OKRidge: Scalable Optimal k-Sparse Ridge Regression

We consider an important problem in scientific discovery, namely identifying sparse governing equations for nonlinear dynamical systems. This involves solving sparse ridge regression problems to provable optimality in order to determine which terms drive the underlying dynamics. We propose a fast algorithm, OKRidge, for sparse ridge regression, using a novel lower bound calculation involving, first, a saddle point formulation, and from there, either solving (i) a linear system or (ii) using an ADMM-based approach, where the proximal operators can be efficiently evaluated by solving another linear system and an isotonic regression problem. We also propose a method to warm-start our solver, which leverages a beam search. Experimentally, our methods attain provable optimality with run times that are orders of magnitude faster than those of the existing MIP formulations solved by the commercial solver Gurobi.

==> (inline-0) <==
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & SOS1 & $-2.10878 \cdot 10^{6}$ & 1.68 & 0.00\\
100 & big-M50 & $-2.10874 \cdot 10^{6}$ & 0.39 & 0.00\\
100 & persp. & $-2.10878 \cdot 10^{6}$ & 0.08 & 0.00\\
100 & eig. persp. & $-2.10878 \cdot 10^{6}$ & \textbf{0.01} & \textbf{0.00}\\
100 & ours & $-2.10878 \cdot 10^{6}$ & 0.29 & 0.00\\
\midrule
500 & SOS1 & $-2.12833 \cdot 10^{6}$ & 8.04 & 0.00\\
500 & big-M50 & $-2.12828 \cdot 10^{6}$ & 36.80 & 0.00\\
500 & persp. & $-2.12833 \cdot 10^{6}$ & 20.29 & 0.00\\
500 & eig. persp. & $-2.12832 \cdot 10^{6}$ & 0.69 & 0.00\\
500 & ours & $-2.12833 \cdot 10^{6}$ & \textbf{0.37} & \textbf{0.00}\\
\midrule
1000 & SOS1 & $-2.11005 \cdot 10^{6}$ & 82.53 & 0.00\\
1000 & big-M50 & $-2.11005 \cdot 10^{6}$ & 1911.41 & 0.00\\
1000 & persp. & $-2.11005 \cdot 10^{6}$ & 1143.11 & 0.00\\
1000 & eig. persp. & $-2.11005 \cdot 10^{6}$ & 4.11 & 0.00\\
1000 & ours & $-2.11005 \cdot 10^{6}$ & \textbf{0.58} & \textbf{0.00}\\
\midrule
3000 & SOS1 & $-2.10230 \cdot 10^{6}$ & 3600.15 & 0.59\\
3000 & big-M50 & $-7.83869 \cdot 10^{5}$ & 3601.20 & 169.78\\
3000 & persp. & $-2.10231 \cdot 10^{6}$ & 2288.93 & 0.00\\
3000 & eig. persp. & $-2.10230 \cdot 10^{6}$ & 102.18 & 0.00\\
3000 & ours & $-2.10230 \cdot 10^{6}$ & \textbf{1.73} & \textbf{0.00}\\
\midrule
5000 & SOS1 & $-1.98939 \cdot 10^{6}$ & 3600.13 & 6.43\\
5000 & big-M50 & $-1.87965 \cdot 10^{6}$ & 3603.25 & 12.65\\
5000 & persp. & $-2.09637 \cdot 10^{6}$ & 3600.62 & 1.00\\
5000 & eig. persp. & - & 3880.65 & -\\
5000 & ours & $-2.09635 \cdot 10^{6}$ & \textbf{4.22} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & SOS1 & $-5.28726 \cdot 10^{6}$ & 3.37 & 0.00\\
100 & big-M50 & $-5.28725 \cdot 10^{6}$ & 0.42 & 0.00\\
100 & persp. & $-5.28726 \cdot 10^{6}$ & 0.07 & 0.00\\
100 & eig. persp. & $-5.28726 \cdot 10^{6}$ & \textbf{0.02} & \textbf{0.00}\\
100 & ours & $-5.28726 \cdot 10^{6}$ & 0.29 & 0.00\\
\midrule
500 & SOS1 & $-5.31852 \cdot 10^{6}$ & 9.97 & 0.00\\
500 & big-M50 & $-5.31819 \cdot 10^{6}$ & 89.04 & 0.00\\
500 & persp. & $-5.31852 \cdot 10^{6}$ & 8.44 & 0.00\\
500 & eig. persp. & $-5.31852 \cdot 10^{6}$ & 0.99 & 0.00\\
500 & ours & $-5.31852 \cdot 10^{6}$ & \textbf{0.41} & \textbf{0.00}\\
\midrule
1000 & SOS1 & $-5.26974 \cdot 10^{6}$ & 88.42 & 0.00\\
1000 & big-M50 & $-5.26974 \cdot 10^{6}$ & 1528.98 & 0.00\\
1000 & persp. & $-5.26974 \cdot 10^{6}$ & 54.96 & 0.00\\
1000 & eig. persp. & $-5.26974 \cdot 10^{6}$ & 300.72 & 0.00\\
1000 & ours & $-5.26974 \cdot 10^{6}$ & \textbf{0.52} & \textbf{0.00}\\
\midrule
3000 & SOS1 & $-5.16793 \cdot 10^{6}$ & 3600.38 & 2.71\\
3000 & big-M50 & $-3.72978 \cdot 10^{6}$ & 3602.55 & 42.31\\
3000 & persp. & $-5.27668 \cdot 10^{6}$ & 3600.33 & 0.59\\
3000 & eig. persp. & $-5.27668 \cdot 10^{6}$ & 100.58 & 0.00\\
3000 & ours & $-5.27668 \cdot 10^{6}$ & \textbf{1.75} & \textbf{0.00}\\
\midrule
5000 & SOS1 & $-5.16088 \cdot 10^{6}$ & 3600.14 & 3.16\\
5000 & big-M50 & $-4.16126 \cdot 10^{6}$ & 3602.53 & 27.95\\
5000 & persp. & $-5.27126 \cdot 10^{6}$ & 3600.72 & 1.00\\
5000 & eig. persp. & - & 3890.12 & -\\
5000 & ours & $-5.27126 \cdot 10^{6}$ & \textbf{4.32} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & SOS1 & $-1.10084 \cdot 10^{7}$ & 2.97 & 0.00\\
100 & big-M50 & $-1.10084 \cdot 10^{7}$ & 0.41 & 0.00\\
100 & persp. & $-1.10084 \cdot 10^{7}$ & \textbf{0.09} & \textbf{0.00}\\
100 & eig. persp. & $-1.10084 \cdot 10^{7}$ & 0.11 & 0.00\\
100 & ours & $-1.10084 \cdot 10^{7}$ & 0.29 & 0.00\\
\midrule
500 & SOS1 & $-1.10518 \cdot 10^{7}$ & 9.65 & 0.00\\
500 & big-M50 & $-1.10515 \cdot 10^{7}$ & 89.59 & 0.00\\
500 & persp. & $-1.10518 \cdot 10^{7}$ & 3600.01 & 0.08\\
500 & eig. persp. & $-1.10518 \cdot 10^{7}$ & 25.13 & 0.00\\
500 & ours & $-1.10518 \cdot 10^{7}$ & \textbf{0.40} & \textbf{0.00}\\
\midrule
1000 & SOS1 & $-1.09508 \cdot 10^{7}$ & 92.16 & 0.00\\
1000 & big-M50 & $-1.09506 \cdot 10^{7}$ & 1757.09 & 0.00\\
1000 & persp. & $-1.09508 \cdot 10^{7}$ & 3600.04 & 0.20\\
1000 & eig. persp. & $-1.09508 \cdot 10^{7}$ & 226.82 & 0.00\\
1000 & ours & $-1.09508 \cdot 10^{7}$ & \textbf{0.59} & \textbf{0.00}\\
\midrule
3000 & SOS1 & $-1.10012 \cdot 10^{7}$ & 3600.10 & 0.52\\
3000 & big-M50 & - & 3615.51 & -\\
3000 & persp. & $-1.10012 \cdot 10^{7}$ & 3600.91 & 0.59\\
3000 & eig. persp. & $-1.10012 \cdot 10^{7}$ & 100.85 & 0.00\\
3000 & ours & $-1.10012 \cdot 10^{7}$ & \textbf{1.74} & \textbf{0.00}\\
\midrule
5000 & SOS1 & $-1.08838 \cdot 10^{7}$ & 3600.13 & 2.05\\
5000 & big-M50 & - & 3612.62 & -\\
5000 & persp. & $-1.09966 \cdot 10^{7}$ & 3600.17 & 1.00\\
5000 & eig. persp. & - & 3732.98 & -\\
5000 & ours & $-1.09966 \cdot 10^{7}$ & \textbf{4.00} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & SOS1 & $-2.43575 \cdot 10^{7}$ & 2.83 & 0.00\\
100 & big-M50 & $-2.43573 \cdot 10^{7}$ & 0.46 & 0.00\\
100 & persp. & $-2.43575 \cdot 10^{7}$ & 0.21 & 0.00\\
100 & eig. persp. & $-2.43575 \cdot 10^{7}$ & \textbf{0.02} & \textbf{0.00}\\
100 & ours & $-2.43575 \cdot 10^{7}$ & 0.32 & 0.00\\
\midrule
500 & SOS1 & $-2.44185 \cdot 10^{7}$ & 10.25 & 0.00\\
500 & big-M50 & $-2.44178 \cdot 10^{7}$ & 92.53 & 0.00\\
500 & persp. & $-2.44185 \cdot 10^{7}$ & 114.80 & 0.00\\
500 & eig. persp. & $-2.44185 \cdot 10^{7}$ & 26.49 & 0.00\\
500 & ours & $-2.44185 \cdot 10^{7}$ & \textbf{0.46} & \textbf{0.00}\\
\midrule
1000 & SOS1 & $-2.41989 \cdot 10^{7}$ & 88.38 & 0.00\\
1000 & big-M50 & $-2.41987 \cdot 10^{7}$ & 1361.05 & 0.00\\
1000 & persp. & $-2.41989 \cdot 10^{7}$ & 3600.08 & 0.20\\
1000 & eig. persp. & $-2.41989 \cdot 10^{7}$ & 232.96 & 0.00\\
1000 & ours & $-2.41989 \cdot 10^{7}$ & \textbf{0.52} & \textbf{0.00}\\
\midrule
3000 & SOS1 & $-2.43713 \cdot 10^{7}$ & 3600.47 & 0.59\\
3000 & big-M50 & - & 3640.12 & -\\
3000 & persp. & $-2.43713 \cdot 10^{7}$ & 3600.70 & 0.59\\
3000 & eig. persp. & - & 3606.15 & -\\
3000 & ours & $-2.43713 \cdot 10^{7}$ & \textbf{1.77} & \textbf{0.00}\\
\midrule
5000 & SOS1 & $-2.42551 \cdot 10^{7}$ & 3600.13 & 1.48\\
5000 & big-M50 & $-2.43694 \cdot 10^{7}$ & 3643.28 & 1.00\\
5000 & persp. & $-2.43694 \cdot 10^{7}$ & 3604.07 & 1.00\\
5000 & eig. persp. & - & 3711.01 & -\\
5000 & ours & $-2.43694 \cdot 10^{7}$ & \textbf{4.15} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.7$, $\lambda_2=0.001$).}
\label{appendix_tab:expt1_rho=0.7_no_warmstart_lambda2=0.001}
\end{table}

%-------------------------rho=0.9------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & SOS1 & $-9.11026 \cdot 10^{7}$ & \textbf{0.05} & \textbf{0.00}\\
100 & big-M50 & $-9.11026 \cdot 10^{7}$ & 0.13 & 0.00\\
100 & persp. & $-9.11026 \cdot 10^{7}$ & 0.27 & 0.00\\
100 & eig. persp. & $-9.11019 \cdot 10^{7}$ & 1.63 & 0.00\\
100 & ours & $-9.11026 \cdot 10^{7}$ & 0.30 & 0.00\\
\midrule
500 & SOS1 & $-9.12047 \cdot 10^{7}$ & 21.43 & 0.00\\
500 & big-M50 & $-9.12047 \cdot 10^{7}$ & 94.03 & 0.00\\
500 & persp. & $-9.12047 \cdot 10^{7}$ & 176.04 & 0.00\\
500 & eig. persp. & $-9.12047 \cdot 10^{7}$ & 85.92 & 0.00\\
500 & ours & $-9.12047 \cdot 10^{7}$ & \textbf{0.38} & \textbf{0.00}\\
\midrule
1000 & SOS1 & $-9.04075 \cdot 10^{7}$ & 1085.91 & 0.00\\
1000 & big-M50 & $-9.04075 \cdot 10^{7}$ & 3600.01 & 0.07\\
1000 & persp. & $-9.04075 \cdot 10^{7}$ & 3600.01 & 0.20\\
1000 & eig. persp. & $-9.04075 \cdot 10^{7}$ & 341.28 & 0.00\\
1000 & ours & $-9.04075 \cdot 10^{7}$ & \textbf{0.52} & \textbf{0.00}\\
\midrule
3000 & SOS1 & $-9.09247 \cdot 10^{7}$ & 3600.05 & 0.98\\
3000 & big-M50 & - & 3605.36 & -\\
3000 & persp. & $-9.12761 \cdot 10^{7}$ & 3600.05 & 0.59\\
3000 & eig. persp. & - & 3600.41 & -\\
3000 & ours & $-9.12761 \cdot 10^{7}$ & \textbf{20.74} & \textbf{0.00}\\
\midrule
5000 & SOS1 & $-9.00628 \cdot 10^{7}$ & 3600.16 & 2.38\\
5000 & big-M50 & - & 3607.68 & -\\
5000 & persp. & $-9.12274 \cdot 10^{7}$ & 3600.13 & 1.07\\
5000 & eig. persp. & - & 3810.32 & -\\
5000 & ours & $-9.12916 \cdot 10^{7}$ & \textbf{58.29} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & SOS1 + warm start & $-2.10878 \cdot 10^{6}$ & 0.05 & 0.00\\
100 & big-M50 + warm start & $-2.10878 \cdot 10^{6}$ & 0.08 & 0.00\\
100 & persp. + warm start & $-2.10878 \cdot 10^{6}$ & 0.08 & 0.00\\
100 & eig. persp. + warm start & $-2.10878 \cdot 10^{6}$ & \textbf{0.01} & \textbf{0.00}\\
100 & ours & $-2.10878 \cdot 10^{6}$ & 0.29 & 0.00\\
\midrule
500 & SOS1 + warm start & $-2.12833 \cdot 10^{6}$ & 6.31 & 0.00\\
500 & big-M50 + warm start & $-2.12833 \cdot 10^{6}$ & 37.62 & 0.00\\
500 & persp. + warm start & $-2.12833 \cdot 10^{6}$ & 19.60 & 0.00\\
500 & eig. persp. + warm start & $-2.12833 \cdot 10^{6}$ & 0.61 & 0.00\\
500 & ours & $-2.12833 \cdot 10^{6}$ & \textbf{0.37} & \textbf{0.00}\\
\midrule
1000 & SOS1 + warm start & $-2.11005 \cdot 10^{6}$ & 77.82 & 0.00\\
1000 & big-M50 + warm start & $-2.11005 \cdot 10^{6}$ & 28.51 & 0.00\\
1000 & persp. + warm start & $-2.11005 \cdot 10^{6}$ & 1148.21 & 0.00\\
1000 & eig. persp. + warm start & $-2.11005 \cdot 10^{6}$ & 4.08 & 0.00\\
1000 & ours & $-2.11005 \cdot 10^{6}$ & \textbf{0.58} & \textbf{0.00}\\
\midrule
3000 & SOS1 + warm start & $-2.10230 \cdot 10^{6}$ & 2100.58 & 0.00\\
3000 & big-M50 + warm start & $-2.10230 \cdot 10^{6}$ & 407.92 & 0.00\\
3000 & persp. + warm start & $-2.10231 \cdot 10^{6}$ & 2275.23 & 0.00\\
3000 & eig. persp. + warm start & $-2.10230 \cdot 10^{6}$ & 102.19 & 0.00\\
3000 & ours & $-2.10230 \cdot 10^{6}$ & \textbf{1.73} & \textbf{0.00}\\
\midrule
5000 & SOS1 + warm start & $-2.09635 \cdot 10^{6}$ & 3601.23 & 0.95\\
5000 & big-M50 + warm start & $-2.09635 \cdot 10^{6}$ & 1380.38 & 0.00\\
5000 & persp. + warm start & $-2.09637 \cdot 10^{6}$ & 3600.68 & 1.00\\
5000 & eig. persp. + warm start & $-2.09635 \cdot 10^{6}$ & 483.38 & 0.00\\
5000 & ours & $-2.09635 \cdot 10^{6}$ & \textbf{4.22} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & SOS1 + warm start & $-5.28726 \cdot 10^{6}$ & 0.05 & 0.00\\
100 & big-M50 + warm start & $-5.28726 \cdot 10^{6}$ & 0.26 & 0.00\\
100 & persp. + warm start & $-5.28726 \cdot 10^{6}$ & 0.07 & 0.00\\
100 & eig. persp. + warm start & $-5.28726 \cdot 10^{6}$ & \textbf{0.02} & \textbf{0.00}\\
100 & ours & $-5.28726 \cdot 10^{6}$ & 0.29 & 0.00\\
\midrule
500 & SOS1 + warm start & $-5.31852 \cdot 10^{6}$ & 9.61 & 0.00\\
500 & big-M50 + warm start & $-5.31852 \cdot 10^{6}$ & 3.00 & 0.00\\
500 & persp. + warm start & $-5.31852 \cdot 10^{6}$ & 8.06 & 0.00\\
500 & eig. persp. + warm start & $-5.31852 \cdot 10^{6}$ & 0.63 & 0.00\\
500 & ours & $-5.31852 \cdot 10^{6}$ & \textbf{0.41} & \textbf{0.00}\\
\midrule
1000 & SOS1 + warm start & $-5.26974 \cdot 10^{6}$ & 88.36 & 0.00\\
1000 & big-M50 + warm start & $-5.26974 \cdot 10^{6}$ & 13.79 & 0.00\\
1000 & persp. + warm start & $-5.26974 \cdot 10^{6}$ & 54.26 & 0.00\\
1000 & eig. persp. + warm start & $-5.26974 \cdot 10^{6}$ & 4.18 & 0.00\\
1000 & ours & $-5.26974 \cdot 10^{6}$ & \textbf{0.52} & \textbf{0.00}\\
\midrule
3000 & SOS1 + warm start & $-5.27668 \cdot 10^{6}$ & 2740.42 & 0.00\\
3000 & big-M50 + warm start & $-5.27668 \cdot 10^{6}$ & 313.22 & 0.00\\
3000 & persp. + warm start & $-5.27668 \cdot 10^{6}$ & 144.09 & 0.00\\
3000 & eig. persp. + warm start & $-5.27668 \cdot 10^{6}$ & 101.95 & 0.00\\
3000 & ours & $-5.27668 \cdot 10^{6}$ & \textbf{1.75} & \textbf{0.00}\\
\midrule
5000 & SOS1 + warm start & $-5.27126 \cdot 10^{6}$ & 3600.51 & 1.00\\
5000 & big-M50 + warm start & $-5.27126 \cdot 10^{6}$ & 1705.37 & 0.00\\
5000 & persp. + warm start & $-5.27126 \cdot 10^{6}$ & 543.39 & 0.00\\
5000 & eig. persp. + warm start & $-5.27126 \cdot 10^{6}$ & 485.74 & 0.00\\
5000 & ours & $-5.27126 \cdot 10^{6}$ & \textbf{4.32} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & SOS1 + warm start & $-1.10084 \cdot 10^{7}$ & 0.05 & 0.00\\
100 & big-M50 + warm start & $-1.10084 \cdot 10^{7}$ & 0.06 & 0.00\\
100 & persp. + warm start & $-1.10084 \cdot 10^{7}$ & 0.09 & 0.00\\
100 & eig. persp. + warm start & $-1.10084 \cdot 10^{7}$ & \textbf{0.02} & \textbf{0.00}\\
100 & ours & $-1.10084 \cdot 10^{7}$ & 0.29 & 0.00\\
\midrule
500 & SOS1 + warm start & $-1.10518 \cdot 10^{7}$ & 7.68 & 0.00\\
500 & big-M50 + warm start & $-1.10518 \cdot 10^{7}$ & 11.59 & 0.00\\
500 & persp. + warm start & $-1.10518 \cdot 10^{7}$ & 3600.02 & 0.08\\
500 & eig. persp. + warm start & $-1.10518 \cdot 10^{7}$ & 0.63 & 0.00\\
500 & ours & $-1.10518 \cdot 10^{7}$ & \textbf{0.40} & \textbf{0.00}\\
\midrule
1000 & SOS1 + warm start & $-1.09508 \cdot 10^{7}$ & 90.16 & 0.00\\
1000 & big-M50 + warm start & $-1.09508 \cdot 10^{7}$ & 21.16 & 0.00\\
1000 & persp. + warm start & $-1.09508 \cdot 10^{7}$ & 9.85 & 0.00\\
1000 & eig. persp. + warm start & $-1.09508 \cdot 10^{7}$ & 4.04 & 0.00\\
1000 & ours & $-1.09508 \cdot 10^{7}$ & \textbf{0.59} & \textbf{0.00}\\
\midrule
3000 & SOS1 + warm start & $-1.10012 \cdot 10^{7}$ & 3044.33 & 0.00\\
3000 & big-M50 + warm start & $-1.10012 \cdot 10^{7}$ & 243.42 & 0.00\\
3000 & persp. + warm start & $-1.10012 \cdot 10^{7}$ & 141.68 & 0.00\\
3000 & eig. persp. + warm start & $-1.10012 \cdot 10^{7}$ & 100.50 & 0.00\\
3000 & ours & $-1.10012 \cdot 10^{7}$ & \textbf{1.74} & \textbf{0.00}\\
\midrule
5000 & SOS1 + warm start & $-1.09966 \cdot 10^{7}$ & 3603.69 & 0.99\\
5000 & big-M50 + warm start & $-1.09966 \cdot 10^{7}$ & 3600.95 & 1.00\\
5000 & persp. + warm start & $-1.09966 \cdot 10^{7}$ & 3603.33 & 1.00\\
5000 & eig. persp. + warm start & $-1.09966 \cdot 10^{7}$ & 445.26 & 0.00\\
5000 & ours & $-1.09966 \cdot 10^{7}$ & \textbf{4.00} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & SOS1 + warm start & $-2.43575 \cdot 10^{7}$ & 0.05 & 0.00\\
100 & big-M50 + warm start & $-2.43575 \cdot 10^{7}$ & 0.05 & 0.00\\
100 & persp. + warm start & $-2.43575 \cdot 10^{7}$ & 0.19 & 0.00\\
100 & eig. persp. + warm start & $-2.43575 \cdot 10^{7}$ & \textbf{0.02} & \textbf{0.00}\\
100 & ours & $-2.43575 \cdot 10^{7}$ & 0.32 & 0.00\\
\midrule
500 & SOS1 + warm start & $-2.44185 \cdot 10^{7}$ & 8.94 & 0.00\\
500 & big-M50 + warm start & $-2.44185 \cdot 10^{7}$ & 4.02 & 0.00\\
500 & persp. + warm start & $-2.44185 \cdot 10^{7}$ & 271.52 & 0.00\\
500 & eig. persp. + warm start & $-2.44185 \cdot 10^{7}$ & 0.60 & 0.00\\
500 & ours & $-2.44185 \cdot 10^{7}$ & \textbf{0.46} & \textbf{0.00}\\
\midrule
1000 & SOS1 + warm start & $-2.41989 \cdot 10^{7}$ & 83.96 & 0.00\\
1000 & big-M50 + warm start & $-2.41989 \cdot 10^{7}$ & 11.63 & 0.00\\
1000 & persp. + warm start & $-2.41989 \cdot 10^{7}$ & 3600.13 & 0.20\\
1000 & eig. persp. + warm start & $-2.41989 \cdot 10^{7}$ & 4.02 & 0.00\\
1000 & ours & $-2.41989 \cdot 10^{7}$ & \textbf{0.52} & \textbf{0.00}\\
\midrule
3000 & SOS1 + warm start & $-2.43713 \cdot 10^{7}$ & 3601.04 & 0.59\\
3000 & big-M50 + warm start & $-2.43713 \cdot 10^{7}$ & 3608.31 & 0.59\\
3000 & persp. + warm start & $-2.43713 \cdot 10^{7}$ & 3600.34 & 0.59\\
3000 & eig. persp. + warm start & $-2.43713 \cdot 10^{7}$ & 110.94 & 0.00\\
3000 & ours & $-2.43713 \cdot 10^{7}$ & \textbf{1.77} & \textbf{0.00}\\
\midrule
5000 & SOS1 + warm start & $-2.43694 \cdot 10^{7}$ & 3600.18 & 1.00\\
5000 & big-M50 + warm start & $-2.43694 \cdot 10^{7}$ & 3670.94 & 1.00\\
5000 & persp. + warm start & $-2.43694 \cdot 10^{7}$ & 3600.18 & 1.00\\
5000 & eig. persp. + warm start & $-2.43694 \cdot 10^{7}$ & 442.81 & 0.00\\
5000 & ours & $-2.43694 \cdot 10^{7}$ & \textbf{4.15} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.7$, $\lambda_2=0.001$). All baselines use our beam search solution as a warm start.}
\label{appendix_tab:expt1_rho=0.7_yes_warmstart_lambda2=0.001}
\end{table}

%-------------------------rho=0.9------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & SOS1 + warm start & $-9.11026 \cdot 10^{7}$ & 0.04 & 0.00\\
100 & big-M50 + warm start & $-9.11026 \cdot 10^{7}$ & 0.03 & 0.00\\
100 & persp. + warm start & $-9.11026 \cdot 10^{7}$ & 0.26 & 0.00\\
100 & eig. persp. + warm start & $-9.11026 \cdot 10^{7}$ & \textbf{0.02} & \textbf{0.00}\\
100 & ours & $-9.11026 \cdot 10^{7}$ & 0.30 & 0.00\\
\midrule
500 & SOS1 + warm start & $-9.12047 \cdot 10^{7}$ & 48.24 & 0.00\\
500 & big-M50 + warm start & $-9.12047 \cdot 10^{7}$ & 34.86 & 0.00\\
500 & persp. + warm start & $-9.12047 \cdot 10^{7}$ & 3600.02 & 0.09\\
500 & eig. persp. + warm start & $-9.12047 \cdot 10^{7}$ & 0.59 & 0.00\\
500 & ours & $-9.12047 \cdot 10^{7}$ & \textbf{0.38} & \textbf{0.00}\\
\midrule
1000 & SOS1 + warm start & $-9.04075 \cdot 10^{7}$ & 1090.45 & 0.00\\
1000 & big-M50 + warm start & $-9.04075 \cdot 10^{7}$ & 3600.01 & 0.08\\
1000 & persp. + warm start & $-9.04075 \cdot 10^{7}$ & 3600.08 & 0.20\\
1000 & eig. persp. + warm start & $-9.04075 \cdot 10^{7}$ & 4.15 & 0.00\\
1000 & ours & $-9.04075 \cdot 10^{7}$ & \textbf{0.52} & \textbf{0.00}\\
\midrule
3000 & SOS1 + warm start & $-9.12761 \cdot 10^{7}$ & 3600.07 & 0.59\\
3000 & big-M50 + warm start & $-9.12761 \cdot 10^{7}$ & 3612.88 & 0.59\\
3000 & persp. + warm start & $-9.12761 \cdot 10^{7}$ & 3600.07 & 0.59\\
3000 & eig. persp. + warm start & $-9.12761 \cdot 10^{7}$ & 100.26 & 0.00\\
3000 & ours & $-9.12761 \cdot 10^{7}$ & \textbf{20.74} & \textbf{0.00}\\
\midrule
5000 & SOS1 + warm start & $-9.12916 \cdot 10^{7}$ & 3601.57 & 1.00\\
5000 & big-M50 + warm start & $-9.12916 \cdot 10^{7}$ & 3622.52 & 1.00\\
5000 & persp. + warm start & $-9.12916 \cdot 10^{7}$ & 3602.87 & 1.00\\
5000 & eig. persp. + warm start & $-9.12916 \cdot 10^{7}$ & 439.82 & 0.00\\
5000 & ours & $-9.12916 \cdot 10^{7}$ & \textbf{58.29} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & SOS1 & $-2.10878 \cdot 10^{6}$ & 3.04 & 0.00\\
100 & big-M50 & $-2.10878 \cdot 10^{6}$ & 0.86 & 0.00\\
100 & persp. & $-2.10878 \cdot 10^{6}$ & 0.07 & 0.00\\
100 & eig. persp. & $-2.10878 \cdot 10^{6}$ & \textbf{0.02} & \textbf{0.00}\\
100 & ours & $-2.10878 \cdot 10^{6}$ & 0.36 & 0.00\\
\midrule
500 & SOS1 & $-2.12833 \cdot 10^{6}$ & 8.13 & 0.00\\
500 & big-M50 & $-2.12833 \cdot 10^{6}$ & 37.96 & 0.00\\
500 & persp. & $-2.12833 \cdot 10^{6}$ & 3.87 & 0.00\\
500 & eig. persp. & $-2.12833 \cdot 10^{6}$ & 0.63 & 0.00\\
500 & ours & $-2.12833 \cdot 10^{6}$ & \textbf{0.37} & \textbf{0.00}\\
\midrule
1000 & SOS1 & $-2.11005 \cdot 10^{6}$ & 81.40 & 0.00\\
1000 & big-M50 & $-2.11005 \cdot 10^{6}$ & 1007.27 & 0.00\\
1000 & persp. & $-2.11005 \cdot 10^{6}$ & 1195.64 & 0.00\\
1000 & eig. persp. & $-2.11005 \cdot 10^{6}$ & 4.07 & 0.00\\
1000 & ours & $-2.11005 \cdot 10^{6}$ & \textbf{0.57} & \textbf{0.00}\\
\midrule
3000 & SOS1 & $-2.10230 \cdot 10^{6}$ & 3601.25 & 0.59\\
3000 & big-M50 & $-7.99504 \cdot 10^{5}$ & 3608.36 & 164.51\\
3000 & persp. & $-2.10230 \cdot 10^{6}$ & 2055.12 & 0.00\\
3000 & eig. persp. & $-2.10230 \cdot 10^{6}$ & 103.29 & 0.00\\
3000 & ours & $-2.10230 \cdot 10^{6}$ & \textbf{1.79} & \textbf{0.00}\\
\midrule
5000 & SOS1 & $-1.98939 \cdot 10^{6}$ & 3600.15 & 6.43\\
5000 & big-M50 & $-9.69753 \cdot 10^{5}$ & 3619.50 & 118.35\\
5000 & persp. & $-2.09635 \cdot 10^{6}$ & 3600.72 & 1.00\\
5000 & eig. persp. & $-2.09635 \cdot 10^{6}$ & 584.03 & 0.00\\
5000 & ours & $-2.09635 \cdot 10^{6}$ & \textbf{4.20} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.1$, $\lambda_2=0.1$).}
\label{appendix_tab:expt1_rho=0.1_no_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.3------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & SOS1 & $-5.28726 \cdot 10^{6}$ & 3.37 & 0.00\\
100 & big-M50 & $-4.60269 \cdot 10^{6}$ & 1.83 & 0.00\\
100 & persp. & $-5.28726 \cdot 10^{6}$ & \textbf{0.07} & \textbf{0.00}\\
100 & eig. persp. & $-5.28726 \cdot 10^{6}$ & 0.11 & 0.00\\
100 & ours & $-5.28726 \cdot 10^{6}$ & 0.27 & 0.00\\
\midrule
500 & SOS1 & $-5.31852 \cdot 10^{6}$ & 10.00 & 0.00\\
500 & big-M50 & $-5.31827 \cdot 10^{6}$ & 85.52 & 0.00\\
500 & persp. & $-5.31852 \cdot 10^{6}$ & 8.41 & 0.00\\
500 & eig. persp. & $-5.31852 \cdot 10^{6}$ & 1.07 & 0.00\\
500 & ours & $-5.31852 \cdot 10^{6}$ & \textbf{0.41} & \textbf{0.00}\\
\midrule
1000 & SOS1 & $-5.26974 \cdot 10^{6}$ & 88.50 & 0.00\\
1000 & big-M50 & $-5.26974 \cdot 10^{6}$ & 1576.75 & 0.00\\
1000 & persp. & $-5.26974 \cdot 10^{6}$ & 91.53 & 0.00\\
1000 & eig. persp. & $-5.26974 \cdot 10^{6}$ & 4.11 & 0.00\\
1000 & ours & $-5.26974 \cdot 10^{6}$ & \textbf{0.52} & \textbf{0.00}\\
\midrule
3000 & SOS1 & $-5.16793 \cdot 10^{6}$ & 3600.25 & 2.71\\
3000 & big-M50 & $-3.73049 \cdot 10^{6}$ & 3603.09 & 42.28\\
3000 & persp. & $-5.27668 \cdot 10^{6}$ & 3600.09 & 0.59\\
3000 & eig. persp. & $-5.27668 \cdot 10^{6}$ & 103.60 & 0.00\\
3000 & ours & $-5.27668 \cdot 10^{6}$ & \textbf{1.84} & \textbf{0.00}\\
\midrule
5000 & SOS1 & $-5.16087 \cdot 10^{6}$ & 3600.13 & 3.16\\
5000 & big-M50 & $-3.98069 \cdot 10^{6}$ & 3606.79 & 33.75\\
5000 & persp. & $-5.27126 \cdot 10^{6}$ & 3601.72 & 1.00\\
5000 & eig. persp. & $-5.27126 \cdot 10^{6}$ & 611.45 & 0.00\\
5000 & ours & $-5.27126 \cdot 10^{6}$ & \textbf{4.42} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.3$, $\lambda_2=0.1$).}
\label{appendix_tab:expt1_rho=0.3_no_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.5------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & SOS1 & $-1.10084 \cdot 10^{7}$ & 2.97 & 0.00\\
100 & big-M50 & $-1.10084 \cdot 10^{7}$ & 0.44 & 0.00\\
100 & persp. & $-1.10084 \cdot 10^{7}$ & 0.96 & 0.00\\
100 & eig. persp. & $-1.10084 \cdot 10^{7}$ & \textbf{0.13} & \textbf{0.00}\\
100 & ours & $-1.10084 \cdot 10^{7}$ & 0.32 & 0.00\\
\midrule
500 & SOS1 & $-1.10518 \cdot 10^{7}$ & 9.66 & 0.00\\
500 & big-M50 & $-1.10515 \cdot 10^{7}$ & 86.52 & 0.00\\
500 & persp. & $-1.10518 \cdot 10^{7}$ & 3600.03 & 0.08\\
500 & eig. persp. & $-1.10518 \cdot 10^{7}$ & 0.62 & 0.00\\
500 & ours & $-1.10518 \cdot 10^{7}$ & \textbf{0.40} & \textbf{0.00}\\
\midrule
1000 & SOS1 & $-1.09508 \cdot 10^{7}$ & 87.74 & 0.00\\
1000 & big-M50 & $-1.09506 \cdot 10^{7}$ & 1539.25 & 0.00\\
1000 & persp. & $-1.09508 \cdot 10^{7}$ & 3600.12 & 0.19\\
1000 & eig. persp. & $-1.09508 \cdot 10^{7}$ & 335.72 & 0.00\\
1000 & ours & $-1.09508 \cdot 10^{7}$ & \textbf{0.53} & \textbf{0.00}\\
\midrule
3000 & SOS1 & $-1.10012 \cdot 10^{7}$ & 3600.36 & 0.51\\
3000 & big-M50 & - & 3608.09 & -\\
3000 & persp. & $-1.10012 \cdot 10^{7}$ & 3600.08 & 0.59\\
3000 & eig. persp. & $-1.10012 \cdot 10^{7}$ & 103.03 & 0.00\\
3000 & ours & $-1.10012 \cdot 10^{7}$ & \textbf{1.67} & \textbf{0.00}\\
\midrule
5000 & SOS1 & $-1.08838 \cdot 10^{7}$ & 3602.31 & 2.05\\
5000 & big-M50 & - & 3649.14 & -\\
5000 & persp. & $-1.09966 \cdot 10^{7}$ & 3601.44 & 1.00\\
5000 & eig. persp. & - & 3758.62 & -\\
5000 & ours & $-1.09966 \cdot 10^{7}$ & \textbf{4.13} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.5$, $\lambda_2=0.1$).}
\label{appendix_tab:expt1_rho=0.5_no_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.7------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & SOS1 & $-2.43575 \cdot 10^{7}$ & \textbf{0.05} & \textbf{0.00}\\
100 & big-M50 & $-2.43573 \cdot 10^{7}$ & 0.41 & 0.00\\
100 & persp. & $-2.43575 \cdot 10^{7}$ & 0.43 & 0.00\\
100 & eig. persp. & $-2.43575 \cdot 10^{7}$ & 0.13 & 0.00\\
100 & ours & $-2.43575 \cdot 10^{7}$ & 0.34 & 0.00\\
\midrule
500 & SOS1 & $-2.44185 \cdot 10^{7}$ & 9.10 & 0.00\\
500 & big-M50 & $-2.44167 \cdot 10^{7}$ & 96.59 & 0.00\\
500 & persp. & $-2.44185 \cdot 10^{7}$ & 148.21 & 0.00\\
500 & eig. persp. & $-2.44185 \cdot 10^{7}$ & 23.81 & 0.00\\
500 & ours & $-2.44185 \cdot 10^{7}$ & \textbf{0.44} & \textbf{0.00}\\
\midrule
1000 & SOS1 & $-2.41989 \cdot 10^{7}$ & 89.99 & 0.00\\
1000 & big-M50 & $-2.41986 \cdot 10^{7}$ & 1608.58 & 0.00\\
1000 & persp. & $-2.41989 \cdot 10^{7}$ & 3600.10 & 0.19\\
1000 & eig. persp. & $-2.41989 \cdot 10^{7}$ & 4.42 & 0.00\\
1000 & ours & $-2.41989 \cdot 10^{7}$ & \textbf{0.53} & \textbf{0.00}\\
\midrule
3000 & SOS1 & $-2.42629 \cdot 10^{7}$ & 3601.14 & 1.04\\
3000 & big-M50 & - & 3605.20 & -\\
3000 & persp. & $-2.43713 \cdot 10^{7}$ & 3601.16 & 0.59\\
3000 & eig. persp. & - & 3658.27 & -\\
3000 & ours & $-2.43713 \cdot 10^{7}$ & \textbf{1.75} & \textbf{0.00}\\
\midrule
5000 & SOS1 & $-2.42551 \cdot 10^{7}$ & 3600.14 & 1.48\\
5000 & big-M50 & $-2.43694 \cdot 10^{7}$ & 3650.52 & 1.00\\
5000 & persp. & $-2.43694 \cdot 10^{7}$ & 3606.01 & 1.00\\
5000 & eig. persp. & - & 3750.44 & -\\
5000 & ours & $-2.43694 \cdot 10^{7}$ & \textbf{4.22} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.7$, $\lambda_2=0.1$).}
\label{appendix_tab:expt1_rho=0.7_no_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.9------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & SOS1 & $-9.11026 \cdot 10^{7}$ & \textbf{0.05} & \textbf{0.00}\\
100 & big-M50 & $-9.11026 \cdot 10^{7}$ & 0.18 & 0.00\\
100 & persp. & $-9.11026 \cdot 10^{7}$ & 0.30 & 0.00\\
100 & eig. persp. & $-9.11026 \cdot 10^{7}$ & 0.13 & 0.00\\
100 & ours & $-9.11026 \cdot 10^{7}$ & 0.31 & 0.00\\
\midrule
500 & SOS1 & $-9.12047 \cdot 10^{7}$ & 22.15 & 0.00\\
500 & big-M50 & $-9.12047 \cdot 10^{7}$ & 398.02 & 0.00\\
500 & persp. & $-9.12047 \cdot 10^{7}$ & 3600.01 & 0.08\\
500 & eig. persp. & $-9.12046 \cdot 10^{7}$ & 84.16 & 0.00\\
500 & ours & $-9.12047 \cdot 10^{7}$ & \textbf{0.38} & \textbf{0.00}\\
\midrule
1000 & SOS1 & $-9.04075 \cdot 10^{7}$ & 1090.30 & 0.00\\
1000 & big-M50 & $-9.04075 \cdot 10^{7}$ & 3600.05 & 0.01\\
1000 & persp. & $-9.04075 \cdot 10^{7}$ & 3600.08 & 0.20\\
1000 & eig. persp. & $-9.04074 \cdot 10^{7}$ & 881.89 & 0.00\\
1000 & ours & $-9.04075 \cdot 10^{7}$ & \textbf{0.52} & \textbf{0.00}\\
\midrule
3000 & SOS1 & $-9.11671 \cdot 10^{7}$ & 3600.55 & 0.71\\
3000 & big-M50 & - & 3619.63 & -\\
3000 & persp. & $-9.12761 \cdot 10^{7}$ & 3600.05 & 0.59\\
3000 & eig. persp. & - & 3600.21 & -\\
3000 & ours & $-9.12761 \cdot 10^{7}$ & \textbf{20.88} & \textbf{0.00}\\
\midrule
5000 & SOS1 & $-9.02495 \cdot 10^{7}$ & 3602.25 & 2.17\\
5000 & big-M50 & - & 3620.37 & -\\
5000 & persp. & $-9.12900 \cdot 10^{7}$ & 3600.18 & 1.00\\
5000 & eig. persp. & - & 4028.26 & -\\
5000 & ours & $-9.12916 \cdot 10^{7}$ & \textbf{58.07} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & SOS1 + warm start & $-2.10878 \cdot 10^{6}$ & 0.05 & 0.00\\
100 & big-M50 + warm start & $-2.10878 \cdot 10^{6}$ & 0.08 & 0.00\\
100 & persp. + warm start & $-2.10878 \cdot 10^{6}$ & 0.07 & 0.00\\
100 & eig. persp. + warm start & $-2.10878 \cdot 10^{6}$ & \textbf{0.02} & \textbf{0.00}\\
100 & ours & $-2.10878 \cdot 10^{6}$ & 0.36 & 0.00\\
\midrule
500 & SOS1 + warm start & $-2.12833 \cdot 10^{6}$ & 5.04 & 0.00\\
500 & big-M50 + warm start & $-2.12833 \cdot 10^{6}$ & 3.78 & 0.00\\
500 & persp. + warm start & $-2.12833 \cdot 10^{6}$ & 3.84 & 0.00\\
500 & eig. persp. + warm start & $-2.12833 \cdot 10^{6}$ & 0.60 & 0.00\\
500 & ours & $-2.12833 \cdot 10^{6}$ & \textbf{0.37} & \textbf{0.00}\\
\midrule
1000 & SOS1 + warm start & $-2.11005 \cdot 10^{6}$ & 74.29 & 0.00\\
1000 & big-M50 + warm start & $-2.11005 \cdot 10^{6}$ & 26.94 & 0.00\\
1000 & persp. + warm start & $-2.11005 \cdot 10^{6}$ & 1175.58 & 0.00\\
1000 & eig. persp. + warm start & $-2.11005 \cdot 10^{6}$ & 4.18 & 0.00\\
1000 & ours & $-2.11005 \cdot 10^{6}$ & \textbf{0.57} & \textbf{0.00}\\
\midrule
3000 & SOS1 + warm start & $-2.10230 \cdot 10^{6}$ & 2144.33 & 0.00\\
3000 & big-M50 + warm start & $-2.10230 \cdot 10^{6}$ & 193.85 & 0.00\\
3000 & persp. + warm start & $-2.10230 \cdot 10^{6}$ & 2108.24 & 0.00\\
3000 & eig. persp. + warm start & $-2.10230 \cdot 10^{6}$ & 110.85 & 0.00\\
3000 & ours & $-2.10230 \cdot 10^{6}$ & \textbf{1.79} & \textbf{0.00}\\
\midrule
5000 & SOS1 + warm start & $-2.09635 \cdot 10^{6}$ & 3600.66 & 0.95\\
5000 & big-M50 + warm start & $-2.09635 \cdot 10^{6}$ & 1366.14 & 0.00\\
5000 & persp. + warm start & $-2.09635 \cdot 10^{6}$ & 3601.28 & 1.00\\
5000 & eig. persp. + warm start & $-2.09635 \cdot 10^{6}$ & 460.24 & 0.00\\
5000 & ours & $-2.09635 \cdot 10^{6}$ & \textbf{4.20} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.1$, $\lambda_2=0.1$). All baselines use our beam search solution as a warm start.}
\label{appendix_tab:expt1_rho=0.1_yes_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.3------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & SOS1 + warm start & $-5.28726 \cdot 10^{6}$ & 0.05 & 0.00\\
100 & big-M50 + warm start & $-5.28726 \cdot 10^{6}$ & 0.07 & 0.00\\
100 & persp. + warm start & $-5.28726 \cdot 10^{6}$ & 0.07 & 0.00\\
100 & eig. persp. + warm start & $-5.28726 \cdot 10^{6}$ & \textbf{0.02} & \textbf{0.00}\\
100 & ours & $-5.28726 \cdot 10^{6}$ & 0.27 & 0.00\\
\midrule
500 & SOS1 + warm start & $-5.31852 \cdot 10^{6}$ & 9.77 & 0.00\\
500 & big-M50 + warm start & $-5.31852 \cdot 10^{6}$ & 39.88 & 0.00\\
500 & persp. + warm start & $-5.31852 \cdot 10^{6}$ & 8.26 & 0.00\\
500 & eig. persp. + warm start & $-5.31852 \cdot 10^{6}$ & 0.63 & 0.00\\
500 & ours & $-5.31852 \cdot 10^{6}$ & \textbf{0.41} & \textbf{0.00}\\
\midrule
1000 & SOS1 + warm start & $-5.26974 \cdot 10^{6}$ & 89.01 & 0.00\\
1000 & big-M50 + warm start & $-5.26974 \cdot 10^{6}$ & 14.33 & 0.00\\
1000 & persp. + warm start & $-5.26974 \cdot 10^{6}$ & 91.61 & 0.00\\
1000 & eig. persp. + warm start & $-5.26974 \cdot 10^{6}$ & 4.09 & 0.00\\
1000 & ours & $-5.26974 \cdot 10^{6}$ & \textbf{0.52} & \textbf{0.00}\\
\midrule
3000 & SOS1 + warm start & $-5.27668 \cdot 10^{6}$ & 2743.09 & 0.00\\
3000 & big-M50 + warm start & $-5.27668 \cdot 10^{6}$ & 317.41 & 0.00\\
3000 & persp. + warm start & $-5.27668 \cdot 10^{6}$ & 139.45 & 0.00\\
3000 & eig. persp. + warm start & $-5.27668 \cdot 10^{6}$ & 111.91 & 0.00\\
3000 & ours & $-5.27668 \cdot 10^{6}$ & \textbf{1.84} & \textbf{0.00}\\
\midrule
5000 & SOS1 + warm start & $-5.27126 \cdot 10^{6}$ & 3600.80 & 1.00\\
5000 & big-M50 + warm start & $-5.27126 \cdot 10^{6}$ & 1658.42 & 0.00\\
5000 & persp. + warm start & $-5.27126 \cdot 10^{6}$ & 546.50 & 0.00\\
5000 & eig. persp. + warm start & $-5.27126 \cdot 10^{6}$ & 454.67 & 0.00\\
5000 & ours & $-5.27126 \cdot 10^{6}$ & \textbf{4.42} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.3$, $\lambda_2=0.1$). All baselines use our beam search solution as a warm start.}
\label{appendix_tab:expt1_rho=0.3_yes_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.5------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & SOS1 + warm start & $-1.10084 \cdot 10^{7}$ & 0.05 & 0.00\\
100 & big-M50 + warm start & $-1.10084 \cdot 10^{7}$ & 0.06 & 0.00\\
100 & persp. + warm start & $-1.10084 \cdot 10^{7}$ & 0.90 & 0.00\\
100 & eig. persp. + warm start & $-1.10084 \cdot 10^{7}$ & \textbf{0.02} & \textbf{0.00}\\
100 & ours & $-1.10084 \cdot 10^{7}$ & 0.32 & 0.00\\
\midrule
500 & SOS1 + warm start & $-1.10518 \cdot 10^{7}$ & 9.26 & 0.00\\
500 & big-M50 + warm start & $-1.10518 \cdot 10^{7}$ & 2.28 & 0.00\\
500 & persp. + warm start & $-1.10518 \cdot 10^{7}$ & 3600.02 & 0.08\\
500 & eig. persp. + warm start & $-1.10518 \cdot 10^{7}$ & 0.64 & 0.00\\
500 & ours & $-1.10518 \cdot 10^{7}$ & \textbf{0.40} & \textbf{0.00}\\
\midrule
1000 & SOS1 + warm start & $-1.09508 \cdot 10^{7}$ & 89.44 & 0.00\\
1000 & big-M50 + warm start & $-1.09508 \cdot 10^{7}$ & 14.11 & 0.00\\
1000 & persp. + warm start & $-1.09508 \cdot 10^{7}$ & 10.09 & 0.00\\
1000 & eig. persp. + warm start & $-1.09508 \cdot 10^{7}$ & 4.05 & 0.00\\
1000 & ours & $-1.09508 \cdot 10^{7}$ & \textbf{0.53} & \textbf{0.00}\\
\midrule
3000 & SOS1 + warm start & $-1.10012 \cdot 10^{7}$ & 3046.03 & 0.00\\
3000 & big-M50 + warm start & $-1.10012 \cdot 10^{7}$ & 222.56 & 0.00\\
3000 & persp. + warm start & $-1.10012 \cdot 10^{7}$ & 141.64 & 0.00\\
3000 & eig. persp. + warm start & $-1.10012 \cdot 10^{7}$ & 110.14 & 0.00\\
3000 & ours & $-1.10012 \cdot 10^{7}$ & \textbf{1.67} & \textbf{0.00}\\
\midrule
5000 & SOS1 + warm start & $-1.09966 \cdot 10^{7}$ & 3600.73 & 0.99\\
5000 & big-M50 + warm start & $-1.09966 \cdot 10^{7}$ & 3606.43 & 1.00\\
5000 & persp. + warm start & $-1.09966 \cdot 10^{7}$ & 3600.38 & 1.00\\
5000 & eig. persp. + warm start & $-1.09966 \cdot 10^{7}$ & 455.87 & 0.00\\
5000 & ours & $-1.09966 \cdot 10^{7}$ & \textbf{4.13} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.5$, $\lambda_2=0.1$). All baselines use our beam search solution as a warm start.}
\label{appendix_tab:expt1_rho=0.5_yes_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.7------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & SOS1 + warm start & $-2.43575 \cdot 10^{7}$ & 0.05 & 0.00\\
100 & big-M50 + warm start & $-2.43575 \cdot 10^{7}$ & 0.06 & 0.00\\
100 & persp. + warm start & $-2.43575 \cdot 10^{7}$ & 0.43 & 0.00\\
100 & eig. persp. + warm start & $-2.43575 \cdot 10^{7}$ & \textbf{0.02} & \textbf{0.00}\\
100 & ours & $-2.43575 \cdot 10^{7}$ & 0.34 & 0.00\\
\midrule
500 & SOS1 + warm start & $-2.44185 \cdot 10^{7}$ & 9.20 & 0.00\\
500 & big-M50 + warm start & $-2.44185 \cdot 10^{7}$ & 4.00 & 0.00\\
500 & persp. + warm start & $-2.44185 \cdot 10^{7}$ & 146.41 & 0.00\\
500 & eig. persp. + warm start & $-2.44185 \cdot 10^{7}$ & 0.62 & 0.00\\
500 & ours & $-2.44185 \cdot 10^{7}$ & \textbf{0.44} & \textbf{0.00}\\
\midrule
1000 & SOS1 + warm start & $-2.41989 \cdot 10^{7}$ & 88.02 & 0.00\\
1000 & big-M50 + warm start & $-2.41989 \cdot 10^{7}$ & 12.62 & 0.00\\
1000 & persp. + warm start & $-2.41989 \cdot 10^{7}$ & 1117.62 & 0.00\\
1000 & eig. persp. + warm start & $-2.41989 \cdot 10^{7}$ & 4.05 & 0.00\\
1000 & ours & $-2.41989 \cdot 10^{7}$ & \textbf{0.53} & \textbf{0.00}\\
\midrule
3000 & SOS1 + warm start & $-2.43713 \cdot 10^{7}$ & 3600.80 & 0.59\\
3000 & big-M50 + warm start & $-2.43713 \cdot 10^{7}$ & 3600.43 & 0.59\\
3000 & persp. + warm start & $-2.43713 \cdot 10^{7}$ & 3600.68 & 0.59\\
3000 & eig. persp. + warm start & $-2.43713 \cdot 10^{7}$ & 101.46 & 0.00\\
3000 & ours & $-2.43713 \cdot 10^{7}$ & \textbf{1.75} & \textbf{0.00}\\
\midrule
5000 & SOS1 + warm start & $-2.43694 \cdot 10^{7}$ & 3600.86 & 1.00\\
5000 & big-M50 + warm start & $-2.43694 \cdot 10^{7}$ & 3616.71 & 1.00\\
5000 & persp. + warm start & $-2.43694 \cdot 10^{7}$ & 3603.18 & 1.00\\
5000 & eig. persp. + warm start & $-2.43694 \cdot 10^{7}$ & 455.57 & 0.00\\
5000 & ours & $-2.43694 \cdot 10^{7}$ & \textbf{4.22} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.7$, $\lambda_2=0.1$). All baselines use our beam search solution as a warm start.}
\label{appendix_tab:expt1_rho=0.7_yes_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.9------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & SOS1 + warm start & $-9.11026 \cdot 10^{7}$ & 0.04 & 0.00\\
100 & big-M50 + warm start & $-9.11026 \cdot 10^{7}$ & 0.04 & 0.00\\
100 & persp. + warm start & $-9.11026 \cdot 10^{7}$ & 0.29 & 0.00\\
100 & eig. persp. + warm start & $-9.11026 \cdot 10^{7}$ & \textbf{0.02} & \textbf{0.00}\\
100 & ours & $-9.11026 \cdot 10^{7}$ & 0.31 & 0.00\\
\midrule
500 & SOS1 + warm start & $-9.12047 \cdot 10^{7}$ & 52.72 & 0.00\\
500 & big-M50 + warm start & $-9.12047 \cdot 10^{7}$ & 14.34 & 0.00\\
500 & persp. + warm start & $-9.12047 \cdot 10^{7}$ & 166.73 & 0.00\\
500 & eig. persp. + warm start & $-9.12047 \cdot 10^{7}$ & 0.60 & 0.00\\
500 & ours & $-9.12047 \cdot 10^{7}$ & \textbf{0.38} & \textbf{0.00}\\
\midrule
1000 & SOS1 + warm start & $-9.04075 \cdot 10^{7}$ & 1068.59 & 0.00\\
1000 & big-M50 + warm start & $-9.04075 \cdot 10^{7}$ & 3600.16 & 0.01\\
1000 & persp. + warm start & $-9.04075 \cdot 10^{7}$ & 3600.01 & 0.20\\
1000 & eig. persp. + warm start & $-9.04075 \cdot 10^{7}$ & 4.17 & 0.00\\
1000 & ours & $-9.04075 \cdot 10^{7}$ & \textbf{0.52} & \textbf{0.00}\\
\midrule
3000 & SOS1 + warm start & $-9.12761 \cdot 10^{7}$ & 3600.39 & 0.59\\
3000 & big-M50 + warm start & $-9.12761 \cdot 10^{7}$ & 3611.02 & 0.59\\
3000 & persp. + warm start & $-9.12761 \cdot 10^{7}$ & 3600.23 & 0.59\\
3000 & eig. persp. + warm start & $-9.12761 \cdot 10^{7}$ & 101.65 & 0.00\\
3000 & ours & $-9.12761 \cdot 10^{7}$ & \textbf{20.88} & \textbf{0.00}\\
\midrule
5000 & SOS1 + warm start & $-9.12916 \cdot 10^{7}$ & 3603.57 & 1.00\\
5000 & big-M50 + warm start & $-9.12916 \cdot 10^{7}$ & 3606.64 & 1.00\\
5000 & persp. + warm start & $-9.12916 \cdot 10^{7}$ & 3601.56 & 1.00\\
5000 & eig. persp. + warm start & $-9.12916 \cdot 10^{7}$ & 454.63 & 0.00\\
5000 & ours & $-9.12916 \cdot 10^{7}$ & \textbf{58.07} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & SOS1 & $-2.10868 \cdot 10^{6}$ & 3.37 & 0.00\\
100 & big-M50 & $-2.10868 \cdot 10^{6}$ & 0.28 & 0.00\\
100 & persp. & $-2.10868 \cdot 10^{6}$ & 2.06 & 0.00\\
100 & eig. persp. & $-2.10868 \cdot 10^{6}$ & \textbf{0.02} & \textbf{0.00}\\
100 & ours & $-2.10868 \cdot 10^{6}$ & 0.30 & 0.00\\
\midrule
500 & SOS1 & $-2.12823 \cdot 10^{6}$ & 6.58 & 0.00\\
500 & big-M50 & $-2.12819 \cdot 10^{6}$ & 42.85 & 0.00\\
500 & persp. & $-2.12823 \cdot 10^{6}$ & 143.68 & 0.00\\
500 & eig. persp. & $-2.12823 \cdot 10^{6}$ & 0.65 & 0.00\\
500 & ours & $-2.12823 \cdot 10^{6}$ & \textbf{0.38} & \textbf{0.00}\\
\midrule
1000 & SOS1 & $-2.10995 \cdot 10^{6}$ & 70.57 & 0.00\\
1000 & big-M50 & $-2.10995 \cdot 10^{6}$ & 1072.15 & 0.00\\
1000 & persp. & $-2.10995 \cdot 10^{6}$ & 452.04 & 0.00\\
1000 & eig. persp. & $-2.10995 \cdot 10^{6}$ & 4.22 & 0.00\\
1000 & ours & $-2.10995 \cdot 10^{6}$ & \textbf{0.57} & \textbf{0.00}\\
\midrule
3000 & SOS1 & $-1.87788 \cdot 10^{6}$ & 3600.81 & 12.60\\
3000 & big-M50 & $-7.92671 \cdot 10^{5}$ & 3605.01 & 166.77\\
3000 & persp. & $-2.10220 \cdot 10^{6}$ & 3600.04 & 0.55\\
3000 & eig. persp. & $-2.10220 \cdot 10^{6}$ & 102.51 & 0.00\\
3000 & ours & $-2.10220 \cdot 10^{6}$ & \textbf{1.68} & \textbf{0.00}\\
\midrule
5000 & SOS1 & $-1.98929 \cdot 10^{6}$ & 3600.16 & 6.43\\
5000 & big-M50 & $-7.89596 \cdot 10^{5}$ & 3617.52 & 168.16\\
5000 & persp. & $-2.09584 \cdot 10^{6}$ & 3601.36 & 1.00\\
5000 & eig. persp. & $-2.09625 \cdot 10^{6}$ & 475.37 & 0.00\\
5000 & ours & $-2.09625 \cdot 10^{6}$ & \textbf{5.09} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.1$, $\lambda_2=10.0$).}
\label{appendix_tab:expt1_rho=0.1_no_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.3------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & SOS1 & $-5.28716 \cdot 10^{6}$ & 2.98 & 0.00\\
100 & big-M50 & $-5.28713 \cdot 10^{6}$ & 0.40 & 0.00\\
100 & persp. & $-5.28716 \cdot 10^{6}$ & 0.77 & 0.00\\
100 & eig. persp. & $-5.28716 \cdot 10^{6}$ & \textbf{0.10} & \textbf{0.00}\\
100 & ours & $-5.28716 \cdot 10^{6}$ & 0.30 & 0.00\\
\midrule
500 & SOS1 & $-5.31842 \cdot 10^{6}$ & 10.06 & 0.00\\
500 & big-M50 & $-5.31819 \cdot 10^{6}$ & 89.34 & 0.00\\
500 & persp. & $-5.31841 \cdot 10^{6}$ & 8.73 & 0.00\\
500 & eig. persp. & $-5.31842 \cdot 10^{6}$ & 0.60 & 0.00\\
500 & ours & $-5.31842 \cdot 10^{6}$ & \textbf{0.41} & \textbf{0.00}\\
\midrule
1000 & SOS1 & $-5.26964 \cdot 10^{6}$ & 87.65 & 0.00\\
1000 & big-M50 & $-5.26964 \cdot 10^{6}$ & 1869.66 & 0.00\\
1000 & persp. & $-5.26964 \cdot 10^{6}$ & 97.81 & 0.00\\
1000 & eig. persp. & $-5.26964 \cdot 10^{6}$ & 226.32 & 0.00\\
1000 & ours & $-5.26964 \cdot 10^{6}$ & \textbf{0.51} & \textbf{0.00}\\
\midrule
3000 & SOS1 & $-5.27658 \cdot 10^{6}$ & 3600.46 & 0.55\\
3000 & big-M50 & $-3.96610 \cdot 10^{6}$ & 3600.32 & 33.83\\
3000 & persp. & $-5.27658 \cdot 10^{6}$ & 3600.06 & 0.58\\
3000 & eig. persp. & - & 3615.07 & -\\
3000 & ours & $-5.27658 \cdot 10^{6}$ & \textbf{1.76} & \textbf{0.00}\\
\midrule
5000 & SOS1 & $-5.16077 \cdot 10^{6}$ & 3603.93 & 3.16\\
5000 & big-M50 & $-3.96757 \cdot 10^{6}$ & 3607.78 & 34.19\\
5000 & persp. & $-5.27116 \cdot 10^{6}$ & 3600.43 & 1.00\\
5000 & eig. persp. & $-5.27116 \cdot 10^{6}$ & 614.83 & 0.00\\
5000 & ours & $-5.27116 \cdot 10^{6}$ & \textbf{4.32} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.3$, $\lambda_2=10.0$).}
\label{appendix_tab:expt1_rho=0.3_no_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.5------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & SOS1 & $-1.10083 \cdot 10^{7}$ & 2.83 & 0.00\\
100 & big-M50 & $-1.10083 \cdot 10^{7}$ & 0.44 & 0.00\\
100 & persp. & $-1.10083 \cdot 10^{7}$ & 0.46 & 0.00\\
100 & eig. persp. & $-1.10083 \cdot 10^{7}$ & \textbf{0.13} & \textbf{0.00}\\
100 & ours & $-1.10083 \cdot 10^{7}$ & 0.32 & 0.00\\
\midrule
500 & SOS1 & $-1.10517 \cdot 10^{7}$ & 11.73 & 0.00\\
500 & big-M50 & $-1.10515 \cdot 10^{7}$ & 91.37 & 0.00\\
500 & persp. & $-1.10517 \cdot 10^{7}$ & 3600.01 & 0.08\\
500 & eig. persp. & $-1.10517 \cdot 10^{7}$ & 0.63 & 0.00\\
500 & ours & $-1.10517 \cdot 10^{7}$ & \textbf{0.41} & \textbf{0.00}\\
\midrule
1000 & SOS1 & $-1.09507 \cdot 10^{7}$ & 90.27 & 0.00\\
1000 & big-M50 & $-1.09505 \cdot 10^{7}$ & 1534.37 & 0.00\\
1000 & persp. & $-1.09507 \cdot 10^{7}$ & 3600.04 & 0.19\\
1000 & eig. persp. & $-1.09507 \cdot 10^{7}$ & 3.92 & 0.00\\
1000 & ours & $-1.09507 \cdot 10^{7}$ & \textbf{0.55} & \textbf{0.00}\\
\midrule
3000 & SOS1 & $-1.10011 \cdot 10^{7}$ & 3600.92 & 0.51\\
3000 & big-M50 & - & 3603.26 & -\\
3000 & persp. & $-1.10011 \cdot 10^{7}$ & 3601.24 & 0.58\\
3000 & eig. persp. & - & 3646.60 & -\\
3000 & ours & $-1.10011 \cdot 10^{7}$ & \textbf{1.73} & \textbf{0.00}\\
\midrule
5000 & SOS1 & $-1.08825 \cdot 10^{7}$ & 3600.12 & 2.06\\
5000 & big-M50 & $-9.62941 \cdot 10^{6}$ & 3608.37 & 15.34\\
5000 & persp. & $-1.09965 \cdot 10^{7}$ & 3602.42 & 1.00\\
5000 & eig. persp. & - & 3600.21 & -\\
5000 & ours & $-1.09965 \cdot 10^{7}$ & \textbf{4.24} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.5$, $\lambda_2=10.0$).}
\label{appendix_tab:expt1_rho=0.5_no_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.7------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & SOS1 & $-2.43574 \cdot 10^{7}$ & \textbf{0.05} & \textbf{0.00}\\
100 & big-M50 & $-2.43574 \cdot 10^{7}$ & 0.42 & 0.00\\
100 & persp. & $-2.43574 \cdot 10^{7}$ & 0.55 & 0.00\\
100 & eig. persp. & $-2.43574 \cdot 10^{7}$ & 0.12 & 0.00\\
100 & ours & $-2.43574 \cdot 10^{7}$ & 0.30 & 0.00\\
\midrule
500 & SOS1 & $-2.44184 \cdot 10^{7}$ & 10.39 & 0.00\\
500 & big-M50 & $-2.44178 \cdot 10^{7}$ & 85.12 & 0.00\\
500 & persp. & $-2.44184 \cdot 10^{7}$ & 248.24 & 0.00\\
500 & eig. persp. & $-2.44184 \cdot 10^{7}$ & 0.61 & 0.00\\
500 & ours & $-2.44184 \cdot 10^{7}$ & \textbf{0.44} & \textbf{0.00}\\
\midrule
1000 & SOS1 & $-2.41988 \cdot 10^{7}$ & 91.02 & 0.00\\
1000 & big-M50 & $-2.41986 \cdot 10^{7}$ & 1415.19 & 0.00\\
1000 & persp. & $-2.41988 \cdot 10^{7}$ & 3600.04 & 0.16\\
1000 & eig. persp. & $-2.41988 \cdot 10^{7}$ & 9.28 & 0.00\\
1000 & ours & $-2.41988 \cdot 10^{7}$ & \textbf{0.52} & \textbf{0.00}\\
\midrule
3000 & SOS1 & $-2.43712 \cdot 10^{7}$ & 3601.13 & 0.59\\
3000 & big-M50 & - & 3615.34 & -\\
3000 & persp. & $-2.43712 \cdot 10^{7}$ & 3600.26 & 0.58\\
3000 & eig. persp. & - & 3669.39 & -\\
3000 & ours & $-2.43712 \cdot 10^{7}$ & \textbf{1.81} & \textbf{0.00}\\
\midrule
5000 & SOS1 & $-2.42550 \cdot 10^{7}$ & 3600.13 & 1.48\\
5000 & big-M50 & $-2.43693 \cdot 10^{7}$ & 3607.06 & 1.00\\
5000 & persp. & $-2.43693 \cdot 10^{7}$ & 3601.61 & 1.00\\
5000 & eig. persp. & $-2.43693 \cdot 10^{7}$ & 619.11 & 0.00\\
5000 & ours & $-2.43693 \cdot 10^{7}$ & \textbf{4.08} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.7$, $\lambda_2=10.0$).}
\label{appendix_tab:expt1_rho=0.7_no_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.9------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & SOS1 & $-9.11025 \cdot 10^{7}$ & \textbf{0.05} & \textbf{0.00}\\
100 & big-M50 & $-9.11025 \cdot 10^{7}$ & 0.17 & 0.00\\
100 & persp. & $-9.11025 \cdot 10^{7}$ & 0.29 & 0.00\\
100 & eig. persp. & $-9.11018 \cdot 10^{7}$ & 11.35 & 0.00\\
100 & ours & $-9.11025 \cdot 10^{7}$ & 0.32 & 0.00\\
\midrule
500 & SOS1 & $-9.12046 \cdot 10^{7}$ & 13.62 & 0.00\\
500 & big-M50 & $-9.12046 \cdot 10^{7}$ & 117.86 & 0.00\\
500 & persp. & $-9.12046 \cdot 10^{7}$ & 997.83 & 0.00\\
500 & eig. persp. & $-9.12046 \cdot 10^{7}$ & 84.29 & 0.00\\
500 & ours & $-9.12046 \cdot 10^{7}$ & \textbf{0.38} & \textbf{0.00}\\
\midrule
1000 & SOS1 & $-9.04074 \cdot 10^{7}$ & 1201.62 & 0.00\\
1000 & big-M50 & $-9.04074 \cdot 10^{7}$ & 3600.04 & 0.01\\
1000 & persp. & $-9.04074 \cdot 10^{7}$ & 3600.03 & 0.20\\
1000 & eig. persp. & $-9.04074 \cdot 10^{7}$ & 343.13 & 0.00\\
1000 & ours & $-9.04074 \cdot 10^{7}$ & \textbf{0.52} & \textbf{0.00}\\
\midrule
3000 & SOS1 & $-9.12760 \cdot 10^{7}$ & 3601.23 & 0.59\\
3000 & big-M50 & - & 3611.90 & -\\
3000 & persp. & $-9.12755 \cdot 10^{7}$ & 3601.40 & 0.59\\
3000 & eig. persp. & - & 3625.51 & -\\
3000 & ours & $-9.12760 \cdot 10^{7}$ & \textbf{20.84} & \textbf{0.00}\\
\midrule
5000 & SOS1 & $-8.98304 \cdot 10^{7}$ & 3600.14 & 2.65\\
5000 & big-M50 & - & 3615.45 & -\\
5000 & persp. & $-9.12241 \cdot 10^{7}$ & 3600.13 & 1.07\\
5000 & eig. persp. & - & 3819.54 & -\\
5000 & ours & $-9.12915 \cdot 10^{7}$ & \textbf{57.41} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & SOS1 + warm start & $-2.10868 \cdot 10^{6}$ & 0.05 & 0.00\\
100 & big-M50 + warm start & $-2.10868 \cdot 10^{6}$ & 0.25 & 0.00\\
100 & persp. + warm start & $-2.10868 \cdot 10^{6}$ & 2.05 & 0.00\\
100 & eig. persp. + warm start & $-2.10868 \cdot 10^{6}$ & \textbf{0.01} & \textbf{0.00}\\
100 & ours & $-2.10868 \cdot 10^{6}$ & 0.30 & 0.00\\
\midrule
500 & SOS1 + warm start & $-2.12823 \cdot 10^{6}$ & 6.54 & 0.00\\
500 & big-M50 + warm start & $-2.12823 \cdot 10^{6}$ & 3.76 & 0.00\\
500 & persp. + warm start & $-2.12823 \cdot 10^{6}$ & 144.06 & 0.00\\
500 & eig. persp. + warm start & $-2.12823 \cdot 10^{6}$ & 0.61 & 0.00\\
500 & ours & $-2.12823 \cdot 10^{6}$ & \textbf{0.38} & \textbf{0.00}\\
\midrule
1000 & SOS1 + warm start & $-2.10995 \cdot 10^{6}$ & 67.85 & 0.00\\
1000 & big-M50 + warm start & $-2.10995 \cdot 10^{6}$ & 23.00 & 0.00\\
1000 & persp. + warm start & $-2.10995 \cdot 10^{6}$ & 436.41 & 0.00\\
1000 & eig. persp. + warm start & $-2.10995 \cdot 10^{6}$ & 4.18 & 0.00\\
1000 & ours & $-2.10995 \cdot 10^{6}$ & \textbf{0.57} & \textbf{0.00}\\
\midrule
3000 & SOS1 + warm start & $-2.10220 \cdot 10^{6}$ & 2171.96 & 0.00\\
3000 & big-M50 + warm start & $-2.10220 \cdot 10^{6}$ & 241.10 & 0.00\\
3000 & persp. + warm start & $-2.10220 \cdot 10^{6}$ & 3571.06 & 0.00\\
3000 & eig. persp. + warm start & $-2.10220 \cdot 10^{6}$ & 99.06 & 0.00\\
3000 & ours & $-2.10220 \cdot 10^{6}$ & \textbf{1.68} & \textbf{0.00}\\
\midrule
5000 & SOS1 + warm start & $-2.09625 \cdot 10^{6}$ & 3602.96 & 0.95\\
5000 & big-M50 + warm start & $-2.09625 \cdot 10^{6}$ & 1309.75 & 0.00\\
5000 & persp. + warm start & $-2.09625 \cdot 10^{6}$ & 3601.45 & 0.98\\
5000 & eig. persp. + warm start & $-2.09625 \cdot 10^{6}$ & 442.61 & 0.00\\
5000 & ours & $-2.09625 \cdot 10^{6}$ & \textbf{5.09} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.1$, $\lambda_2=10.0$). All baselines use our beam search solution as a warm start.}
\label{appendix_tab:expt1_rho=0.1_yes_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.3------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & SOS1 + warm start & $-5.28716 \cdot 10^{6}$ & 0.05 & 0.00\\
100 & big-M50 + warm start & $-5.28716 \cdot 10^{6}$ & 0.25 & 0.00\\
100 & persp. + warm start & $-5.28716 \cdot 10^{6}$ & 0.89 & 0.00\\
100 & eig. persp. + warm start & $-5.28716 \cdot 10^{6}$ & \textbf{0.02} & \textbf{0.00}\\
100 & ours & $-5.28716 \cdot 10^{6}$ & 0.30 & 0.00\\
\midrule
500 & SOS1 + warm start & $-5.31842 \cdot 10^{6}$ & 7.34 & 0.00\\
500 & big-M50 + warm start & $-5.31842 \cdot 10^{6}$ & 2.93 & 0.00\\
500 & persp. + warm start & $-5.31842 \cdot 10^{6}$ & 8.30 & 0.00\\
500 & eig. persp. + warm start & $-5.31842 \cdot 10^{6}$ & 0.62 & 0.00\\
500 & ours & $-5.31842 \cdot 10^{6}$ & \textbf{0.41} & \textbf{0.00}\\
\midrule
1000 & SOS1 + warm start & $-5.26964 \cdot 10^{6}$ & 84.96 & 0.00\\
1000 & big-M50 + warm start & $-5.26964 \cdot 10^{6}$ & 15.10 & 0.00\\
1000 & persp. + warm start & $-5.26964 \cdot 10^{6}$ & 97.38 & 0.00\\
1000 & eig. persp. + warm start & $-5.26964 \cdot 10^{6}$ & 4.10 & 0.00\\
1000 & ours & $-5.26964 \cdot 10^{6}$ & \textbf{0.51} & \textbf{0.00}\\
\midrule
3000 & SOS1 + warm start & $-5.27658 \cdot 10^{6}$ & 2809.30 & 0.00\\
3000 & big-M50 + warm start & $-5.27658 \cdot 10^{6}$ & 315.30 & 0.00\\
3000 & persp. + warm start & $-5.27658 \cdot 10^{6}$ & 152.21 & 0.00\\
3000 & eig. persp. + warm start & $-5.27658 \cdot 10^{6}$ & 100.20 & 0.00\\
3000 & ours & $-5.27658 \cdot 10^{6}$ & \textbf{1.76} & \textbf{0.00}\\
\midrule
5000 & SOS1 + warm start & $-5.27116 \cdot 10^{6}$ & 3601.86 & 0.99\\
5000 & big-M50 + warm start & $-5.27116 \cdot 10^{6}$ & 1100.87 & 0.00\\
5000 & persp. + warm start & $-5.27116 \cdot 10^{6}$ & 633.11 & 0.00\\
5000 & eig. persp. + warm start & $-5.27116 \cdot 10^{6}$ & 460.01 & 0.00\\
5000 & ours & $-5.27116 \cdot 10^{6}$ & \textbf{4.32} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.3$, $\lambda_2=10.0$). All baselines use our beam search solution as a warm start.}
\label{appendix_tab:expt1_rho=0.3_yes_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.5------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & SOS1 + warm start & $-1.10083 \cdot 10^{7}$ & 0.05 & 0.00\\
100 & big-M50 + warm start & $-1.10083 \cdot 10^{7}$ & 0.06 & 0.00\\
100 & persp. + warm start & $-1.10083 \cdot 10^{7}$ & 0.46 & 0.00\\
100 & eig. persp. + warm start & $-1.10083 \cdot 10^{7}$ & \textbf{0.02} & \textbf{0.00}\\
100 & ours & $-1.10083 \cdot 10^{7}$ & 0.32 & 0.00\\
\midrule
500 & SOS1 + warm start & $-1.10517 \cdot 10^{7}$ & 10.26 & 0.00\\
500 & big-M50 + warm start & $-1.10517 \cdot 10^{7}$ & 8.51 & 0.00\\
500 & persp. + warm start & $-1.10517 \cdot 10^{7}$ & 3600.01 & 0.08\\
500 & eig. persp. + warm start & $-1.10517 \cdot 10^{7}$ & 0.64 & 0.00\\
500 & ours & $-1.10517 \cdot 10^{7}$ & \textbf{0.41} & \textbf{0.00}\\
\midrule
1000 & SOS1 + warm start & $-1.09507 \cdot 10^{7}$ & 88.05 & 0.00\\
1000 & big-M50 + warm start & $-1.09507 \cdot 10^{7}$ & 14.03 & 0.00\\
1000 & persp. + warm start & $-1.09507 \cdot 10^{7}$ & 10.25 & 0.00\\
1000 & eig. persp. + warm start & $-1.09507 \cdot 10^{7}$ & 4.13 & 0.00\\
1000 & ours & $-1.09507 \cdot 10^{7}$ & \textbf{0.55} & \textbf{0.00}\\
\midrule
3000 & SOS1 + warm start & $-1.10011 \cdot 10^{7}$ & 3008.66 & 0.00\\
3000 & big-M50 + warm start & $-1.10011 \cdot 10^{7}$ & 201.32 & 0.00\\
3000 & persp. + warm start & $-1.10011 \cdot 10^{7}$ & 153.29 & 0.00\\
3000 & eig. persp. + warm start & $-1.10011 \cdot 10^{7}$ & 102.13 & 0.00\\
3000 & ours & $-1.10011 \cdot 10^{7}$ & \textbf{1.73} & \textbf{0.00}\\
\midrule
5000 & SOS1 + warm start & $-1.09965 \cdot 10^{7}$ & 3601.18 & 0.99\\
5000 & big-M50 + warm start & $-1.09965 \cdot 10^{7}$ & 3601.20 & 1.00\\
5000 & persp. + warm start & $-1.09965 \cdot 10^{7}$ & 3602.12 & 1.00\\
5000 & eig. persp. + warm start & $-1.09965 \cdot 10^{7}$ & 499.65 & 0.00\\
5000 & ours & $-1.09965 \cdot 10^{7}$ & \textbf{4.24} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.5$, $\lambda_2=10.0$). All baselines use our beam search solution as a warm start.}
\label{appendix_tab:expt1_rho=0.5_yes_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.7------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & SOS1 + warm start & $-2.43574 \cdot 10^{7}$ & 0.05 & 0.00\\
100 & big-M50 + warm start & $-2.43574 \cdot 10^{7}$ & 0.16 & 0.00\\
100 & persp. + warm start & $-2.43574 \cdot 10^{7}$ & 0.51 & 0.00\\
100 & eig. persp. + warm start & $-2.43574 \cdot 10^{7}$ & \textbf{0.02} & \textbf{0.00}\\
100 & ours & $-2.43574 \cdot 10^{7}$ & 0.30 & 0.00\\
\midrule
500 & SOS1 + warm start & $-2.44184 \cdot 10^{7}$ & 8.95 & 0.00\\
500 & big-M50 + warm start & $-2.44184 \cdot 10^{7}$ & 2.11 & 0.00\\
500 & persp. + warm start & $-2.44184 \cdot 10^{7}$ & 215.86 & 0.00\\
500 & eig. persp. + warm start & $-2.44184 \cdot 10^{7}$ & 0.61 & 0.00\\
500 & ours & $-2.44184 \cdot 10^{7}$ & \textbf{0.44} & \textbf{0.00}\\
\midrule
1000 & SOS1 + warm start & $-2.41988 \cdot 10^{7}$ & 86.91 & 0.00\\
1000 & big-M50 + warm start & $-2.41988 \cdot 10^{7}$ & 12.39 & 0.00\\
1000 & persp. + warm start & $-2.41988 \cdot 10^{7}$ & 3600.03 & 0.08\\
1000 & eig. persp. + warm start & $-2.41988 \cdot 10^{7}$ & 4.14 & 0.00\\
1000 & ours & $-2.41988 \cdot 10^{7}$ & \textbf{0.52} & \textbf{0.00}\\
\midrule
3000 & SOS1 + warm start & $-2.43712 \cdot 10^{7}$ & 3601.60 & 0.59\\
3000 & big-M50 + warm start & $-2.43712 \cdot 10^{7}$ & 3600.43 & 0.59\\
3000 & persp. + warm start & $-2.43712 \cdot 10^{7}$ & 3601.09 & 0.58\\
3000 & eig. persp. + warm start & $-2.43712 \cdot 10^{7}$ & 113.06 & 0.00\\
3000 & ours & $-2.43712 \cdot 10^{7}$ & \textbf{1.81} & \textbf{0.00}\\
\midrule
5000 & SOS1 + warm start & $-2.43693 \cdot 10^{7}$ & 3601.29 & 1.00\\
5000 & big-M50 + warm start & $-2.43693 \cdot 10^{7}$ & 3624.24 & 1.00\\
5000 & persp. + warm start & $-2.43693 \cdot 10^{7}$ & 3600.19 & 1.00\\
5000 & eig. persp. + warm start & $-2.43693 \cdot 10^{7}$ & 457.54 & 0.00\\
5000 & ours & $-2.43693 \cdot 10^{7}$ & \textbf{4.08} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.7$, $\lambda_2=10.0$). All baselines use our beam search solution as a warm start.}
\label{appendix_tab:expt1_rho=0.7_yes_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.9------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & SOS1 + warm start & $-9.11025 \cdot 10^{7}$ & 0.04 & 0.00\\
100 & big-M50 + warm start & $-9.11025 \cdot 10^{7}$ & 0.04 & 0.00\\
100 & persp. + warm start & $-9.11025 \cdot 10^{7}$ & 0.29 & 0.00\\
100 & eig. persp. + warm start & $-9.11025 \cdot 10^{7}$ & \textbf{0.03} & \textbf{0.00}\\
100 & ours & $-9.11025 \cdot 10^{7}$ & 0.32 & 0.00\\
\midrule
500 & SOS1 + warm start & $-9.12046 \cdot 10^{7}$ & 54.77 & 0.00\\
500 & big-M50 + warm start & $-9.12046 \cdot 10^{7}$ & 36.63 & 0.00\\
500 & persp. + warm start & $-9.12046 \cdot 10^{7}$ & 306.17 & 0.00\\
500 & eig. persp. + warm start & $-9.12046 \cdot 10^{7}$ & 0.59 & 0.00\\
500 & ours & $-9.12046 \cdot 10^{7}$ & \textbf{0.38} & \textbf{0.00}\\
\midrule
1000 & SOS1 + warm start & $-9.04074 \cdot 10^{7}$ & 1178.82 & 0.00\\
1000 & big-M50 + warm start & $-9.04074 \cdot 10^{7}$ & 3600.19 & 0.06\\
1000 & persp. + warm start & $-9.04074 \cdot 10^{7}$ & 3600.04 & 0.19\\
1000 & eig. persp. + warm start & $-9.04074 \cdot 10^{7}$ & 4.15 & 0.00\\
1000 & ours & $-9.04074 \cdot 10^{7}$ & \textbf{0.52} & \textbf{0.00}\\
\midrule
3000 & SOS1 + warm start & $-9.12760 \cdot 10^{7}$ & 3600.52 & 0.59\\
3000 & big-M50 + warm start & $-9.12760 \cdot 10^{7}$ & 3606.60 & 0.59\\
3000 & persp. + warm start & $-9.12760 \cdot 10^{7}$ & 3600.05 & 0.59\\
3000 & eig. persp. + warm start & $-9.12760 \cdot 10^{7}$ & 103.22 & 0.00\\
3000 & ours & $-9.12760 \cdot 10^{7}$ & \textbf{20.84} & \textbf{0.00}\\
\midrule
5000 & SOS1 + warm start & $-9.12915 \cdot 10^{7}$ & 3602.40 & 1.00\\
5000 & big-M50 + warm start & $-9.12915 \cdot 10^{7}$ & 3606.47 & 1.00\\
5000 & persp. + warm start & $-9.12915 \cdot 10^{7}$ & 3600.16 & 1.00\\
5000 & eig. persp. + warm start & $-9.12915 \cdot 10^{7}$ & 490.05 & 0.00\\
5000 & ours & $-9.12915 \cdot 10^{7}$ & \textbf{57.41} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & SOS1 & $-5.42178 \cdot 10^{4}$ & 3600.10 & 39.82\\
3000 & big-M50 & $-6.34585 \cdot 10^{4}$ & \textbf{3600.07} & \textbf{19.16}\\
3000 & persp. & $-4.05327 \cdot 10^{4}$ & 3600.06 & 87.02\\
3000 & eig. persp. & $-5.42702 \cdot 10^{4}$ & 3600.07 & 39.69\\
3000 & ours & $-6.34585 \cdot 10^{4}$ & 3600.49 & 19.45\\
\midrule
4000 & SOS1 & $-8.64294 \cdot 10^{4}$ & 3601.19 & 15.37\\
4000 & big-M50 & $-8.64294 \cdot 10^{4}$ & 3600.07 & 15.32\\
4000 & persp. & $-8.29421 \cdot 10^{4}$ & 3600.06 & 20.22\\
4000 & eig. persp. & $-8.29301 \cdot 10^{4}$ & 3600.08 & 6.80\\
4000 & ours & $-8.64294 \cdot 10^{4}$ & \textbf{20.25} & \textbf{0.00}\\
\midrule
5000 & SOS1 & $-9.85324 \cdot 10^{4}$ & 3600.10 & 24.46\\
5000 & big-M50 & $-1.09576 \cdot 10^{5}$ & 3600.81 & 10.25\\
5000 & persp. & $-1.09576 \cdot 10^{5}$ & 3600.07 & 11.91\\
5000 & eig. persp. & $-1.09576 \cdot 10^{5}$ & 3600.07 & 0.05\\
5000 & ours & $-1.09576 \cdot 10^{5}$ & \textbf{20.51} & \textbf{0.00}\\
\midrule
6000 & SOS1 & $-1.15043 \cdot 10^{5}$ & 3600.09 & 21.96\\
6000 & big-M50 & $-1.27643 \cdot 10^{5}$ & 3600.08 & 9.93\\
6000 & persp. & $-1.27643 \cdot 10^{5}$ & 3600.14 & 9.93\\
6000 & eig. persp. & $-1.27643 \cdot 10^{5}$ & 3600.06 & 12.64\\
6000 & ours & $-1.27643 \cdot 10^{5}$ & \textbf{1.70} & \textbf{0.00}\\
\midrule
7000 & SOS1 & $-1.50614 \cdot 10^{5}$ & 3600.86 & 8.32\\
7000 & big-M50 & $-1.50614 \cdot 10^{5}$ & 3600.09 & 8.29\\
7000 & persp. & $-1.50614 \cdot 10^{5}$ & 3600.21 & 8.33\\
7000 & eig. persp. & $-1.50614 \cdot 10^{5}$ & 106.73 & 0.00\\
7000 & ours & $-1.50614 \cdot 10^{5}$ & \textbf{1.67} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & SOS1 & $-1.50509 \cdot 10^{5}$ & 3601.34 & 26.68\\
3000 & big-M50 & $-1.59509 \cdot 10^{5}$ & \textbf{3600.08} & \textbf{19.07}\\
3000 & persp. & $-1.48091 \cdot 10^{5}$ & 3600.99 & 28.74\\
3000 & eig. persp. & $-1.35700 \cdot 10^{5}$ & 3600.07 & 40.51\\
3000 & ours & $-1.59509 \cdot 10^{5}$ & 3600.67 & 19.53\\
\midrule
4000 & SOS1 & $-2.09237 \cdot 10^{5}$ & 3600.08 & 19.87\\
4000 & big-M50 & $-2.17574 \cdot 10^{5}$ & 3600.07 & 14.78\\
4000 & persp. & $-2.17574 \cdot 10^{5}$ & 3600.06 & 14.91\\
4000 & eig. persp. & $-2.02936 \cdot 10^{5}$ & 3600.06 & 23.67\\
4000 & ours & $-2.17574 \cdot 10^{5}$ & \textbf{100.13} & \textbf{0.00}\\
\midrule
5000 & SOS1 & $-2.71986 \cdot 10^{5}$ & 3600.29 & 12.00\\
5000 & big-M50 & $-2.71986 \cdot 10^{5}$ & 3600.07 & 11.22\\
5000 & persp. & $-2.71986 \cdot 10^{5}$ & 3600.40 & 11.98\\
5000 & eig. persp. & $-2.71986 \cdot 10^{5}$ & 2152.71 & 0.00\\
5000 & ours & $-2.71986 \cdot 10^{5}$ & \textbf{20.80} & \textbf{0.00}\\
\midrule
6000 & SOS1 & $-3.16761 \cdot 10^{5}$ & 3600.70 & 9.96\\
6000 & big-M50 & $-3.16761 \cdot 10^{5}$ & 3600.09 & 9.96\\
6000 & persp. & $-3.16761 \cdot 10^{5}$ & 3600.06 & 9.96\\
6000 & eig. persp. & $-3.16761 \cdot 10^{5}$ & 1968.93 & 0.00\\
6000 & ours & $-3.16761 \cdot 10^{5}$ & \textbf{20.70} & \textbf{0.00}\\
\midrule
7000 & SOS1 & $-3.72610 \cdot 10^{5}$ & 3601.25 & 8.33\\
7000 & big-M50 & $-3.72610 \cdot 10^{5}$ & 3601.19 & 8.33\\
7000 & persp. & $-3.72610 \cdot 10^{5}$ & 3600.14 & 8.33\\
7000 & eig. persp. & $-3.72610 \cdot 10^{5}$ & 2906.29 & 0.00\\
7000 & ours & $-3.72610 \cdot 10^{5}$ & \textbf{1.98} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & SOS1 & $-3.24748 \cdot 10^{5}$ & 3600.06 & 22.83\\
3000 & big-M50 & $-3.33604 \cdot 10^{5}$ & \textbf{3600.08} & \textbf{18.79}\\
3000 & persp. & $-3.03254 \cdot 10^{5}$ & 3600.06 & 31.54\\
3000 & eig. persp. & $-3.04485 \cdot 10^{5}$ & 3600.80 & 31.01\\
3000 & ours & $-3.33604 \cdot 10^{5}$ & 3600.58 & 19.57\\
\midrule
4000 & SOS1 & $-4.49670 \cdot 10^{5}$ & 3600.55 & 16.16\\
4000 & big-M50 & $-4.53261 \cdot 10^{5}$ & 3600.07 & 14.98\\
4000 & persp. & $-4.50269 \cdot 10^{5}$ & 3600.06 & 15.99\\
4000 & eig. persp. & $-4.30194 \cdot 10^{5}$ & 3600.06 & 21.59\\
4000 & ours & $-4.53261 \cdot 10^{5}$ & \textbf{3600.25} & \textbf{0.63}\\
\midrule
5000 & SOS1 & $-5.57342 \cdot 10^{5}$ & 3600.12 & 13.18\\
5000 & big-M50 & $-5.63007 \cdot 10^{5}$ & 3601.19 & 11.68\\
5000 & persp. & $-5.63007 \cdot 10^{5}$ & 3600.57 & 11.75\\
5000 & eig. persp. & $-5.63007 \cdot 10^{5}$ & 3600.05 & 0.29\\
5000 & ours & $-5.63007 \cdot 10^{5}$ & \textbf{36.97} & \textbf{0.00}\\
\midrule
6000 & SOS1 & $-6.51710 \cdot 10^{5}$ & 3600.08 & 11.01\\
6000 & big-M50 & $-6.57799 \cdot 10^{5}$ & 3600.34 & 9.98\\
6000 & persp. & $-6.57799 \cdot 10^{5}$ & 3600.15 & 9.97\\
6000 & eig. persp. & $-6.57799 \cdot 10^{5}$ & 1685.67 & 0.00\\
6000 & ours & $-6.57799 \cdot 10^{5}$ & \textbf{20.75} & \textbf{0.00}\\
\midrule
7000 & SOS1 & $-7.46135 \cdot 10^{5}$ & 3600.71 & 12.13\\
7000 & big-M50 & $-7.72267 \cdot 10^{5}$ & 3600.11 & 8.33\\
7000 & persp. & $-7.72267 \cdot 10^{5}$ & 3600.50 & 8.32\\
7000 & eig. persp. & $-7.72267 \cdot 10^{5}$ & 3600.27 & 10.37\\
7000 & ours & $-7.72267 \cdot 10^{5}$ & \textbf{21.02} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & SOS1 & $-7.34855 \cdot 10^{5}$ & 3600.26 & 20.63\\
3000 & big-M50 & $-7.41187 \cdot 10^{5}$ & \textbf{3600.05} & \textbf{18.15}\\
3000 & persp. & $-6.86643 \cdot 10^{5}$ & 3600.74 & 29.10\\
3000 & eig. persp. & $-7.02765 \cdot 10^{5}$ & 3600.06 & 26.14\\
3000 & ours & $-7.41187 \cdot 10^{5}$ & 3601.14 & 19.60\\
\midrule
4000 & SOS1 & $-1.00137 \cdot 10^{6}$ & 3601.49 & 15.39\\
4000 & big-M50 & $-1.00103 \cdot 10^{6}$ & 3600.07 & 15.19\\
4000 & persp. & $-9.96124 \cdot 10^{5}$ & 3600.10 & 15.98\\
4000 & eig. persp. & $-9.90959 \cdot 10^{5}$ & 3600.06 & 17.00\\
4000 & ours & $-1.00287 \cdot 10^{6}$ & \textbf{3600.37} & \textbf{1.88}\\
\midrule
5000 & SOS1 & $-1.23058 \cdot 10^{6}$ & 3600.25 & 12.96\\
5000 & big-M50 & $-1.24027 \cdot 10^{6}$ & 3601.10 & 11.88\\
5000 & persp. & $-1.23565 \cdot 10^{6}$ & 3601.00 & 12.49\\
5000 & eig. persp. & $-1.22403 \cdot 10^{6}$ & 3600.05 & 2.31\\
5000 & ours & $-1.24027 \cdot 10^{6}$ & \textbf{466.42} & \textbf{0.00}\\
\midrule
6000 & SOS1 & $-1.44944 \cdot 10^{6}$ & 3600.09 & 10.36\\
6000 & big-M50 & $-1.45417 \cdot 10^{6}$ & 3600.11 & 9.78\\
6000 & persp. & $-1.45417 \cdot 10^{6}$ & 3600.55 & 9.82\\
6000 & eig. persp. & $-1.45417 \cdot 10^{6}$ & 3430.19 & 0.00\\
6000 & ours & $-1.45417 \cdot 10^{6}$ & \textbf{57.67} & \textbf{0.00}\\
\midrule
7000 & SOS1 & $-1.68757 \cdot 10^{6}$ & 3600.20 & 9.45\\
7000 & big-M50 & $-1.70483 \cdot 10^{6}$ & 3601.55 & 8.34\\
7000 & persp. & $-1.70483 \cdot 10^{6}$ & 3600.96 & 8.13\\
7000 & eig. persp. & $-1.70483 \cdot 10^{6}$ & 3432.42 & 0.00\\
7000 & ours & $-1.70483 \cdot 10^{6}$ & \textbf{21.42} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.7$, $\lambda_2=0.001$).}
\label{appendix_tab:expt2_rho=0.7_no_warmstart_lambda2=0.001}
\end{table}

%-------------------------rho=0.9------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & SOS1 & $-2.77903 \cdot 10^{6}$ & 3600.07 & 19.87\\
3000 & big-M50 & $-2.78521 \cdot 10^{6}$ & \textbf{3600.15} & \textbf{15.90}\\
3000 & persp. & $-2.76075 \cdot 10^{6}$ & 3600.05 & 20.66\\
3000 & eig. persp. & $-2.74468 \cdot 10^{6}$ & 3600.81 & 21.37\\
3000 & ours & $-2.78521 \cdot 10^{6}$ & 3600.01 & 19.60\\
\midrule
4000 & SOS1 & $-3.75203 \cdot 10^{6}$ & 3600.12 & 15.10\\
4000 & big-M50 & $-3.75202 \cdot 10^{6}$ & 3600.06 & 13.33\\
4000 & persp. & $-3.72754 \cdot 10^{6}$ & 3600.07 & 15.88\\
4000 & eig. persp. & $-3.72921 \cdot 10^{6}$ & 3600.51 & 16.56\\
4000 & ours & $-3.75203 \cdot 10^{6}$ & \textbf{3600.42} & \textbf{3.50}\\
\midrule
5000 & SOS1 & $-4.61204 \cdot 10^{6}$ & 3600.15 & 12.27\\
5000 & big-M50 & $-4.61877 \cdot 10^{6}$ & 3600.19 & 11.37\\
5000 & persp. & $-4.60317 \cdot 10^{6}$ & 3600.36 & 12.48\\
5000 & eig. persp. & $-4.60063 \cdot 10^{6}$ & 3600.26 & 13.32\\
5000 & ours & $-4.61877 \cdot 10^{6}$ & \textbf{3600.57} & \textbf{0.93}\\
\midrule
6000 & SOS1 & $-5.41709 \cdot 10^{6}$ & 3600.27 & 10.45\\
6000 & big-M50 & $-5.43826 \cdot 10^{6}$ & 3600.06 & 9.77\\
6000 & persp. & $-5.41956 \cdot 10^{6}$ & 3600.06 & 10.39\\
6000 & eig. persp. & $-5.40204 \cdot 10^{6}$ & 3600.06 & 11.80\\
6000 & ours & $-5.43826 \cdot 10^{6}$ & \textbf{3600.65} & \textbf{0.33}\\
\midrule
7000 & SOS1 & $-6.35797 \cdot 10^{6}$ & 3600.07 & 8.51\\
7000 & big-M50 & $-6.36767 \cdot 10^{6}$ & 3600.38 & 8.22\\
7000 & persp. & $-6.35116 \cdot 10^{6}$ & 3600.24 & 8.62\\
7000 & eig. persp. & $-6.36156 \cdot 10^{6}$ & 3610.76 & 0.53\\
7000 & ours & $-6.36767 \cdot 10^{6}$ & \textbf{3600.78} & \textbf{0.11}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & SOS1 + warm start & $-6.34585 \cdot 10^{4}$ & 3600.96 & 19.46\\
3000 & big-M50 + warm start & $-6.34585 \cdot 10^{4}$ & \textbf{3601.20} & \textbf{19.16}\\
3000 & persp. + warm start & $-6.34585 \cdot 10^{4}$ & 3600.10 & 19.45\\
3000 & eig. persp. + warm start & $-6.34585 \cdot 10^{4}$ & 3600.13 & 19.46\\
3000 & ours & $-6.34585 \cdot 10^{4}$ & 3600.49 & 19.45\\
\midrule
4000 & SOS1 + warm start & $-8.64294 \cdot 10^{4}$ & 3600.56 & 15.37\\
4000 & big-M50 + warm start & $-8.64294 \cdot 10^{4}$ & 3600.87 & 15.32\\
4000 & persp. + warm start & $-8.64294 \cdot 10^{4}$ & 3600.07 & 14.33\\
4000 & eig. persp. + warm start & $-8.64294 \cdot 10^{4}$ & 3600.12 & 1.64\\
4000 & ours & $-8.64294 \cdot 10^{4}$ & \textbf{20.25} & \textbf{0.00}\\
\midrule
5000 & SOS1 + warm start & $-1.09576 \cdot 10^{5}$ & 3600.38 & 11.91\\
5000 & big-M50 + warm start & $-1.09576 \cdot 10^{5}$ & 3601.86 & 10.25\\
5000 & persp. + warm start & $-1.09576 \cdot 10^{5}$ & 3600.07 & 11.91\\
5000 & eig. persp. + warm start & $-1.09576 \cdot 10^{5}$ & 3389.68 & 0.00\\
5000 & ours & $-1.09576 \cdot 10^{5}$ & \textbf{20.51} & \textbf{0.00}\\
\midrule
6000 & SOS1 + warm start & $-1.27643 \cdot 10^{5}$ & 3600.46 & 9.92\\
6000 & big-M50 + warm start & $-1.27643 \cdot 10^{5}$ & 3601.14 & 9.93\\
6000 & persp. + warm start & $-1.27643 \cdot 10^{5}$ & 3600.05 & 9.93\\
6000 & eig. persp. + warm start & $-1.27643 \cdot 10^{5}$ & 3600.07 & 12.65\\
6000 & ours & $-1.27643 \cdot 10^{5}$ & \textbf{1.70} & \textbf{0.00}\\
\midrule
7000 & SOS1 + warm start & $-1.50614 \cdot 10^{5}$ & 3600.07 & 5.84\\
7000 & big-M50 + warm start & $-1.50614 \cdot 10^{5}$ & 3600.13 & 8.29\\
7000 & persp. + warm start & $-1.50614 \cdot 10^{5}$ & 3600.17 & 8.33\\
7000 & eig. persp. + warm start & $-1.50614 \cdot 10^{5}$ & 101.37 & 0.00\\
7000 & ours & $-1.50614 \cdot 10^{5}$ & \textbf{1.67} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & SOS1 + warm start & $-1.59509 \cdot 10^{5}$ & 3600.74 & 19.53\\
3000 & big-M50 + warm start & $-1.59509 \cdot 10^{5}$ & \textbf{3600.60} & \textbf{19.07}\\
3000 & persp. + warm start & $-1.59509 \cdot 10^{5}$ & 3601.09 & 19.53\\
3000 & eig. persp. + warm start & $-1.59509 \cdot 10^{5}$ & 3601.11 & 19.54\\
3000 & ours & $-1.59509 \cdot 10^{5}$ & 3600.67 & 19.53\\
\midrule
4000 & SOS1 + warm start & $-2.17574 \cdot 10^{5}$ & 3600.07 & 15.28\\
4000 & big-M50 + warm start & $-2.17574 \cdot 10^{5}$ & 3600.10 & 14.78\\
4000 & persp. + warm start & $-2.17574 \cdot 10^{5}$ & 3601.12 & 14.91\\
4000 & eig. persp. + warm start & $-2.17574 \cdot 10^{5}$ & 3600.11 & 15.34\\
4000 & ours & $-2.17574 \cdot 10^{5}$ & \textbf{100.13} & \textbf{0.00}\\
\midrule
5000 & SOS1 + warm start & $-2.71986 \cdot 10^{5}$ & 3600.44 & 12.00\\
5000 & big-M50 + warm start & $-2.71986 \cdot 10^{5}$ & 3600.06 & 11.22\\
5000 & persp. + warm start & $-2.71986 \cdot 10^{5}$ & 3600.14 & 11.35\\
5000 & eig. persp. + warm start & $-2.71986 \cdot 10^{5}$ & 2118.55 & 0.00\\
5000 & ours & $-2.71986 \cdot 10^{5}$ & \textbf{20.80} & \textbf{0.00}\\
\midrule
6000 & SOS1 + warm start & $-3.16761 \cdot 10^{5}$ & 3600.73 & 9.96\\
6000 & big-M50 + warm start & $-3.16761 \cdot 10^{5}$ & 3600.07 & 9.96\\
6000 & persp. + warm start & $-3.16761 \cdot 10^{5}$ & 3601.28 & 9.96\\
6000 & eig. persp. + warm start & $-3.16761 \cdot 10^{5}$ & 3600.50 & 11.79\\
6000 & ours & $-3.16761 \cdot 10^{5}$ & \textbf{20.70} & \textbf{0.00}\\
\midrule
7000 & SOS1 + warm start & $-3.72610 \cdot 10^{5}$ & 3600.61 & 8.33\\
7000 & big-M50 + warm start & $-3.72610 \cdot 10^{5}$ & 3600.08 & 8.33\\
7000 & persp. + warm start & $-3.72610 \cdot 10^{5}$ & 3600.08 & 8.33\\
7000 & eig. persp. + warm start & $-3.72610 \cdot 10^{5}$ & 3600.81 & 9.45\\
7000 & ours & $-3.72610 \cdot 10^{5}$ & \textbf{1.98} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & SOS1 + warm start & $-3.33604 \cdot 10^{5}$ & 3600.69 & 19.57\\
3000 & big-M50 + warm start & $-3.33604 \cdot 10^{5}$ & \textbf{3600.17} & \textbf{18.79}\\
3000 & persp. + warm start & $-3.33604 \cdot 10^{5}$ & 3600.06 & 19.57\\
3000 & eig. persp. + warm start & $-3.33604 \cdot 10^{5}$ & 3600.06 & 19.58\\
3000 & ours & $-3.33604 \cdot 10^{5}$ & 3600.58 & 19.57\\
\midrule
4000 & SOS1 + warm start & $-4.53261 \cdot 10^{5}$ & 3600.07 & 15.24\\
4000 & big-M50 + warm start & $-4.53261 \cdot 10^{5}$ & 3600.17 & 14.98\\
4000 & persp. + warm start & $-4.53261 \cdot 10^{5}$ & 3600.08 & 15.23\\
4000 & eig. persp. + warm start & $-4.53261 \cdot 10^{5}$ & 3600.09 & 15.41\\
4000 & ours & $-4.53261 \cdot 10^{5}$ & \textbf{3600.25} & \textbf{0.63}\\
\midrule
5000 & SOS1 + warm start & $-5.63007 \cdot 10^{5}$ & 3600.25 & 12.04\\
5000 & big-M50 + warm start & $-5.63007 \cdot 10^{5}$ & 3600.29 & 11.70\\
5000 & persp. + warm start & $-5.63007 \cdot 10^{5}$ & 3600.76 & 11.75\\
5000 & eig. persp. + warm start & $-5.63007 \cdot 10^{5}$ & 3600.39 & 0.37\\
5000 & ours & $-5.63007 \cdot 10^{5}$ & \textbf{36.97} & \textbf{0.00}\\
\midrule
6000 & SOS1 + warm start & $-6.57799 \cdot 10^{5}$ & 3600.29 & 9.98\\
6000 & big-M50 + warm start & $-6.57799 \cdot 10^{5}$ & 3600.94 & 9.98\\
6000 & persp. + warm start & $-6.57799 \cdot 10^{5}$ & 3601.41 & 9.57\\
6000 & eig. persp. + warm start & $-6.57799 \cdot 10^{5}$ & 1420.54 & 0.00\\
6000 & ours & $-6.57799 \cdot 10^{5}$ & \textbf{20.75} & \textbf{0.00}\\
\midrule
7000 & SOS1 + warm start & $-7.72267 \cdot 10^{5}$ & 3600.06 & 8.33\\
7000 & big-M50 + warm start & $-7.72267 \cdot 10^{5}$ & 3600.55 & 8.33\\
7000 & persp. + warm start & $-7.72267 \cdot 10^{5}$ & 3600.39 & 7.86\\
7000 & eig. persp. + warm start & $-7.72267 \cdot 10^{5}$ & 3600.81 & 10.37\\
7000 & ours & $-7.72267 \cdot 10^{5}$ & \textbf{21.02} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & SOS1 + warm start & $-7.41187 \cdot 10^{5}$ & 3600.08 & 19.60\\
3000 & big-M50 + warm start & $-7.41187 \cdot 10^{5}$ & \textbf{3600.76} & \textbf{18.15}\\
3000 & persp. + warm start & $-7.41187 \cdot 10^{5}$ & 3600.32 & 19.60\\
3000 & eig. persp. + warm start & $-7.41187 \cdot 10^{5}$ & 3600.07 & 19.60\\
3000 & ours & $-7.41187 \cdot 10^{5}$ & 3601.14 & 19.60\\
\midrule
4000 & SOS1 + warm start & $-1.00287 \cdot 10^{6}$ & 3600.07 & 15.22\\
4000 & big-M50 + warm start & $-1.00287 \cdot 10^{6}$ & 3600.07 & 14.98\\
4000 & persp. + warm start & $-1.00287 \cdot 10^{6}$ & 3600.06 & 15.20\\
4000 & eig. persp. + warm start & $-1.00287 \cdot 10^{6}$ & 3600.07 & 15.61\\
4000 & ours & $-1.00287 \cdot 10^{6}$ & \textbf{3600.37} & \textbf{1.88}\\
\midrule
5000 & SOS1 + warm start & $-1.24027 \cdot 10^{6}$ & 3600.06 & 12.08\\
5000 & big-M50 + warm start & $-1.24027 \cdot 10^{6}$ & 3600.05 & 11.88\\
5000 & persp. + warm start & $-1.24027 \cdot 10^{6}$ & 3600.07 & 12.07\\
5000 & eig. persp. + warm start & $-1.24027 \cdot 10^{6}$ & 3600.20 & 0.97\\
5000 & ours & $-1.24027 \cdot 10^{6}$ & \textbf{466.42} & \textbf{0.00}\\
\midrule
6000 & SOS1 + warm start & $-1.45417 \cdot 10^{6}$ & 3601.20 & 10.00\\
6000 & big-M50 + warm start & $-1.45417 \cdot 10^{6}$ & 3600.45 & 9.78\\
6000 & persp. + warm start & $-1.45417 \cdot 10^{6}$ & 3600.04 & 9.82\\
6000 & eig. persp. + warm start & $-1.45417 \cdot 10^{6}$ & 2727.13 & 0.00\\
6000 & ours & $-1.45417 \cdot 10^{6}$ & \textbf{57.67} & \textbf{0.00}\\
\midrule
7000 & SOS1 + warm start & $-1.70483 \cdot 10^{6}$ & 3600.69 & 8.34\\
7000 & big-M50 + warm start & $-1.70483 \cdot 10^{6}$ & 3601.38 & 8.34\\
7000 & persp. + warm start & $-1.70483 \cdot 10^{6}$ & 3601.09 & 8.13\\
7000 & eig. persp. + warm start & $-1.70483 \cdot 10^{6}$ & 1517.88 & 0.00\\
7000 & ours & $-1.70483 \cdot 10^{6}$ & \textbf{21.42} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.7$, $\lambda_2=0.001$). All baselines use our beam search solution as a warm start.}
\label{appendix_tab:expt2_rho=0.7_yes_warmstart_lambda2=0.001}
\end{table}

%-------------------------rho=0.9------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & SOS1 + warm start & $-2.78521 \cdot 10^{6}$ & 3600.34 & 19.60\\
3000 & big-M50 + warm start & $-2.78521 \cdot 10^{6}$ & \textbf{3600.74} & \textbf{15.90}\\
3000 & persp. + warm start & $-2.78521 \cdot 10^{6}$ & 3600.06 & 19.60\\
3000 & eig. persp. + warm start & $-2.78521 \cdot 10^{6}$ & 3600.44 & 19.61\\
3000 & ours & $-2.78521 \cdot 10^{6}$ & 3600.01 & 19.60\\
\midrule
4000 & SOS1 + warm start & $-3.75203 \cdot 10^{6}$ & 3600.06 & 15.10\\
4000 & big-M50 + warm start & $-3.75203 \cdot 10^{6}$ & 3600.07 & 13.33\\
4000 & persp. + warm start & $-3.75203 \cdot 10^{6}$ & 3600.06 & 15.12\\
4000 & eig. persp. + warm start & $-3.75203 \cdot 10^{6}$ & 3600.29 & 15.85\\
4000 & ours & $-3.75203 \cdot 10^{6}$ & \textbf{3600.42} & \textbf{3.50}\\
\midrule
5000 & SOS1 + warm start & $-4.61877 \cdot 10^{6}$ & 3600.07 & 12.11\\
5000 & big-M50 + warm start & $-4.61877 \cdot 10^{6}$ & 3601.36 & 11.37\\
5000 & persp. + warm start & $-4.61877 \cdot 10^{6}$ & 3600.06 & 12.10\\
5000 & eig. persp. + warm start & $-4.61877 \cdot 10^{6}$ & 3604.20 & 12.88\\
5000 & ours & $-4.61877 \cdot 10^{6}$ & \textbf{3600.57} & \textbf{0.93}\\
\midrule
6000 & SOS1 + warm start & $-5.43826 \cdot 10^{6}$ & 3600.07 & 10.02\\
6000 & big-M50 + warm start & $-5.43826 \cdot 10^{6}$ & 3600.22 & 9.77\\
6000 & persp. + warm start & $-5.43826 \cdot 10^{6}$ & 3601.43 & 10.01\\
6000 & eig. persp. + warm start & $-5.43826 \cdot 10^{6}$ & 3600.95 & 0.85\\
6000 & ours & $-5.43826 \cdot 10^{6}$ & \textbf{3600.65} & \textbf{0.33}\\
\midrule
7000 & SOS1 + warm start & $-6.36767 \cdot 10^{6}$ & 3600.06 & 8.35\\
7000 & big-M50 + warm start & $-6.36767 \cdot 10^{6}$ & 3600.12 & 8.22\\
7000 & persp. + warm start & $-6.36767 \cdot 10^{6}$ & 3600.06 & 8.34\\
7000 & eig. persp. + warm start & $-6.36767 \cdot 10^{6}$ & 3600.28 & 0.35\\
7000 & ours & $-6.36767 \cdot 10^{6}$ & \textbf{3600.78} & \textbf{0.11}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & SOS1 & $-6.34575 \cdot 10^{4}$ & 3600.08 & 19.36\\
3000 & big-M50 & $-6.34575 \cdot 10^{4}$ & \textbf{3600.07} & \textbf{19.14}\\
3000 & persp. & $-4.81335 \cdot 10^{4}$ & 3600.14 & 57.24\\
3000 & eig. persp. & $-4.80471 \cdot 10^{4}$ & 3600.06 & 57.76\\
3000 & ours & $-6.34575 \cdot 10^{4}$ & 3600.33 & 19.31\\
\midrule
4000 & SOS1 & $-8.64284 \cdot 10^{4}$ & 3600.20 & 15.37\\
4000 & big-M50 & $-8.64284 \cdot 10^{4}$ & 3600.23 & 15.33\\
4000 & persp. & $-8.29378 \cdot 10^{4}$ & 3600.27 & 20.19\\
4000 & eig. persp. & $-8.64284 \cdot 10^{4}$ & 3600.49 & 1.61\\
4000 & ours & $-8.64284 \cdot 10^{4}$ & \textbf{20.81} & \textbf{0.00}\\
\midrule
5000 & SOS1 & $-1.09575 \cdot 10^{5}$ & 3600.96 & 11.91\\
5000 & big-M50 & $-1.09575 \cdot 10^{5}$ & 3600.08 & 11.60\\
5000 & persp. & $-1.09575 \cdot 10^{5}$ & 3600.07 & 11.90\\
5000 & eig. persp. & $-1.09575 \cdot 10^{5}$ & 3600.18 & 0.23\\
5000 & ours & $-1.09575 \cdot 10^{5}$ & \textbf{20.65} & \textbf{0.00}\\
\midrule
6000 & SOS1 & $-1.27642 \cdot 10^{5}$ & 3600.09 & 9.92\\
6000 & big-M50 & $-1.27642 \cdot 10^{5}$ & 3601.02 & 9.92\\
6000 & persp. & $-1.27642 \cdot 10^{5}$ & 3600.93 & 9.92\\
6000 & eig. persp. & $-1.27642 \cdot 10^{5}$ & 3600.74 & 12.65\\
6000 & ours & $-1.27642 \cdot 10^{5}$ & \textbf{1.70} & \textbf{0.00}\\
\midrule
7000 & SOS1 & $-1.50613 \cdot 10^{5}$ & 3600.12 & 8.32\\
7000 & big-M50 & $-1.50613 \cdot 10^{5}$ & 3600.45 & 8.32\\
7000 & persp. & $-1.50613 \cdot 10^{5}$ & 3600.20 & 8.29\\
7000 & eig. persp. & $-1.50613 \cdot 10^{5}$ & 113.48 & 0.00\\
7000 & ours & $-1.50613 \cdot 10^{5}$ & \textbf{1.67} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.1$, $\lambda_2=0.1$).}
\label{appendix_tab:expt2_rho=0.1_no_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.3------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & SOS1 & $-1.52666 \cdot 10^{5}$ & 3600.76 & 24.80\\
3000 & big-M50 & $-1.59508 \cdot 10^{5}$ & \textbf{3601.50} & \textbf{19.07}\\
3000 & persp. & $-1.28190 \cdot 10^{5}$ & 3600.48 & 48.57\\
3000 & eig. persp. & $-1.34180 \cdot 10^{5}$ & 3600.42 & 42.09\\
3000 & ours & $-1.59508 \cdot 10^{5}$ & 3600.27 & 19.40\\
\midrule
4000 & SOS1 & $-2.04336 \cdot 10^{5}$ & 3600.51 & 22.74\\
4000 & big-M50 & $-2.17573 \cdot 10^{5}$ & 3600.23 & 14.78\\
4000 & persp. & $-2.17573 \cdot 10^{5}$ & 3600.79 & 14.88\\
4000 & eig. persp. & $-2.09228 \cdot 10^{5}$ & 3600.20 & 19.95\\
4000 & ours & $-2.17573 \cdot 10^{5}$ & \textbf{99.53} & \textbf{0.00}\\
\midrule
5000 & SOS1 & $-2.66411 \cdot 10^{5}$ & 3600.59 & 14.34\\
5000 & big-M50 & $-2.71985 \cdot 10^{5}$ & 3600.09 & 11.22\\
5000 & persp. & $-2.71985 \cdot 10^{5}$ & 3600.21 & 11.96\\
5000 & eig. persp. & $-2.71985 \cdot 10^{5}$ & 2019.93 & 0.00\\
5000 & ours & $-2.71985 \cdot 10^{5}$ & \textbf{21.01} & \textbf{0.00}\\
\midrule
6000 & SOS1 & $-3.16760 \cdot 10^{5}$ & 3600.27 & 9.96\\
6000 & big-M50 & $-3.16760 \cdot 10^{5}$ & 3600.07 & 9.96\\
6000 & persp. & $-3.16760 \cdot 10^{5}$ & 3600.07 & 9.96\\
6000 & eig. persp. & $-3.16760 \cdot 10^{5}$ & 1196.41 & 0.00\\
6000 & ours & $-3.16760 \cdot 10^{5}$ & \textbf{20.91} & \textbf{0.00}\\
\midrule
7000 & SOS1 & $-3.55314 \cdot 10^{5}$ & 3600.32 & 13.60\\
7000 & big-M50 & $-3.72609 \cdot 10^{5}$ & 3600.80 & 8.33\\
7000 & persp. & $-3.72609 \cdot 10^{5}$ & 3600.06 & 8.31\\
7000 & eig. persp. & $-3.72609 \cdot 10^{5}$ & 3600.07 & 9.46\\
7000 & ours & $-3.72609 \cdot 10^{5}$ & \textbf{1.73} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.3$, $\lambda_2=0.1$).}
\label{appendix_tab:expt2_rho=0.3_no_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.5------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & SOS1 & $-3.23979 \cdot 10^{5}$ & 3601.13 & 23.04\\
3000 & big-M50 & $-3.33603 \cdot 10^{5}$ & \textbf{3601.02} & \textbf{18.78}\\
3000 & persp. & $-2.94042 \cdot 10^{5}$ & 3600.41 & 35.54\\
3000 & eig. persp. & $-3.07151 \cdot 10^{5}$ & 3600.07 & 29.86\\
3000 & ours & $-3.33603 \cdot 10^{5}$ & 3600.68 & 19.44\\
\midrule
4000 & SOS1 & $-4.35290 \cdot 10^{5}$ & 3600.08 & 20.00\\
4000 & big-M50 & $-4.53260 \cdot 10^{5}$ & 3600.12 & 14.95\\
4000 & persp. & $-4.50184 \cdot 10^{5}$ & 3600.07 & 15.99\\
4000 & eig. persp. & $-4.41599 \cdot 10^{5}$ & 3600.06 & 18.45\\
4000 & ours & $-4.53260 \cdot 10^{5}$ & \textbf{3600.41} & \textbf{0.62}\\
\midrule
5000 & SOS1 & $-5.63006 \cdot 10^{5}$ & 3600.09 & 12.04\\
5000 & big-M50 & $-5.63006 \cdot 10^{5}$ & 3600.07 & 11.69\\
5000 & persp. & $-5.63006 \cdot 10^{5}$ & 3600.16 & 11.74\\
5000 & eig. persp. & $-5.63006 \cdot 10^{5}$ & 3600.43 & 0.46\\
5000 & ours & $-5.63006 \cdot 10^{5}$ & \textbf{37.26} & \textbf{0.00}\\
\midrule
6000 & SOS1 & $-6.57798 \cdot 10^{5}$ & 3600.98 & 9.98\\
6000 & big-M50 & $-6.57798 \cdot 10^{5}$ & 3600.53 & 9.98\\
6000 & persp. & $-6.57798 \cdot 10^{5}$ & 3600.13 & 9.96\\
6000 & eig. persp. & $-6.57798 \cdot 10^{5}$ & 1737.91 & 0.00\\
6000 & ours & $-6.57798 \cdot 10^{5}$ & \textbf{20.64} & \textbf{0.00}\\
\midrule
7000 & SOS1 & $-7.46134 \cdot 10^{5}$ & 3600.11 & 12.13\\
7000 & big-M50 & $-7.72266 \cdot 10^{5}$ & 3600.96 & 8.33\\
7000 & persp. & $-7.72266 \cdot 10^{5}$ & 3600.23 & 8.31\\
7000 & eig. persp. & $-7.72266 \cdot 10^{5}$ & 3601.08 & 10.36\\
7000 & ours & $-7.72266 \cdot 10^{5}$ & \textbf{20.91} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.5$, $\lambda_2=0.1$).}
\label{appendix_tab:expt2_rho=0.5_no_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.7------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & SOS1 & $-7.36308 \cdot 10^{5}$ & 3601.07 & 20.30\\
3000 & big-M50 & $-7.41186 \cdot 10^{5}$ & \textbf{3600.75} & \textbf{18.15}\\
3000 & persp. & $-7.11307 \cdot 10^{5}$ & 3600.38 & 24.54\\
3000 & eig. persp. & $-7.14103 \cdot 10^{5}$ & 3600.06 & 24.13\\
3000 & ours & $-7.41186 \cdot 10^{5}$ & 3600.59 & 19.46\\
\midrule
4000 & SOS1 & $-1.00107 \cdot 10^{6}$ & 3600.08 & 15.42\\
4000 & big-M50 & $-1.00287 \cdot 10^{6}$ & 3600.07 & 14.98\\
4000 & persp. & $-9.98563 \cdot 10^{5}$ & 3600.06 & 15.67\\
4000 & eig. persp. & $-9.88486 \cdot 10^{5}$ & 3600.06 & 17.29\\
4000 & ours & $-1.00287 \cdot 10^{6}$ & \textbf{3600.08} & \textbf{1.88}\\
\midrule
5000 & SOS1 & $-1.23516 \cdot 10^{6}$ & 3600.08 & 12.54\\
5000 & big-M50 & $-1.24027 \cdot 10^{6}$ & 3600.07 & 11.88\\
5000 & persp. & $-1.23565 \cdot 10^{6}$ & 3600.08 & 12.47\\
5000 & eig. persp. & $-1.22304 \cdot 10^{6}$ & 3600.46 & 14.19\\
5000 & ours & $-1.24027 \cdot 10^{6}$ & \textbf{469.43} & \textbf{0.00}\\
\midrule
6000 & SOS1 & $-1.45416 \cdot 10^{6}$ & 3600.07 & 10.00\\
6000 & big-M50 & $-1.45416 \cdot 10^{6}$ & 3601.17 & 9.78\\
6000 & persp. & $-1.45416 \cdot 10^{6}$ & 3601.30 & 9.82\\
6000 & eig. persp. & $-1.45416 \cdot 10^{6}$ & 3600.05 & 0.03\\
6000 & ours & $-1.45416 \cdot 10^{6}$ & \textbf{59.16} & \textbf{0.00}\\
\midrule
7000 & SOS1 & $-1.69945 \cdot 10^{6}$ & 3600.08 & 8.68\\
7000 & big-M50 & $-1.70483 \cdot 10^{6}$ & 3602.06 & 8.34\\
7000 & persp. & $-1.70483 \cdot 10^{6}$ & 3600.92 & 8.13\\
7000 & eig. persp. & $-1.70483 \cdot 10^{6}$ & 1537.97 & 0.00\\
7000 & ours & $-1.70483 \cdot 10^{6}$ & \textbf{21.12} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.7$, $\lambda_2=0.1$).}
\label{appendix_tab:expt2_rho=0.7_no_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.9------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & SOS1 & $-2.77826 \cdot 10^{6}$ & 3600.41 & 19.82\\
3000 & big-M50 & $-2.78468 \cdot 10^{6}$ & \textbf{3600.31} & \textbf{15.93}\\
3000 & persp. & $-2.76199 \cdot 10^{6}$ & 3600.06 & 20.50\\
3000 & eig. persp. & $-2.76520 \cdot 10^{6}$ & 3600.06 & 20.47\\
3000 & ours & $-2.78521 \cdot 10^{6}$ & 3600.23 & 19.46\\
\midrule
4000 & SOS1 & $-3.74434 \cdot 10^{6}$ & 3600.35 & 15.33\\
4000 & big-M50 & $-3.75203 \cdot 10^{6}$ & 3600.08 & 13.35\\
4000 & persp. & $-3.73180 \cdot 10^{6}$ & 3600.06 & 15.73\\
4000 & eig. persp. & $-3.74150 \cdot 10^{6}$ & 3600.69 & 16.17\\
4000 & ours & $-3.75203 \cdot 10^{6}$ & \textbf{3601.10} & \textbf{3.50}\\
\midrule
5000 & SOS1 & $-4.60905 \cdot 10^{6}$ & 3600.07 & 12.34\\
5000 & big-M50 & $-4.61877 \cdot 10^{6}$ & 3600.08 & 11.40\\
5000 & persp. & $-4.54788 \cdot 10^{6}$ & 3600.79 & 13.84\\
5000 & eig. persp. & $-4.59650 \cdot 10^{6}$ & 3600.06 & 13.42\\
5000 & ours & $-4.61877 \cdot 10^{6}$ & \textbf{3600.40} & \textbf{0.93}\\
\midrule
6000 & SOS1 & $-5.40939 \cdot 10^{6}$ & 3600.07 & 10.60\\
6000 & big-M50 & $-5.43826 \cdot 10^{6}$ & 3600.23 & 9.79\\
6000 & persp. & $-5.42336 \cdot 10^{6}$ & 3600.65 & 10.30\\
6000 & eig. persp. & $-5.43107 \cdot 10^{6}$ & 3600.99 & 11.20\\
6000 & ours & $-5.43826 \cdot 10^{6}$ & \textbf{3600.26} & \textbf{0.33}\\
\midrule
7000 & SOS1 & $-6.33762 \cdot 10^{6}$ & 3600.07 & 8.86\\
7000 & big-M50 & $-6.36767 \cdot 10^{6}$ & 3600.07 & 8.22\\
7000 & persp. & $-6.26888 \cdot 10^{6}$ & 3600.06 & 10.04\\
7000 & eig. persp. & $-6.34367 \cdot 10^{6}$ & 3600.05 & 10.10\\
7000 & ours & $-6.36767 \cdot 10^{6}$ & \textbf{3600.58} & \textbf{0.11}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & SOS1 + warm start & $-6.34575 \cdot 10^{4}$ & 3600.07 & 19.36\\
3000 & big-M50 + warm start & $-6.34575 \cdot 10^{4}$ & \textbf{3600.12} & \textbf{19.14}\\
3000 & persp. + warm start & $-6.34575 \cdot 10^{4}$ & 3600.14 & 19.27\\
3000 & eig. persp. + warm start & $-6.34575 \cdot 10^{4}$ & 3600.13 & 19.45\\
3000 & ours & $-6.34575 \cdot 10^{4}$ & 3600.33 & 19.31\\
\midrule
4000 & SOS1 + warm start & $-8.64284 \cdot 10^{4}$ & 3600.36 & 15.36\\
4000 & big-M50 + warm start & $-8.64284 \cdot 10^{4}$ & 3600.05 & 15.33\\
4000 & persp. + warm start & $-8.64284 \cdot 10^{4}$ & 3600.52 & 14.30\\
4000 & eig. persp. + warm start & $-8.64284 \cdot 10^{4}$ & 3600.17 & 1.64\\
4000 & ours & $-8.64284 \cdot 10^{4}$ & \textbf{20.81} & \textbf{0.00}\\
\midrule
5000 & SOS1 + warm start & $-1.09575 \cdot 10^{5}$ & 3600.99 & 11.91\\
5000 & big-M50 + warm start & $-1.09575 \cdot 10^{5}$ & 3601.88 & 11.60\\
5000 & persp. + warm start & $-1.09575 \cdot 10^{5}$ & 3600.14 & 11.90\\
5000 & eig. persp. + warm start & $-1.09575 \cdot 10^{5}$ & 2971.48 & 0.00\\
5000 & ours & $-1.09575 \cdot 10^{5}$ & \textbf{20.65} & \textbf{0.00}\\
\midrule
6000 & SOS1 + warm start & $-1.27642 \cdot 10^{5}$ & 3600.07 & 9.92\\
6000 & big-M50 + warm start & $-1.27642 \cdot 10^{5}$ & 3600.62 & 9.93\\
6000 & persp. + warm start & $-1.27642 \cdot 10^{5}$ & 3600.06 & 9.92\\
6000 & eig. persp. + warm start & $-1.27642 \cdot 10^{5}$ & 3601.19 & 12.65\\
6000 & ours & $-1.27642 \cdot 10^{5}$ & \textbf{1.70} & \textbf{0.00}\\
\midrule
7000 & SOS1 + warm start & $-1.50613 \cdot 10^{5}$ & 3600.13 & 5.84\\
7000 & big-M50 + warm start & $-1.50613 \cdot 10^{5}$ & 3600.07 & 8.32\\
7000 & persp. + warm start & $-1.50613 \cdot 10^{5}$ & 3600.19 & 8.29\\
7000 & eig. persp. + warm start & $-1.50613 \cdot 10^{5}$ & 103.79 & 0.00\\
7000 & ours & $-1.50613 \cdot 10^{5}$ & \textbf{1.67} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.1$, $\lambda_2=0.1$). All baselines use our beam search solution as a warm start.}
\label{appendix_tab:expt2_rho=0.1_yes_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.3------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & SOS1 + warm start & $-1.59508 \cdot 10^{5}$ & 3600.06 & 19.45\\
3000 & big-M50 + warm start & $-1.59508 \cdot 10^{5}$ & \textbf{3600.22} & \textbf{19.07}\\
3000 & persp. + warm start & $-1.59508 \cdot 10^{5}$ & 3600.06 & 19.40\\
3000 & eig. persp. + warm start & $-1.59508 \cdot 10^{5}$ & 3600.14 & 19.52\\
3000 & ours & $-1.59508 \cdot 10^{5}$ & 3600.27 & 19.40\\
\midrule
4000 & SOS1 + warm start & $-2.17573 \cdot 10^{5}$ & 3600.40 & 15.28\\
4000 & big-M50 + warm start & $-2.17573 \cdot 10^{5}$ & 3600.10 & 14.78\\
4000 & persp. + warm start & $-2.17573 \cdot 10^{5}$ & 3600.06 & 14.88\\
4000 & eig. persp. + warm start & $-2.17573 \cdot 10^{5}$ & 3600.10 & 15.34\\
4000 & ours & $-2.17573 \cdot 10^{5}$ & \textbf{99.53} & \textbf{0.00}\\
\midrule
5000 & SOS1 + warm start & $-2.71985 \cdot 10^{5}$ & 3601.08 & 12.00\\
5000 & big-M50 + warm start & $-2.71985 \cdot 10^{5}$ & 3600.07 & 11.22\\
5000 & persp. + warm start & $-2.71985 \cdot 10^{5}$ & 3600.06 & 11.34\\
5000 & eig. persp. + warm start & $-2.71985 \cdot 10^{5}$ & 1642.59 & 0.00\\
5000 & ours & $-2.71985 \cdot 10^{5}$ & \textbf{21.01} & \textbf{0.00}\\
\midrule
6000 & SOS1 + warm start & $-3.16760 \cdot 10^{5}$ & 3600.83 & 9.96\\
6000 & big-M50 + warm start & $-3.16760 \cdot 10^{5}$ & 3600.07 & 9.96\\
6000 & persp. + warm start & $-3.16760 \cdot 10^{5}$ & 3600.05 & 9.96\\
6000 & eig. persp. + warm start & $-3.16760 \cdot 10^{5}$ & 3600.06 & 11.77\\
6000 & ours & $-3.16760 \cdot 10^{5}$ & \textbf{20.91} & \textbf{0.00}\\
\midrule
7000 & SOS1 + warm start & $-3.72609 \cdot 10^{5}$ & 3600.67 & 8.33\\
7000 & big-M50 + warm start & $-3.72609 \cdot 10^{5}$ & 3601.58 & 8.33\\
7000 & persp. + warm start & $-3.72609 \cdot 10^{5}$ & 3601.01 & 8.31\\
7000 & eig. persp. + warm start & $-3.72609 \cdot 10^{5}$ & 3600.55 & 9.45\\
7000 & ours & $-3.72609 \cdot 10^{5}$ & \textbf{1.73} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.3$, $\lambda_2=0.1$). All baselines use our beam search solution as a warm start.}
\label{appendix_tab:expt2_rho=0.3_yes_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.5------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & SOS1 + warm start & $-3.33603 \cdot 10^{5}$ & 3600.06 & 19.49\\
3000 & big-M50 + warm start & $-3.33603 \cdot 10^{5}$ & \textbf{3601.53} & \textbf{18.78}\\
3000 & persp. + warm start & $-3.33603 \cdot 10^{5}$ & 3600.07 & 19.47\\
3000 & eig. persp. + warm start & $-3.33603 \cdot 10^{5}$ & 3600.06 & 19.56\\
3000 & ours & $-3.33603 \cdot 10^{5}$ & 3600.68 & 19.44\\
\midrule
4000 & SOS1 + warm start & $-4.53260 \cdot 10^{5}$ & 3600.06 & 15.24\\
4000 & big-M50 + warm start & $-4.53260 \cdot 10^{5}$ & 3600.07 & 15.04\\
4000 & persp. + warm start & $-4.53260 \cdot 10^{5}$ & 3600.07 & 15.20\\
4000 & eig. persp. + warm start & $-4.53260 \cdot 10^{5}$ & 3601.61 & 15.40\\
4000 & ours & $-4.53260 \cdot 10^{5}$ & \textbf{3600.41} & \textbf{0.62}\\
\midrule
5000 & SOS1 + warm start & $-5.63006 \cdot 10^{5}$ & 3600.47 & 12.04\\
5000 & big-M50 + warm start & $-5.63006 \cdot 10^{5}$ & 3601.70 & 11.69\\
5000 & persp. + warm start & $-5.63006 \cdot 10^{5}$ & 3600.06 & 11.74\\
5000 & eig. persp. + warm start & $-5.63006 \cdot 10^{5}$ & 3600.50 & 0.47\\
5000 & ours & $-5.63006 \cdot 10^{5}$ & \textbf{37.26} & \textbf{0.00}\\
\midrule
6000 & SOS1 + warm start & $-6.57798 \cdot 10^{5}$ & 3601.18 & 9.98\\
6000 & big-M50 + warm start & $-6.57798 \cdot 10^{5}$ & 3600.18 & 9.98\\
6000 & persp. + warm start & $-6.57798 \cdot 10^{5}$ & 3600.06 & 9.56\\
6000 & eig. persp. + warm start & $-6.57798 \cdot 10^{5}$ & 1376.14 & 0.00\\
6000 & ours & $-6.57798 \cdot 10^{5}$ & \textbf{20.64} & \textbf{0.00}\\
\midrule
7000 & SOS1 + warm start & $-7.72266 \cdot 10^{5}$ & 3600.10 & 8.33\\
7000 & big-M50 + warm start & $-7.72266 \cdot 10^{5}$ & 3600.63 & 8.33\\
7000 & persp. + warm start & $-7.72266 \cdot 10^{5}$ & 3600.34 & 7.86\\
7000 & eig. persp. + warm start & $-7.72266 \cdot 10^{5}$ & 3600.44 & 10.37\\
7000 & ours & $-7.72266 \cdot 10^{5}$ & \textbf{20.91} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.5$, $\lambda_2=0.1$). All baselines use our beam search solution as a warm start.}
\label{appendix_tab:expt2_rho=0.5_yes_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.7------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & SOS1 + warm start & $-7.41186 \cdot 10^{5}$ & 3600.06 & 19.51\\
3000 & big-M50 + warm start & $-7.41186 \cdot 10^{5}$ & \textbf{3601.56} & \textbf{18.15}\\
3000 & persp. + warm start & $-7.41186 \cdot 10^{5}$ & 3600.87 & 19.52\\
3000 & eig. persp. + warm start & $-7.41186 \cdot 10^{5}$ & 3600.05 & 19.59\\
3000 & ours & $-7.41186 \cdot 10^{5}$ & 3600.59 & 19.46\\
\midrule
4000 & SOS1 + warm start & $-1.00287 \cdot 10^{6}$ & 3600.07 & 15.21\\
4000 & big-M50 + warm start & $-1.00287 \cdot 10^{6}$ & 3600.09 & 14.98\\
4000 & persp. + warm start & $-1.00287 \cdot 10^{6}$ & 3600.07 & 15.18\\
4000 & eig. persp. + warm start & $-1.00287 \cdot 10^{6}$ & 3600.06 & 15.61\\
4000 & ours & $-1.00287 \cdot 10^{6}$ & \textbf{3600.08} & \textbf{1.88}\\
\midrule
5000 & SOS1 + warm start & $-1.24027 \cdot 10^{6}$ & 3601.15 & 12.08\\
5000 & big-M50 + warm start & $-1.24027 \cdot 10^{6}$ & 3600.40 & 11.88\\
5000 & persp. + warm start & $-1.24027 \cdot 10^{6}$ & 3601.42 & 12.05\\
5000 & eig. persp. + warm start & $-1.24027 \cdot 10^{6}$ & 3600.19 & 0.97\\
5000 & ours & $-1.24027 \cdot 10^{6}$ & \textbf{469.43} & \textbf{0.00}\\
\midrule
6000 & SOS1 + warm start & $-1.45416 \cdot 10^{6}$ & 3600.09 & 10.00\\
6000 & big-M50 + warm start & $-1.45416 \cdot 10^{6}$ & 3600.05 & 9.78\\
6000 & persp. + warm start & $-1.45416 \cdot 10^{6}$ & 3600.10 & 9.82\\
6000 & eig. persp. + warm start & $-1.45416 \cdot 10^{6}$ & 3600.16 & 0.22\\
6000 & ours & $-1.45416 \cdot 10^{6}$ & \textbf{59.16} & \textbf{0.00}\\
\midrule
7000 & SOS1 + warm start & $-1.70483 \cdot 10^{6}$ & 3600.74 & 8.34\\
7000 & big-M50 + warm start & $-1.70483 \cdot 10^{6}$ & 3600.07 & 8.34\\
7000 & persp. + warm start & $-1.70483 \cdot 10^{6}$ & 3600.06 & 8.13\\
7000 & eig. persp. + warm start & $-1.70483 \cdot 10^{6}$ & 1417.14 & 0.00\\
7000 & ours & $-1.70483 \cdot 10^{6}$ & \textbf{21.12} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.7$, $\lambda_2=0.1$). All baselines use our beam search solution as a warm start.}
\label{appendix_tab:expt2_rho=0.7_yes_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.9------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & SOS1 + warm start & $-2.78521 \cdot 10^{6}$ & 3600.07 & 19.52\\
3000 & big-M50 + warm start & $-2.78521 \cdot 10^{6}$ & \textbf{3600.07} & \textbf{15.91}\\
3000 & persp. + warm start & $-2.78521 \cdot 10^{6}$ & 3600.06 & 19.50\\
3000 & eig. persp. + warm start & $-2.78521 \cdot 10^{6}$ & 3600.06 & 19.60\\
3000 & ours & $-2.78521 \cdot 10^{6}$ & 3600.23 & 19.46\\
\midrule
4000 & SOS1 + warm start & $-3.75203 \cdot 10^{6}$ & 3600.07 & 15.10\\
4000 & big-M50 + warm start & $-3.75203 \cdot 10^{6}$ & 3600.27 & 13.35\\
4000 & persp. + warm start & $-3.75203 \cdot 10^{6}$ & 3600.51 & 15.10\\
4000 & eig. persp. + warm start & $-3.75203 \cdot 10^{6}$ & 3600.07 & 15.85\\
4000 & ours & $-3.75203 \cdot 10^{6}$ & \textbf{3601.10} & \textbf{3.50}\\
\midrule
5000 & SOS1 + warm start & $-4.61877 \cdot 10^{6}$ & 3600.07 & 12.11\\
5000 & big-M50 + warm start & $-4.61877 \cdot 10^{6}$ & 3600.12 & 11.40\\
5000 & persp. + warm start & $-4.61877 \cdot 10^{6}$ & 3600.06 & 12.09\\
5000 & eig. persp. + warm start & $-4.61877 \cdot 10^{6}$ & 3600.35 & 12.88\\
5000 & ours & $-4.61877 \cdot 10^{6}$ & \textbf{3600.40} & \textbf{0.93}\\
\midrule
6000 & SOS1 + warm start & $-5.43826 \cdot 10^{6}$ & 3600.37 & 10.02\\
6000 & big-M50 + warm start & $-5.43826 \cdot 10^{6}$ & 3600.07 & 9.79\\
6000 & persp. + warm start & $-5.43826 \cdot 10^{6}$ & 3600.07 & 10.00\\
6000 & eig. persp. + warm start & $-5.43826 \cdot 10^{6}$ & 3600.08 & 11.05\\
6000 & ours & $-5.43826 \cdot 10^{6}$ & \textbf{3600.26} & \textbf{0.33}\\
\midrule
7000 & SOS1 + warm start & $-6.36767 \cdot 10^{6}$ & 3600.50 & 8.35\\
7000 & big-M50 + warm start & $-6.36767 \cdot 10^{6}$ & 3600.07 & 8.22\\
7000 & persp. + warm start & $-6.36767 \cdot 10^{6}$ & 3600.06 & 8.33\\
7000 & eig. persp. + warm start & $-6.36767 \cdot 10^{6}$ & 3600.05 & 0.38\\
7000 & ours & $-6.36767 \cdot 10^{6}$ & \textbf{3600.58} & \textbf{0.11}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & SOS1 & $-6.33576 \cdot 10^{4}$ & 3600.08 & 18.27\\
3000 & big-M50 & $-6.33576 \cdot 10^{4}$ & 3600.31 & 18.47\\
3000 & persp. & $-6.33576 \cdot 10^{4}$ & 3600.20 & 17.53\\
3000 & eig. persp. & $-4.46130 \cdot 10^{4}$ & 3601.33 & 69.85\\
3000 & ours & $-6.33576 \cdot 10^{4}$ & \textbf{3601.41} & \textbf{4.54}\\
\midrule
4000 & SOS1 & $-8.63287 \cdot 10^{4}$ & 3600.28 & 15.23\\
4000 & big-M50 & $-8.63287 \cdot 10^{4}$ & 3600.85 & 15.21\\
4000 & persp. & $-8.63287 \cdot 10^{4}$ & 3600.15 & 12.69\\
4000 & eig. persp. & $-8.58997 \cdot 10^{4}$ & 3600.10 & 1.74\\
4000 & ours & $-8.63287 \cdot 10^{4}$ & \textbf{20.33} & \textbf{0.00}\\
\midrule
5000 & SOS1 & $-1.09474 \cdot 10^{5}$ & 3600.08 & 11.86\\
5000 & big-M50 & $-1.09474 \cdot 10^{5}$ & 3600.28 & 11.85\\
5000 & persp. & $-1.09474 \cdot 10^{5}$ & 3600.80 & 10.44\\
5000 & eig. persp. & $-1.09474 \cdot 10^{5}$ & 3600.06 & 13.55\\
5000 & ours & $-1.09474 \cdot 10^{5}$ & \textbf{20.71} & \textbf{0.00}\\
\midrule
6000 & SOS1 & $-1.27542 \cdot 10^{5}$ & 3600.19 & 9.90\\
6000 & big-M50 & $-1.27542 \cdot 10^{5}$ & 3600.37 & 9.90\\
6000 & persp. & $-1.27542 \cdot 10^{5}$ & 3600.14 & 9.03\\
6000 & eig. persp. & $-1.27542 \cdot 10^{5}$ & 2609.62 & 0.00\\
6000 & ours & $-1.27542 \cdot 10^{5}$ & \textbf{1.69} & \textbf{0.00}\\
\midrule
7000 & SOS1 & $-1.42695 \cdot 10^{5}$ & 3600.12 & 14.24\\
7000 & big-M50 & $-1.50512 \cdot 10^{5}$ & 3600.56 & 8.31\\
7000 & persp. & $-1.50512 \cdot 10^{5}$ & 3600.15 & 7.73\\
7000 & eig. persp. & $-1.50512 \cdot 10^{5}$ & 107.90 & 0.00\\
7000 & ours & $-1.50512 \cdot 10^{5}$ & \textbf{1.70} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.1$, $\lambda_2=10.0$).}
\label{appendix_tab:expt2_rho=0.1_no_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.3------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & SOS1 & $-1.52806 \cdot 10^{5}$ & 3601.20 & 23.64\\
3000 & big-M50 & $-1.59409 \cdot 10^{5}$ & 3600.72 & 18.52\\
3000 & persp. & $-1.59409 \cdot 10^{5}$ & 3600.14 & 17.84\\
3000 & eig. persp. & $-1.25897 \cdot 10^{5}$ & 3600.88 & 51.38\\
3000 & ours & $-1.59409 \cdot 10^{5}$ & \textbf{3600.62} & \textbf{4.68}\\
\midrule
4000 & SOS1 & $-2.17472 \cdot 10^{5}$ & 3600.70 & 15.13\\
4000 & big-M50 & $-2.17472 \cdot 10^{5}$ & 3600.07 & 14.64\\
4000 & persp. & $-2.17472 \cdot 10^{5}$ & 3600.05 & 12.93\\
4000 & eig. persp. & $-2.03767 \cdot 10^{5}$ & 3600.20 & 23.07\\
4000 & ours & $-2.17472 \cdot 10^{5}$ & \textbf{86.90} & \textbf{0.00}\\
\midrule
5000 & SOS1 & $-2.71885 \cdot 10^{5}$ & 3600.32 & 11.94\\
5000 & big-M50 & $-2.71885 \cdot 10^{5}$ & 3603.74 & 11.16\\
5000 & persp. & $-2.71885 \cdot 10^{5}$ & 3600.05 & 10.84\\
5000 & eig. persp. & $-2.71885 \cdot 10^{5}$ & 1969.80 & 0.00\\
5000 & ours & $-2.71885 \cdot 10^{5}$ & \textbf{20.75} & \textbf{0.00}\\
\midrule
6000 & SOS1 & $-3.10076 \cdot 10^{5}$ & 3600.08 & 12.27\\
6000 & big-M50 & $-3.16660 \cdot 10^{5}$ & 3600.07 & 9.93\\
6000 & persp. & $-3.16660 \cdot 10^{5}$ & 3600.06 & 9.24\\
6000 & eig. persp. & $-3.16660 \cdot 10^{5}$ & 2020.73 & 0.00\\
6000 & ours & $-3.16660 \cdot 10^{5}$ & \textbf{21.05} & \textbf{0.00}\\
\midrule
7000 & SOS1 & $-3.72509 \cdot 10^{5}$ & 3600.17 & 8.31\\
7000 & big-M50 & $-3.72509 \cdot 10^{5}$ & 3601.17 & 8.31\\
7000 & persp. & $-3.72509 \cdot 10^{5}$ & 3600.13 & 7.78\\
7000 & eig. persp. & $-3.72509 \cdot 10^{5}$ & 2139.72 & 0.00\\
7000 & ours & $-3.72509 \cdot 10^{5}$ & \textbf{1.71} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.3$, $\lambda_2=10.0$).}
\label{appendix_tab:expt2_rho=0.3_no_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.5------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & SOS1 & $-3.31006 \cdot 10^{5}$ & 3600.07 & 19.45\\
3000 & big-M50 & $-3.33503 \cdot 10^{5}$ & 3600.07 & 18.43\\
3000 & persp. & $-3.30991 \cdot 10^{5}$ & 3600.07 & 18.99\\
3000 & eig. persp. & $-2.97162 \cdot 10^{5}$ & 3600.08 & 34.18\\
3000 & ours & $-3.33503 \cdot 10^{5}$ & \textbf{3600.25} & \textbf{6.21}\\
\midrule
4000 & SOS1 & $-4.36975 \cdot 10^{5}$ & 3600.35 & 19.35\\
4000 & big-M50 & $-4.53159 \cdot 10^{5}$ & 3600.16 & 14.84\\
4000 & persp. & $-4.50480 \cdot 10^{5}$ & 3600.38 & 12.96\\
4000 & eig. persp. & $-4.38770 \cdot 10^{5}$ & 3600.11 & 19.13\\
4000 & ours & $-4.53159 \cdot 10^{5}$ & \textbf{3600.95} & \textbf{0.35}\\
\midrule
5000 & SOS1 & $-5.37846 \cdot 10^{5}$ & 3600.98 & 17.20\\
5000 & big-M50 & $-5.62906 \cdot 10^{5}$ & 3600.16 & 11.59\\
5000 & persp. & $-5.62906 \cdot 10^{5}$ & 3600.07 & 10.92\\
5000 & eig. persp. & $-5.62906 \cdot 10^{5}$ & 3600.19 & 12.71\\
5000 & ours & $-5.62906 \cdot 10^{5}$ & \textbf{31.47} & \textbf{0.00}\\
\midrule
6000 & SOS1 & $-6.51605 \cdot 10^{5}$ & 3600.45 & 10.98\\
6000 & big-M50 & $-6.57698 \cdot 10^{5}$ & 3600.16 & 9.95\\
6000 & persp. & $-6.57698 \cdot 10^{5}$ & 3601.04 & 9.39\\
6000 & eig. persp. & $-6.57698 \cdot 10^{5}$ & 2550.81 & 0.00\\
6000 & ours & $-6.57698 \cdot 10^{5}$ & \textbf{21.24} & \textbf{0.00}\\
\midrule
7000 & SOS1 & $-7.65939 \cdot 10^{5}$ & 3600.07 & 9.20\\
7000 & big-M50 & $-7.72166 \cdot 10^{5}$ & 3600.12 & 8.31\\
7000 & persp. & $-7.72166 \cdot 10^{5}$ & 3600.13 & 7.90\\
7000 & eig. persp. & $-7.72166 \cdot 10^{5}$ & 3600.06 & 10.13\\
7000 & ours & $-7.72166 \cdot 10^{5}$ & \textbf{20.37} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.5$, $\lambda_2=10.0$).}
\label{appendix_tab:expt2_rho=0.5_no_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.7------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & SOS1 & $-7.35981 \cdot 10^{5}$ & 3600.07 & 19.40\\
3000 & big-M50 & $-7.41086 \cdot 10^{5}$ & 3600.65 & 17.88\\
3000 & persp. & $-7.25990 \cdot 10^{5}$ & 3600.38 & 20.81\\
3000 & eig. persp. & $-7.18339 \cdot 10^{5}$ & 3600.06 & 23.35\\
3000 & ours & $-7.41086 \cdot 10^{5}$ & \textbf{3600.48} & \textbf{8.32}\\
\midrule
4000 & SOS1 & $-9.99525 \cdot 10^{5}$ & 3600.07 & 15.44\\
4000 & big-M50 & $-1.00277 \cdot 10^{6}$ & 3600.09 & 14.85\\
4000 & persp. & $-9.91636 \cdot 10^{5}$ & 3601.08 & 14.29\\
4000 & eig. persp. & $-9.92065 \cdot 10^{5}$ & 3600.10 & 16.78\\
4000 & ours & $-1.00277 \cdot 10^{6}$ & \textbf{3600.62} & \textbf{1.66}\\
\midrule
5000 & SOS1 & $-1.23548 \cdot 10^{6}$ & 3600.08 & 12.44\\
5000 & big-M50 & $-1.24017 \cdot 10^{6}$ & 3600.25 & 11.82\\
5000 & persp. & $-1.23555 \cdot 10^{6}$ & 3600.42 & 11.18\\
5000 & eig. persp. & $-1.21712 \cdot 10^{6}$ & 3600.05 & 14.73\\
5000 & ours & $-1.24017 \cdot 10^{6}$ & \textbf{386.72} & \textbf{0.00}\\
\midrule
6000 & SOS1 & $-1.42629 \cdot 10^{6}$ & 3600.81 & 12.11\\
6000 & big-M50 & $-1.45406 \cdot 10^{6}$ & 3600.07 & 9.75\\
6000 & persp. & $-1.45406 \cdot 10^{6}$ & 3600.07 & 9.44\\
6000 & eig. persp. & $-1.45406 \cdot 10^{6}$ & 2941.57 & 0.00\\
6000 & ours & $-1.45406 \cdot 10^{6}$ & \textbf{54.13} & \textbf{0.00}\\
\midrule
7000 & SOS1 & $-1.69139 \cdot 10^{6}$ & 3600.49 & 9.17\\
7000 & big-M50 & $-1.70473 \cdot 10^{6}$ & 3600.81 & 8.32\\
7000 & persp. & $-1.70473 \cdot 10^{6}$ & 3600.06 & 7.85\\
7000 & eig. persp. & $-1.70473 \cdot 10^{6}$ & 1585.19 & 0.00\\
7000 & ours & $-1.70473 \cdot 10^{6}$ & \textbf{21.30} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.7$, $\lambda_2=10.0$).}
\label{appendix_tab:expt2_rho=0.7_no_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.9------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & SOS1 & $-2.78026 \cdot 10^{6}$ & 3600.08 & 18.78\\
3000 & big-M50 & $-2.78507 \cdot 10^{6}$ & 3600.17 & 15.95\\
3000 & persp. & $-2.75178 \cdot 10^{6}$ & 3600.06 & 20.10\\
3000 & eig. persp. & $-2.73809 \cdot 10^{6}$ & 3600.11 & 21.60\\
3000 & ours & $-2.78507 \cdot 10^{6}$ & \textbf{3600.78} & \textbf{9.79}\\
\midrule
4000 & SOS1 & $-3.74696 \cdot 10^{6}$ & 3600.08 & 15.12\\
4000 & big-M50 & $-3.75192 \cdot 10^{6}$ & 3600.06 & 13.19\\
4000 & persp. & $-3.73412 \cdot 10^{6}$ & 3600.07 & 14.42\\
4000 & eig. persp. & $-3.73458 \cdot 10^{6}$ & 3600.81 & 16.31\\
4000 & ours & $-3.75192 \cdot 10^{6}$ & \textbf{3600.32} & \textbf{3.23}\\
\midrule
5000 & SOS1 & $-4.60115 \cdot 10^{6}$ & 3600.29 & 12.47\\
5000 & big-M50 & $-4.61867 \cdot 10^{6}$ & 3600.17 & 11.32\\
5000 & persp. & $-4.60427 \cdot 10^{6}$ & 3600.07 & 11.73\\
5000 & eig. persp. & $-4.58981 \cdot 10^{6}$ & 3600.07 & 13.56\\
5000 & ours & $-4.61867 \cdot 10^{6}$ & \textbf{3600.30} & \textbf{0.89}\\
\midrule
6000 & SOS1 & $-5.42828 \cdot 10^{6}$ & 3600.08 & 10.18\\
6000 & big-M50 & $-5.43816 \cdot 10^{6}$ & 3600.12 & 9.75\\
6000 & persp. & $-5.41942 \cdot 10^{6}$ & 3600.07 & 9.90\\
6000 & eig. persp. & $-5.41142 \cdot 10^{6}$ & 3600.42 & 11.59\\
6000 & ours & $-5.43816 \cdot 10^{6}$ & \textbf{3600.22} & \textbf{0.32}\\
\midrule
7000 & SOS1 & $-6.33201 \cdot 10^{6}$ & 3600.05 & 8.93\\
7000 & big-M50 & $-6.36757 \cdot 10^{6}$ & 3600.32 & 8.20\\
7000 & persp. & $-6.35270 \cdot 10^{6}$ & 3600.06 & 8.23\\
7000 & eig. persp. & $-6.36342 \cdot 10^{6}$ & 3600.05 & 0.46\\
7000 & ours & $-6.36757 \cdot 10^{6}$ & \textbf{3600.06} & \textbf{0.10}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & SOS1 + warm start & $-6.33576 \cdot 10^{4}$ & 3601.40 & 18.27\\
3000 & big-M50 + warm start & $-6.33576 \cdot 10^{4}$ & 3600.12 & 18.47\\
3000 & persp. + warm start & $-6.33576 \cdot 10^{4}$ & 3601.92 & 17.53\\
3000 & eig. persp. + warm start & $-6.33576 \cdot 10^{4}$ & 3600.22 & 19.61\\
3000 & ours & $-6.33576 \cdot 10^{4}$ & \textbf{3601.41} & \textbf{4.54}\\
\midrule
4000 & SOS1 + warm start & $-8.63287 \cdot 10^{4}$ & 3600.08 & 15.23\\
4000 & big-M50 + warm start & $-8.63287 \cdot 10^{4}$ & 3600.29 & 15.21\\
4000 & persp. + warm start & $-8.63287 \cdot 10^{4}$ & 3600.30 & 12.69\\
4000 & eig. persp. + warm start & $-8.63287 \cdot 10^{4}$ & 3600.38 & 1.32\\
4000 & ours & $-8.63287 \cdot 10^{4}$ & \textbf{20.33} & \textbf{0.00}\\
\midrule
5000 & SOS1 + warm start & $-1.09474 \cdot 10^{5}$ & 3600.06 & 11.86\\
5000 & big-M50 + warm start & $-1.09474 \cdot 10^{5}$ & 3600.15 & 11.85\\
5000 & persp. + warm start & $-1.09474 \cdot 10^{5}$ & 3601.20 & 10.44\\
5000 & eig. persp. + warm start & $-1.09474 \cdot 10^{5}$ & 3601.16 & 13.51\\
5000 & ours & $-1.09474 \cdot 10^{5}$ & \textbf{20.71} & \textbf{0.00}\\
\midrule
6000 & SOS1 + warm start & $-1.27542 \cdot 10^{5}$ & 3600.07 & 9.90\\
6000 & big-M50 + warm start & $-1.27542 \cdot 10^{5}$ & 3601.39 & 9.89\\
6000 & persp. + warm start & $-1.27542 \cdot 10^{5}$ & 3600.21 & 9.03\\
6000 & eig. persp. + warm start & $-1.27542 \cdot 10^{5}$ & 3601.11 & 12.70\\
6000 & ours & $-1.27542 \cdot 10^{5}$ & \textbf{1.69} & \textbf{0.00}\\
\midrule
7000 & SOS1 + warm start & $-1.50512 \cdot 10^{5}$ & 3600.28 & 5.83\\
7000 & big-M50 + warm start & $-1.50512 \cdot 10^{5}$ & 3601.02 & 8.31\\
7000 & persp. + warm start & $-1.50512 \cdot 10^{5}$ & 3600.16 & 7.73\\
7000 & eig. persp. + warm start & $-1.50512 \cdot 10^{5}$ & 104.66 & 0.00\\
7000 & ours & $-1.50512 \cdot 10^{5}$ & \textbf{1.70} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.1$, $\lambda_2=10.0$). All baselines use our beam search solution as a warm start.}
\label{appendix_tab:expt2_rho=0.1_yes_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.3------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & SOS1 + warm start & $-1.59409 \cdot 10^{5}$ & 3601.55 & 18.52\\
3000 & big-M50 + warm start & $-1.59409 \cdot 10^{5}$ & 3600.67 & 18.52\\
3000 & persp. + warm start & $-1.59409 \cdot 10^{5}$ & 3600.26 & 17.84\\
3000 & eig. persp. + warm start & $-1.59409 \cdot 10^{5}$ & 3600.07 & 19.55\\
3000 & ours & $-1.59409 \cdot 10^{5}$ & \textbf{3600.62} & \textbf{4.68}\\
\midrule
4000 & SOS1 + warm start & $-2.17472 \cdot 10^{5}$ & 3600.06 & 15.13\\
4000 & big-M50 + warm start & $-2.17472 \cdot 10^{5}$ & 3600.08 & 14.64\\
4000 & persp. + warm start & $-2.17472 \cdot 10^{5}$ & 3600.78 & 12.93\\
4000 & eig. persp. + warm start & $-2.17472 \cdot 10^{5}$ & 3600.35 & 2.79\\
4000 & ours & $-2.17472 \cdot 10^{5}$ & \textbf{86.90} & \textbf{0.00}\\
\midrule
5000 & SOS1 + warm start & $-2.71885 \cdot 10^{5}$ & 3601.07 & 11.94\\
5000 & big-M50 + warm start & $-2.71885 \cdot 10^{5}$ & 3600.07 & 11.16\\
5000 & persp. + warm start & $-2.71885 \cdot 10^{5}$ & 3600.22 & 10.25\\
5000 & eig. persp. + warm start & $-2.71885 \cdot 10^{5}$ & 3109.70 & 0.00\\
5000 & ours & $-2.71885 \cdot 10^{5}$ & \textbf{20.75} & \textbf{0.00}\\
\midrule
6000 & SOS1 + warm start & $-3.16660 \cdot 10^{5}$ & 3600.92 & 9.93\\
6000 & big-M50 + warm start & $-3.16660 \cdot 10^{5}$ & 3600.06 & 9.93\\
6000 & persp. + warm start & $-3.16660 \cdot 10^{5}$ & 3600.04 & 9.24\\
6000 & eig. persp. + warm start & $-3.16660 \cdot 10^{5}$ & 3601.01 & 11.80\\
6000 & ours & $-3.16660 \cdot 10^{5}$ & \textbf{21.05} & \textbf{0.00}\\
\midrule
7000 & SOS1 + warm start & $-3.72509 \cdot 10^{5}$ & 3600.29 & 8.31\\
7000 & big-M50 + warm start & $-3.72509 \cdot 10^{5}$ & 3601.61 & 8.31\\
7000 & persp. + warm start & $-3.72509 \cdot 10^{5}$ & 3600.12 & 7.78\\
7000 & eig. persp. + warm start & $-3.72509 \cdot 10^{5}$ & 3600.07 & 9.46\\
7000 & ours & $-3.72509 \cdot 10^{5}$ & \textbf{1.71} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.3$, $\lambda_2=10.0$). All baselines use our beam search solution as a warm start.}
\label{appendix_tab:expt2_rho=0.3_yes_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.5------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & SOS1 + warm start & $-3.33503 \cdot 10^{5}$ & 3600.95 & 18.55\\
3000 & big-M50 + warm start & $-3.33503 \cdot 10^{5}$ & 3600.08 & 18.43\\
3000 & persp. + warm start & $-3.33503 \cdot 10^{5}$ & 3600.40 & 18.09\\
3000 & eig. persp. + warm start & $-3.33503 \cdot 10^{5}$ & 3600.06 & 19.55\\
3000 & ours & $-3.33503 \cdot 10^{5}$ & \textbf{3600.25} & \textbf{6.21}\\
\midrule
4000 & SOS1 + warm start & $-4.53159 \cdot 10^{5}$ & 3600.06 & 15.09\\
4000 & big-M50 + warm start & $-4.53159 \cdot 10^{5}$ & 3600.06 & 14.84\\
4000 & persp. + warm start & $-4.53159 \cdot 10^{5}$ & 3673.11 & 12.29\\
4000 & eig. persp. + warm start & $-4.53159 \cdot 10^{5}$ & 3600.09 & 15.34\\
4000 & ours & $-4.53159 \cdot 10^{5}$ & \textbf{3600.95} & \textbf{0.35}\\
\midrule
5000 & SOS1 + warm start & $-5.62906 \cdot 10^{5}$ & 3600.07 & 11.98\\
5000 & big-M50 + warm start & $-5.62906 \cdot 10^{5}$ & 3600.08 & 11.59\\
5000 & persp. + warm start & $-5.62906 \cdot 10^{5}$ & 3600.06 & 10.92\\
5000 & eig. persp. + warm start & $-5.62906 \cdot 10^{5}$ & 3600.31 & 0.24\\
5000 & ours & $-5.62906 \cdot 10^{5}$ & \textbf{31.47} & \textbf{0.00}\\
\midrule
6000 & SOS1 + warm start & $-6.57698 \cdot 10^{5}$ & 3600.88 & 9.95\\
6000 & big-M50 + warm start & $-6.57698 \cdot 10^{5}$ & 3600.14 & 9.95\\
6000 & persp. + warm start & $-6.57698 \cdot 10^{5}$ & 3600.06 & 9.02\\
6000 & eig. persp. + warm start & $-6.57698 \cdot 10^{5}$ & 1703.35 & 0.00\\
6000 & ours & $-6.57698 \cdot 10^{5}$ & \textbf{21.24} & \textbf{0.00}\\
\midrule
7000 & SOS1 + warm start & $-7.72166 \cdot 10^{5}$ & 3600.06 & 8.32\\
7000 & big-M50 + warm start & $-7.72166 \cdot 10^{5}$ & 3601.52 & 8.31\\
7000 & persp. + warm start & $-7.72166 \cdot 10^{5}$ & 3600.16 & 7.90\\
7000 & eig. persp. + warm start & $-7.72166 \cdot 10^{5}$ & 3600.41 & 10.39\\
7000 & ours & $-7.72166 \cdot 10^{5}$ & \textbf{20.37} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.5$, $\lambda_2=10.0$). All baselines use our beam search solution as a warm start.}
\label{appendix_tab:expt2_rho=0.5_yes_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.7------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & SOS1 + warm start & $-7.41086 \cdot 10^{5}$ & 3600.63 & 18.58\\
3000 & big-M50 + warm start & $-7.41086 \cdot 10^{5}$ & 3601.32 & 17.88\\
3000 & persp. + warm start & $-7.41086 \cdot 10^{5}$ & 3600.59 & 18.35\\
3000 & eig. persp. + warm start & $-7.41086 \cdot 10^{5}$ & 3600.49 & 19.55\\
3000 & ours & $-7.41086 \cdot 10^{5}$ & \textbf{3600.48} & \textbf{8.32}\\
\midrule
4000 & SOS1 + warm start & $-1.00277 \cdot 10^{6}$ & 3600.31 & 15.06\\
4000 & big-M50 + warm start & $-1.00277 \cdot 10^{6}$ & 3600.44 & 14.85\\
4000 & persp. + warm start & $-1.00277 \cdot 10^{6}$ & 3600.06 & 13.03\\
4000 & eig. persp. + warm start & $-1.00277 \cdot 10^{6}$ & 3600.21 & 15.54\\
4000 & ours & $-1.00277 \cdot 10^{6}$ & \textbf{3600.62} & \textbf{1.66}\\
\midrule
5000 & SOS1 + warm start & $-1.24017 \cdot 10^{6}$ & 3600.99 & 12.01\\
5000 & big-M50 + warm start & $-1.24017 \cdot 10^{6}$ & 3600.27 & 11.82\\
5000 & persp. + warm start & $-1.24017 \cdot 10^{6}$ & 3600.75 & 10.76\\
5000 & eig. persp. + warm start & $-1.24017 \cdot 10^{6}$ & 3600.07 & 12.59\\
5000 & ours & $-1.24017 \cdot 10^{6}$ & \textbf{386.72} & \textbf{0.00}\\
\midrule
6000 & SOS1 + warm start & $-1.45406 \cdot 10^{6}$ & 3600.07 & 9.97\\
6000 & big-M50 + warm start & $-1.45406 \cdot 10^{6}$ & 3600.26 & 9.75\\
6000 & persp. + warm start & $-1.45406 \cdot 10^{6}$ & 3600.31 & 9.44\\
6000 & eig. persp. + warm start & $-1.45406 \cdot 10^{6}$ & 2855.45 & 0.00\\
6000 & ours & $-1.45406 \cdot 10^{6}$ & \textbf{54.13} & \textbf{0.00}\\
\midrule
7000 & SOS1 + warm start & $-1.70473 \cdot 10^{6}$ & 3601.18 & 8.32\\
7000 & big-M50 + warm start & $-1.70473 \cdot 10^{6}$ & 3600.20 & 8.32\\
7000 & persp. + warm start & $-1.70473 \cdot 10^{6}$ & 3600.18 & 7.85\\
7000 & eig. persp. + warm start & $-1.70473 \cdot 10^{6}$ & 1264.32 & 0.00\\
7000 & ours & $-1.70473 \cdot 10^{6}$ & \textbf{21.30} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.7$, $\lambda_2=10.0$). All baselines use our beam search solution as a warm start.}
\label{appendix_tab:expt2_rho=0.7_yes_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.9------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & SOS1 + warm start & $-2.78507 \cdot 10^{6}$ & 3601.20 & 18.57\\
3000 & big-M50 + warm start & $-2.78507 \cdot 10^{6}$ & 3600.07 & 15.95\\
3000 & persp. + warm start & $-2.78507 \cdot 10^{6}$ & 3600.06 & 18.67\\
3000 & eig. persp. + warm start & $-2.78507 \cdot 10^{6}$ & 3600.36 & 19.55\\
3000 & ours & $-2.78507 \cdot 10^{6}$ & \textbf{3600.78} & \textbf{9.79}\\
\midrule
4000 & SOS1 + warm start & $-3.75192 \cdot 10^{6}$ & 3600.30 & 14.97\\
4000 & big-M50 + warm start & $-3.75192 \cdot 10^{6}$ & 3600.06 & 13.19\\
4000 & persp. + warm start & $-3.75192 \cdot 10^{6}$ & 3600.05 & 13.88\\
4000 & eig. persp. + warm start & $-3.75192 \cdot 10^{6}$ & 3600.06 & 15.77\\
4000 & ours & $-3.75192 \cdot 10^{6}$ & \textbf{3600.32} & \textbf{3.23}\\
\midrule
5000 & SOS1 + warm start & $-4.61867 \cdot 10^{6}$ & 3601.14 & 12.04\\
5000 & big-M50 + warm start & $-4.61867 \cdot 10^{6}$ & 3600.06 & 11.32\\
5000 & persp. + warm start & $-4.61867 \cdot 10^{6}$ & 3600.06 & 11.39\\
5000 & eig. persp. + warm start & $-4.61867 \cdot 10^{6}$ & 3600.07 & 12.85\\
5000 & ours & $-4.61867 \cdot 10^{6}$ & \textbf{3600.30} & \textbf{0.89}\\
\midrule
6000 & SOS1 + warm start & $-5.43816 \cdot 10^{6}$ & 3600.06 & 9.98\\
6000 & big-M50 + warm start & $-5.43816 \cdot 10^{6}$ & 3600.39 & 9.75\\
6000 & persp. + warm start & $-5.43816 \cdot 10^{6}$ & 3600.10 & 9.52\\
6000 & eig. persp. + warm start & $-5.43816 \cdot 10^{6}$ & 3600.13 & 11.05\\
6000 & ours & $-5.43816 \cdot 10^{6}$ & \textbf{3600.22} & \textbf{0.32}\\
\midrule
7000 & SOS1 + warm start & $-6.36757 \cdot 10^{6}$ & 3600.54 & 8.33\\
7000 & big-M50 + warm start & $-6.36757 \cdot 10^{6}$ & 3600.10 & 8.20\\
7000 & persp. + warm start & $-6.36757 \cdot 10^{6}$ & 3600.13 & 7.98\\
7000 & eig. persp. + warm start & $-6.36757 \cdot 10^{6}$ & 3600.25 & 0.34\\
7000 & ours & $-6.36757 \cdot 10^{6}$ & \textbf{3600.06} & \textbf{0.10}\\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & big-M50 & $-2.10874 \cdot 10^{6}$ & 0.39 & 0.00\\
100 & big-M20 & $-2.10878 \cdot 10^{6}$ & 0.44 & 0.00\\
100 & big-M5 & $-2.10878 \cdot 10^{6}$ & 0.32 & 0.00\\
100 & ours & $-2.10878 \cdot 10^{6}$ & \textbf{0.29} & \textbf{0.00}\\
\midrule
500 & big-M50 & $-2.12828 \cdot 10^{6}$ & 36.80 & 0.00\\
500 & big-M20 & $-2.12833 \cdot 10^{6}$ & 81.36 & 0.00\\
500 & big-M5 & $-2.12833 \cdot 10^{6}$ & 52.95 & 0.00\\
500 & ours & $-2.12833 \cdot 10^{6}$ & \textbf{0.37} & \textbf{0.00}\\
\midrule
1000 & big-M50 & $-2.11005 \cdot 10^{6}$ & 1911.41 & 0.00\\
1000 & big-M20 & $-2.11005 \cdot 10^{6}$ & 1260.21 & 0.00\\
1000 & big-M5 & $-2.11005 \cdot 10^{6}$ & 771.63 & 0.00\\
1000 & ours & $-2.11005 \cdot 10^{6}$ & \textbf{0.58} & \textbf{0.00}\\
\midrule
3000 & big-M50 & $-7.83869 \cdot 10^{5}$ & 3601.20 & 169.78\\
3000 & big-M20 & $-1.14989 \cdot 10^{6}$ & 3603.59 & 83.91\\
3000 & big-M5 & $-2.10230 \cdot 10^{6}$ & 1998.40 & 0.00\\
3000 & ours & $-2.10230 \cdot 10^{6}$ & \textbf{1.73} & \textbf{0.00}\\
\midrule
5000 & big-M50 & $-1.87965 \cdot 10^{6}$ & 3603.25 & 12.65\\
5000 & big-M20 & $-9.85913 \cdot 10^{5}$ & 3602.87 & 114.78\\
5000 & big-M5 & - & 3618.45 & -\\
5000 & ours & $-2.09635 \cdot 10^{6}$ & \textbf{4.22} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & big-M50 & $-5.28725 \cdot 10^{6}$ & 0.42 & 0.00\\
100 & big-M20 & $-5.28726 \cdot 10^{6}$ & 0.45 & 0.00\\
100 & big-M5 & $-5.28726 \cdot 10^{6}$ & 0.36 & 0.00\\
100 & ours & $-5.28726 \cdot 10^{6}$ & \textbf{0.29} & \textbf{0.00}\\
\midrule
500 & big-M50 & $-5.31819 \cdot 10^{6}$ & 89.04 & 0.00\\
500 & big-M20 & $-5.31845 \cdot 10^{6}$ & 75.86 & 0.00\\
500 & big-M5 & $-5.31852 \cdot 10^{6}$ & 51.98 & 0.00\\
500 & ours & $-5.31852 \cdot 10^{6}$ & \textbf{0.41} & \textbf{0.00}\\
\midrule
1000 & big-M50 & $-5.26974 \cdot 10^{6}$ & 1528.98 & 0.00\\
1000 & big-M20 & $-5.26973 \cdot 10^{6}$ & 1180.33 & 0.00\\
1000 & big-M5 & $-5.26974 \cdot 10^{6}$ & 794.14 & 0.00\\
1000 & ours & $-5.26974 \cdot 10^{6}$ & \textbf{0.52} & \textbf{0.00}\\
\midrule
3000 & big-M50 & $-3.72978 \cdot 10^{6}$ & 3602.55 & 42.31\\
3000 & big-M20 & $-3.97937 \cdot 10^{6}$ & 3604.47 & 33.38\\
3000 & big-M5 & - & 3660.43 & -\\
3000 & ours & $-5.27668 \cdot 10^{6}$ & \textbf{1.75} & \textbf{0.00}\\
\midrule
5000 & big-M50 & $-4.16126 \cdot 10^{6}$ & 3602.53 & 27.95\\
5000 & big-M20 & $-4.20081 \cdot 10^{6}$ & 3601.38 & 26.74\\
5000 & big-M5 & $-5.27126 \cdot 10^{6}$ & 3600.14 & 1.00\\
5000 & ours & $-5.27126 \cdot 10^{6}$ & \textbf{4.32} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & big-M50 & $-1.10084 \cdot 10^{7}$ & 0.41 & 0.00\\
100 & big-M20 & $-1.10084 \cdot 10^{7}$ & 0.37 & 0.00\\
100 & big-M5 & $-1.10084 \cdot 10^{7}$ & 0.33 & 0.00\\
100 & ours & $-1.10084 \cdot 10^{7}$ & \textbf{0.29} & \textbf{0.00}\\
\midrule
500 & big-M50 & $-1.10515 \cdot 10^{7}$ & 89.59 & 0.00\\
500 & big-M20 & $-1.10518 \cdot 10^{7}$ & 79.56 & 0.00\\
500 & big-M5 & $-1.10518 \cdot 10^{7}$ & 54.59 & 0.00\\
500 & ours & $-1.10518 \cdot 10^{7}$ & \textbf{0.40} & \textbf{0.00}\\
\midrule
1000 & big-M50 & $-1.09506 \cdot 10^{7}$ & 1757.09 & 0.00\\
1000 & big-M20 & $-1.09508 \cdot 10^{7}$ & 1133.80 & 0.00\\
1000 & big-M5 & $-1.09508 \cdot 10^{7}$ & 744.15 & 0.00\\
1000 & ours & $-1.09508 \cdot 10^{7}$ & \textbf{0.59} & \textbf{0.00}\\
\midrule
3000 & big-M50 & - & 3615.51 & -\\
3000 & big-M20 & - & 3635.15 & -\\
3000 & big-M5 & - & 3648.05 & -\\
3000 & ours & $-1.10012 \cdot 10^{7}$ & \textbf{1.74} & \textbf{0.00}\\
\midrule
5000 & big-M50 & - & 3612.62 & -\\
5000 & big-M20 & $-1.01062 \cdot 10^{7}$ & 3612.19 & 9.90\\
5000 & big-M5 & - & 3605.20 & -\\
5000 & ours & $-1.09966 \cdot 10^{7}$ & \textbf{4.00} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & big-M50 & $-2.43573 \cdot 10^{7}$ & 0.46 & 0.00\\
100 & big-M20 & $-2.43575 \cdot 10^{7}$ & 0.38 & 0.00\\
100 & big-M5 & $-2.43575 \cdot 10^{7}$ & \textbf{0.31} & \textbf{0.00}\\
100 & ours & $-2.43575 \cdot 10^{7}$ & 0.32 & 0.00\\
\midrule
500 & big-M50 & $-2.44178 \cdot 10^{7}$ & 92.53 & 0.00\\
500 & big-M20 & $-2.44185 \cdot 10^{7}$ & 75.08 & 0.00\\
500 & big-M5 & $-2.44185 \cdot 10^{7}$ & 52.27 & 0.00\\
500 & ours & $-2.44185 \cdot 10^{7}$ & \textbf{0.46} & \textbf{0.00}\\
\midrule
1000 & big-M50 & $-2.41987 \cdot 10^{7}$ & 1361.05 & 0.00\\
1000 & big-M20 & $-2.41988 \cdot 10^{7}$ & 974.43 & 0.00\\
1000 & big-M5 & $-2.41989 \cdot 10^{7}$ & 681.46 & 0.00\\
1000 & ours & $-2.41989 \cdot 10^{7}$ & \textbf{0.52} & \textbf{0.00}\\
\midrule
3000 & big-M50 & - & 3640.12 & -\\
3000 & big-M20 & - & 3637.70 & -\\
3000 & big-M5 & $-2.43713 \cdot 10^{7}$ & 3600.23 & 0.56\\
3000 & ours & $-2.43713 \cdot 10^{7}$ & \textbf{1.77} & \textbf{0.00}\\
\midrule
5000 & big-M50 & $-2.43694 \cdot 10^{7}$ & 3643.28 & 1.00\\
5000 & big-M20 & $-2.43694 \cdot 10^{7}$ & 3602.42 & 1.00\\
5000 & big-M5 & - & 3631.91 & -\\
5000 & ours & $-2.43694 \cdot 10^{7}$ & \textbf{4.15} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.7$, $\lambda_2=0.001$).}
\label{appendix_tab:bigM_expt1_rho=0.7_no_warmstart_lambda2=0.001}
\end{table}

%-------------------------rho=0.9------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & big-M50 & $-9.11026 \cdot 10^{7}$ & 0.13 & 0.00\\
100 & big-M20 & $-9.11026 \cdot 10^{7}$ & 0.13 & 0.00\\
100 & big-M5 & $-9.11026 \cdot 10^{7}$ & \textbf{0.10} & \textbf{0.00}\\
100 & ours & $-9.11026 \cdot 10^{7}$ & 0.30 & 0.00\\
\midrule
500 & big-M50 & $-9.12047 \cdot 10^{7}$ & 94.03 & 0.00\\
500 & big-M20 & $-9.12047 \cdot 10^{7}$ & 90.67 & 0.00\\
500 & big-M5 & $-9.12047 \cdot 10^{7}$ & 185.31 & 0.00\\
500 & ours & $-9.12047 \cdot 10^{7}$ & \textbf{0.38} & \textbf{0.00}\\
\midrule
1000 & big-M50 & $-9.04075 \cdot 10^{7}$ & 3600.01 & 0.07\\
1000 & big-M20 & $-9.04075 \cdot 10^{7}$ & 3600.50 & 0.20\\
1000 & big-M5 & $-9.04075 \cdot 10^{7}$ & 2081.96 & 0.00\\
1000 & ours & $-9.04075 \cdot 10^{7}$ & \textbf{0.52} & \textbf{0.00}\\
\midrule
3000 & big-M50 & - & 3605.36 & -\\
3000 & big-M20 & - & 3623.06 & -\\
3000 & big-M5 & - & 3611.34 & -\\
3000 & ours & $-9.12761 \cdot 10^{7}$ & \textbf{20.74} & \textbf{0.00}\\
\midrule
5000 & big-M50 & - & 3607.68 & -\\
5000 & big-M20 & - & 3616.13 & -\\
5000 & big-M5 & - & 3627.90 & -\\
5000 & ours & $-9.12916 \cdot 10^{7}$ & \textbf{58.29} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & big-M50 + warm start & $-2.10878 \cdot 10^{6}$ & 0.08 & 0.00\\
100 & big-M20 + warm start & $-2.10878 \cdot 10^{6}$ & 0.07 & 0.00\\
100 & big-M5 + warm start & $-2.10878 \cdot 10^{6}$ & \textbf{0.05} & \textbf{0.00}\\
100 & ours & $-2.10878 \cdot 10^{6}$ & 0.29 & 0.00\\
\midrule
500 & big-M50 + warm start & $-2.12833 \cdot 10^{6}$ & 37.62 & 0.00\\
500 & big-M20 + warm start & $-2.12833 \cdot 10^{6}$ & 2.82 & 0.00\\
500 & big-M5 + warm start & $-2.12833 \cdot 10^{6}$ & 3.00 & 0.00\\
500 & ours & $-2.12833 \cdot 10^{6}$ & \textbf{0.37} & \textbf{0.00}\\
\midrule
1000 & big-M50 + warm start & $-2.11005 \cdot 10^{6}$ & 28.51 & 0.00\\
1000 & big-M20 + warm start & $-2.11005 \cdot 10^{6}$ & 17.68 & 0.00\\
1000 & big-M5 + warm start & $-2.11005 \cdot 10^{6}$ & 25.46 & 0.00\\
1000 & ours & $-2.11005 \cdot 10^{6}$ & \textbf{0.58} & \textbf{0.00}\\
\midrule
3000 & big-M50 + warm start & $-2.10230 \cdot 10^{6}$ & 407.92 & 0.00\\
3000 & big-M20 + warm start & $-2.10230 \cdot 10^{6}$ & 255.31 & 0.00\\
3000 & big-M5 + warm start & $-2.10230 \cdot 10^{6}$ & 400.99 & 0.00\\
3000 & ours & $-2.10230 \cdot 10^{6}$ & \textbf{1.73} & \textbf{0.00}\\
\midrule
5000 & big-M50 + warm start & $-2.09635 \cdot 10^{6}$ & 1380.38 & 0.00\\
5000 & big-M20 + warm start & $-2.09635 \cdot 10^{6}$ & 1107.68 & 0.00\\
5000 & big-M5 + warm start & $-2.09635 \cdot 10^{6}$ & 1673.77 & 0.00\\
5000 & ours & $-2.09635 \cdot 10^{6}$ & \textbf{4.22} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & big-M50 + warm start & $-5.28726 \cdot 10^{6}$ & 0.26 & 0.00\\
100 & big-M20 + warm start & $-5.28726 \cdot 10^{6}$ & 0.17 & 0.00\\
100 & big-M5 + warm start & $-5.28726 \cdot 10^{6}$ & \textbf{0.05} & \textbf{0.00}\\
100 & ours & $-5.28726 \cdot 10^{6}$ & 0.29 & 0.00\\
\midrule
500 & big-M50 + warm start & $-5.31852 \cdot 10^{6}$ & 3.00 & 0.00\\
500 & big-M20 + warm start & $-5.31852 \cdot 10^{6}$ & 12.76 & 0.00\\
500 & big-M5 + warm start & $-5.31852 \cdot 10^{6}$ & 1.94 & 0.00\\
500 & ours & $-5.31852 \cdot 10^{6}$ & \textbf{0.41} & \textbf{0.00}\\
\midrule
1000 & big-M50 + warm start & $-5.26974 \cdot 10^{6}$ & 13.79 & 0.00\\
1000 & big-M20 + warm start & $-5.26974 \cdot 10^{6}$ & 18.04 & 0.00\\
1000 & big-M5 + warm start & $-5.26974 \cdot 10^{6}$ & 12.19 & 0.00\\
1000 & ours & $-5.26974 \cdot 10^{6}$ & \textbf{0.52} & \textbf{0.00}\\
\midrule
3000 & big-M50 + warm start & $-5.27668 \cdot 10^{6}$ & 313.22 & 0.00\\
3000 & big-M20 + warm start & $-5.27668 \cdot 10^{6}$ & 461.86 & 0.00\\
3000 & big-M5 + warm start & $-5.27668 \cdot 10^{6}$ & 245.59 & 0.00\\
3000 & ours & $-5.27668 \cdot 10^{6}$ & \textbf{1.75} & \textbf{0.00}\\
\midrule
5000 & big-M50 + warm start & $-5.27126 \cdot 10^{6}$ & 1705.37 & 0.00\\
5000 & big-M20 + warm start & $-5.27126 \cdot 10^{6}$ & 1666.20 & 0.00\\
5000 & big-M5 + warm start & $-5.27126 \cdot 10^{6}$ & 3601.58 & 1.00\\
5000 & ours & $-5.27126 \cdot 10^{6}$ & \textbf{4.32} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & big-M50 + warm start & $-1.10084 \cdot 10^{7}$ & 0.06 & 0.00\\
100 & big-M20 + warm start & $-1.10084 \cdot 10^{7}$ & 0.06 & 0.00\\
100 & big-M5 + warm start & $-1.10084 \cdot 10^{7}$ & \textbf{0.04} & \textbf{0.00}\\
100 & ours & $-1.10084 \cdot 10^{7}$ & 0.29 & 0.00\\
\midrule
500 & big-M50 + warm start & $-1.10518 \cdot 10^{7}$ & 11.59 & 0.00\\
500 & big-M20 + warm start & $-1.10518 \cdot 10^{7}$ & 6.55 & 0.00\\
500 & big-M5 + warm start & $-1.10518 \cdot 10^{7}$ & 1.97 & 0.00\\
500 & ours & $-1.10518 \cdot 10^{7}$ & \textbf{0.40} & \textbf{0.00}\\
\midrule
1000 & big-M50 + warm start & $-1.09508 \cdot 10^{7}$ & 21.16 & 0.00\\
1000 & big-M20 + warm start & $-1.09508 \cdot 10^{7}$ & 14.95 & 0.00\\
1000 & big-M5 + warm start & $-1.09508 \cdot 10^{7}$ & 12.99 & 0.00\\
1000 & ours & $-1.09508 \cdot 10^{7}$ & \textbf{0.59} & \textbf{0.00}\\
\midrule
3000 & big-M50 + warm start & $-1.10012 \cdot 10^{7}$ & 243.42 & 0.00\\
3000 & big-M20 + warm start & $-1.10012 \cdot 10^{7}$ & 301.69 & 0.00\\
3000 & big-M5 + warm start & $-1.10012 \cdot 10^{7}$ & 242.64 & 0.00\\
3000 & ours & $-1.10012 \cdot 10^{7}$ & \textbf{1.74} & \textbf{0.00}\\
\midrule
5000 & big-M50 + warm start & $-1.09966 \cdot 10^{7}$ & 3600.95 & 1.00\\
5000 & big-M20 + warm start & $-1.09966 \cdot 10^{7}$ & 3600.28 & 1.00\\
5000 & big-M5 + warm start & $-1.09966 \cdot 10^{7}$ & 3602.10 & 570161330.64\\
5000 & ours & $-1.09966 \cdot 10^{7}$ & \textbf{4.00} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & big-M50 + warm start & $-2.43575 \cdot 10^{7}$ & 0.05 & 0.00\\
100 & big-M20 + warm start & $-2.43575 \cdot 10^{7}$ & 0.26 & 0.00\\
100 & big-M5 + warm start & $-2.43575 \cdot 10^{7}$ & \textbf{0.05} & \textbf{0.00}\\
100 & ours & $-2.43575 \cdot 10^{7}$ & 0.32 & 0.00\\
\midrule
500 & big-M50 + warm start & $-2.44185 \cdot 10^{7}$ & 4.02 & 0.00\\
500 & big-M20 + warm start & $-2.44185 \cdot 10^{7}$ & 2.15 & 0.00\\
500 & big-M5 + warm start & $-2.44185 \cdot 10^{7}$ & 20.44 & 0.00\\
500 & ours & $-2.44185 \cdot 10^{7}$ & \textbf{0.46} & \textbf{0.00}\\
\midrule
1000 & big-M50 + warm start & $-2.41989 \cdot 10^{7}$ & 11.63 & 0.00\\
1000 & big-M20 + warm start & $-2.41989 \cdot 10^{7}$ & 13.11 & 0.00\\
1000 & big-M5 + warm start & $-2.41989 \cdot 10^{7}$ & 10.49 & 0.00\\
1000 & ours & $-2.41989 \cdot 10^{7}$ & \textbf{0.52} & \textbf{0.00}\\
\midrule
3000 & big-M50 + warm start & $-2.43713 \cdot 10^{7}$ & 3608.31 & 0.59\\
3000 & big-M20 + warm start & $-2.43713 \cdot 10^{7}$ & 3600.14 & 0.59\\
3000 & big-M5 + warm start & $-2.43713 \cdot 10^{7}$ & 3600.95 & 0.56\\
3000 & ours & $-2.43713 \cdot 10^{7}$ & \textbf{1.77} & \textbf{0.00}\\
\midrule
5000 & big-M50 + warm start & $-2.43694 \cdot 10^{7}$ & 3670.94 & 1.00\\
5000 & big-M20 + warm start & $-2.43694 \cdot 10^{7}$ & 3604.91 & 1.00\\
5000 & big-M5 + warm start & $-2.43694 \cdot 10^{7}$ & 3646.34 & 600317552.81\\
5000 & ours & $-2.43694 \cdot 10^{7}$ & \textbf{4.15} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & big-M50 + warm start & $-9.11026 \cdot 10^{7}$ & 0.03 & 0.00\\
100 & big-M20 + warm start & $-9.11026 \cdot 10^{7}$ & \textbf{0.03} & \textbf{0.00}\\
100 & big-M5 + warm start & $-9.11026 \cdot 10^{7}$ & 0.04 & 0.00\\
100 & ours & $-9.11026 \cdot 10^{7}$ & 0.30 & 0.00\\
\midrule
500 & big-M50 + warm start & $-9.12047 \cdot 10^{7}$ & 34.86 & 0.00\\
500 & big-M20 + warm start & $-9.12047 \cdot 10^{7}$ & 28.75 & 0.00\\
500 & big-M5 + warm start & $-9.12047 \cdot 10^{7}$ & 18.67 & 0.00\\
500 & ours & $-9.12047 \cdot 10^{7}$ & \textbf{0.38} & \textbf{0.00}\\
\midrule
1000 & big-M50 + warm start & $-9.04075 \cdot 10^{7}$ & 3600.01 & 0.08\\
1000 & big-M20 + warm start & $-9.04075 \cdot 10^{7}$ & 3600.04 & 0.20\\
1000 & big-M5 + warm start & $-9.04075 \cdot 10^{7}$ & 1662.95 & 0.00\\
1000 & ours & $-9.04075 \cdot 10^{7}$ & \textbf{0.52} & \textbf{0.00}\\
\midrule
3000 & big-M50 + warm start & $-9.12761 \cdot 10^{7}$ & 3612.88 & 0.59\\
3000 & big-M20 + warm start & $-9.12761 \cdot 10^{7}$ & 3600.12 & 0.59\\
3000 & big-M5 + warm start & $-9.12761 \cdot 10^{7}$ & 3613.07 & 222997912.50\\
3000 & ours & $-9.12761 \cdot 10^{7}$ & \textbf{20.74} & \textbf{0.00}\\
\midrule
5000 & big-M50 + warm start & $-9.12916 \cdot 10^{7}$ & 3622.52 & 1.00\\
5000 & big-M20 + warm start & $-9.12916 \cdot 10^{7}$ & 3606.87 & 1.00\\
5000 & big-M5 + warm start & $-9.12916 \cdot 10^{7}$ & 3600.86 & 618133887.09\\
5000 & ours & $-9.12916 \cdot 10^{7}$ & \textbf{58.29} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & big-M50 & $-2.10878 \cdot 10^{6}$ & 0.86 & 0.00\\
100 & big-M20 & $-2.10878 \cdot 10^{6}$ & 0.41 & 0.00\\
100 & big-M5 & $-2.10878 \cdot 10^{6}$ & \textbf{0.32} & \textbf{0.00}\\
100 & ours & $-2.10878 \cdot 10^{6}$ & 0.36 & 0.00\\
\midrule
500 & big-M50 & $-2.12833 \cdot 10^{6}$ & 37.96 & 0.00\\
500 & big-M20 & $-2.12833 \cdot 10^{6}$ & 27.57 & 0.00\\
500 & big-M5 & $-2.12833 \cdot 10^{6}$ & 55.79 & 0.00\\
500 & ours & $-2.12833 \cdot 10^{6}$ & \textbf{0.37} & \textbf{0.00}\\
\midrule
1000 & big-M50 & $-2.11005 \cdot 10^{6}$ & 1007.27 & 0.00\\
1000 & big-M20 & $-2.11005 \cdot 10^{6}$ & 373.44 & 0.00\\
1000 & big-M5 & $-2.11005 \cdot 10^{6}$ & 74.44 & 0.00\\
1000 & ours & $-2.11005 \cdot 10^{6}$ & \textbf{0.57} & \textbf{0.00}\\
\midrule
3000 & big-M50 & $-7.99504 \cdot 10^{5}$ & 3608.36 & 164.51\\
3000 & big-M20 & $-1.15295 \cdot 10^{6}$ & 3603.16 & 83.42\\
3000 & big-M5 & $-2.10230 \cdot 10^{6}$ & 1289.57 & 0.00\\
3000 & ours & $-2.10230 \cdot 10^{6}$ & \textbf{1.79} & \textbf{0.00}\\
\midrule
5000 & big-M50 & $-9.69753 \cdot 10^{5}$ & 3619.50 & 118.35\\
5000 & big-M20 & $-9.85912 \cdot 10^{5}$ & 3611.26 & 114.78\\
5000 & big-M5 & - & 3610.20 & -\\
5000 & ours & $-2.09635 \cdot 10^{6}$ & \textbf{4.20} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.1$, $\lambda_2=0.1$).}
\label{appendix_tab:bigM_expt1_rho=0.1_no_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.3------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & big-M50 & $-4.60269 \cdot 10^{6}$ & 1.83 & 0.00\\
100 & big-M20 & $-5.28726 \cdot 10^{6}$ & 0.40 & 0.00\\
100 & big-M5 & $-5.28726 \cdot 10^{6}$ & 0.34 & 0.00\\
100 & ours & $-5.28726 \cdot 10^{6}$ & \textbf{0.27} & \textbf{0.00}\\
\midrule
500 & big-M50 & $-5.31827 \cdot 10^{6}$ & 85.52 & 0.00\\
500 & big-M20 & $-5.31844 \cdot 10^{6}$ & 72.87 & 0.00\\
500 & big-M5 & $-5.31852 \cdot 10^{6}$ & 52.81 & 0.00\\
500 & ours & $-5.31852 \cdot 10^{6}$ & \textbf{0.41} & \textbf{0.00}\\
\midrule
1000 & big-M50 & $-5.26974 \cdot 10^{6}$ & 1576.75 & 0.00\\
1000 & big-M20 & $-5.26974 \cdot 10^{6}$ & 1112.97 & 0.00\\
1000 & big-M5 & $-5.26974 \cdot 10^{6}$ & 791.17 & 0.00\\
1000 & ours & $-5.26974 \cdot 10^{6}$ & \textbf{0.52} & \textbf{0.00}\\
\midrule
3000 & big-M50 & $-3.73049 \cdot 10^{6}$ & 3603.09 & 42.28\\
3000 & big-M20 & $-3.98562 \cdot 10^{6}$ & 3602.15 & 33.17\\
3000 & big-M5 & - & 3634.94 & -\\
3000 & ours & $-5.27668 \cdot 10^{6}$ & \textbf{1.84} & \textbf{0.00}\\
\midrule
5000 & big-M50 & $-3.98069 \cdot 10^{6}$ & 3606.79 & 33.75\\
5000 & big-M20 & $-4.58351 \cdot 10^{6}$ & 3615.50 & 16.16\\
5000 & big-M5 & $-5.27126 \cdot 10^{6}$ & 3600.14 & 1.00\\
5000 & ours & $-5.27126 \cdot 10^{6}$ & \textbf{4.42} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.3$, $\lambda_2=0.1$).}
\label{appendix_tab:bigM_expt1_rho=0.3_no_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.5------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & big-M50 & $-1.10084 \cdot 10^{7}$ & 0.44 & 0.00\\
100 & big-M20 & $-1.10084 \cdot 10^{7}$ & 0.37 & 0.00\\
100 & big-M5 & $-1.10084 \cdot 10^{7}$ & 0.33 & 0.00\\
100 & ours & $-1.10084 \cdot 10^{7}$ & \textbf{0.32} & \textbf{0.00}\\
\midrule
500 & big-M50 & $-1.10515 \cdot 10^{7}$ & 86.52 & 0.00\\
500 & big-M20 & $-1.10518 \cdot 10^{7}$ & 77.61 & 0.00\\
500 & big-M5 & $-1.10518 \cdot 10^{7}$ & 51.24 & 0.00\\
500 & ours & $-1.10518 \cdot 10^{7}$ & \textbf{0.40} & \textbf{0.00}\\
\midrule
1000 & big-M50 & $-1.09506 \cdot 10^{7}$ & 1539.25 & 0.00\\
1000 & big-M20 & $-1.09508 \cdot 10^{7}$ & 1118.41 & 0.00\\
1000 & big-M5 & $-1.09508 \cdot 10^{7}$ & 893.44 & 0.00\\
1000 & ours & $-1.09508 \cdot 10^{7}$ & \textbf{0.53} & \textbf{0.00}\\
\midrule
3000 & big-M50 & - & 3608.09 & -\\
3000 & big-M20 & - & 3614.30 & -\\
3000 & big-M5 & - & 3610.50 & -\\
3000 & ours & $-1.10012 \cdot 10^{7}$ & \textbf{1.67} & \textbf{0.00}\\
\midrule
5000 & big-M50 & - & 3649.14 & -\\
5000 & big-M20 & $-1.01130 \cdot 10^{7}$ & 3600.71 & 9.83\\
5000 & big-M5 & - & 3628.44 & -\\
5000 & ours & $-1.09966 \cdot 10^{7}$ & \textbf{4.13} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.5$, $\lambda_2=0.1$).}
\label{appendix_tab:bigM_expt1_rho=0.5_no_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.7------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & big-M50 & $-2.43573 \cdot 10^{7}$ & 0.41 & 0.00\\
100 & big-M20 & $-2.43575 \cdot 10^{7}$ & 0.39 & 0.00\\
100 & big-M5 & $-2.43575 \cdot 10^{7}$ & \textbf{0.30} & \textbf{0.00}\\
100 & ours & $-2.43575 \cdot 10^{7}$ & 0.34 & 0.00\\
\midrule
500 & big-M50 & $-2.44167 \cdot 10^{7}$ & 96.59 & 0.00\\
500 & big-M20 & $-2.44185 \cdot 10^{7}$ & 72.41 & 0.00\\
500 & big-M5 & $-2.44185 \cdot 10^{7}$ & 54.87 & 0.00\\
500 & ours & $-2.44185 \cdot 10^{7}$ & \textbf{0.44} & \textbf{0.00}\\
\midrule
1000 & big-M50 & $-2.41986 \cdot 10^{7}$ & 1608.58 & 0.00\\
1000 & big-M20 & $-2.41988 \cdot 10^{7}$ & 984.16 & 0.00\\
1000 & big-M5 & $-2.41989 \cdot 10^{7}$ & 639.70 & 0.00\\
1000 & ours & $-2.41989 \cdot 10^{7}$ & \textbf{0.53} & \textbf{0.00}\\
\midrule
3000 & big-M50 & - & 3605.20 & -\\
3000 & big-M20 & - & 3617.57 & -\\
3000 & big-M5 & $-2.43713 \cdot 10^{7}$ & 3600.08 & 0.56\\
3000 & ours & $-2.43713 \cdot 10^{7}$ & \textbf{1.75} & \textbf{0.00}\\
\midrule
5000 & big-M50 & $-2.43694 \cdot 10^{7}$ & 3650.52 & 1.00\\
5000 & big-M20 & $-2.43694 \cdot 10^{7}$ & 3624.42 & 1.00\\
5000 & big-M5 & - & 3650.91 & -\\
5000 & ours & $-2.43694 \cdot 10^{7}$ & \textbf{4.22} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.7$, $\lambda_2=0.1$).}
\label{appendix_tab:bigM_expt1_rho=0.7_no_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.9------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & big-M50 & $-9.11026 \cdot 10^{7}$ & 0.18 & 0.00\\
100 & big-M20 & $-9.11026 \cdot 10^{7}$ & \textbf{0.11} & \textbf{0.00}\\
100 & big-M5 & $-9.11026 \cdot 10^{7}$ & 0.12 & 0.00\\
100 & ours & $-9.11026 \cdot 10^{7}$ & 0.31 & 0.00\\
\midrule
500 & big-M50 & $-9.12047 \cdot 10^{7}$ & 398.02 & 0.00\\
500 & big-M20 & $-9.12047 \cdot 10^{7}$ & 113.34 & 0.00\\
500 & big-M5 & $-9.12047 \cdot 10^{7}$ & 187.63 & 0.00\\
500 & ours & $-9.12047 \cdot 10^{7}$ & \textbf{0.38} & \textbf{0.00}\\
\midrule
1000 & big-M50 & $-9.04075 \cdot 10^{7}$ & 3600.05 & 0.01\\
1000 & big-M20 & $-9.04075 \cdot 10^{7}$ & 3600.24 & 0.20\\
1000 & big-M5 & $-9.04075 \cdot 10^{7}$ & 2116.59 & 0.00\\
1000 & ours & $-9.04075 \cdot 10^{7}$ & \textbf{0.52} & \textbf{0.00}\\
\midrule
3000 & big-M50 & - & 3619.63 & -\\
3000 & big-M20 & - & 3613.39 & -\\
3000 & big-M5 & - & 3609.80 & -\\
3000 & ours & $-9.12761 \cdot 10^{7}$ & \textbf{20.88} & \textbf{0.00}\\
\midrule
5000 & big-M50 & - & 3620.37 & -\\
5000 & big-M20 & - & 3603.08 & -\\
5000 & big-M5 & - & 3623.71 & -\\
5000 & ours & $-9.12916 \cdot 10^{7}$ & \textbf{58.07} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & big-M50 + warm start & $-2.10878 \cdot 10^{6}$ & 0.08 & 0.00\\
100 & big-M20 + warm start & $-2.10878 \cdot 10^{6}$ & 0.17 & 0.00\\
100 & big-M5 + warm start & $-2.10878 \cdot 10^{6}$ & \textbf{0.05} & \textbf{0.00}\\
100 & ours & $-2.10878 \cdot 10^{6}$ & 0.36 & 0.00\\
\midrule
500 & big-M50 + warm start & $-2.12833 \cdot 10^{6}$ & 3.78 & 0.00\\
500 & big-M20 + warm start & $-2.12833 \cdot 10^{6}$ & 2.75 & 0.00\\
500 & big-M5 + warm start & $-2.12833 \cdot 10^{6}$ & 3.10 & 0.00\\
500 & ours & $-2.12833 \cdot 10^{6}$ & \textbf{0.37} & \textbf{0.00}\\
\midrule
1000 & big-M50 + warm start & $-2.11005 \cdot 10^{6}$ & 26.94 & 0.00\\
1000 & big-M20 + warm start & $-2.11005 \cdot 10^{6}$ & 18.08 & 0.00\\
1000 & big-M5 + warm start & $-2.11005 \cdot 10^{6}$ & 16.21 & 0.00\\
1000 & ours & $-2.11005 \cdot 10^{6}$ & \textbf{0.57} & \textbf{0.00}\\
\midrule
3000 & big-M50 + warm start & $-2.10230 \cdot 10^{6}$ & 193.85 & 0.00\\
3000 & big-M20 + warm start & $-2.10230 \cdot 10^{6}$ & 255.55 & 0.00\\
3000 & big-M5 + warm start & $-2.10230 \cdot 10^{6}$ & 283.37 & 0.00\\
3000 & ours & $-2.10230 \cdot 10^{6}$ & \textbf{1.79} & \textbf{0.00}\\
\midrule
5000 & big-M50 + warm start & $-2.09635 \cdot 10^{6}$ & 1366.14 & 0.00\\
5000 & big-M20 + warm start & $-2.09635 \cdot 10^{6}$ & 1114.05 & 0.00\\
5000 & big-M5 + warm start & $-2.09635 \cdot 10^{6}$ & 1660.23 & 0.00\\
5000 & ours & $-2.09635 \cdot 10^{6}$ & \textbf{4.20} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & big-M50 + warm start & $-5.28726 \cdot 10^{6}$ & 0.07 & 0.00\\
100 & big-M20 + warm start & $-5.28726 \cdot 10^{6}$ & 0.07 & 0.00\\
100 & big-M5 + warm start & $-5.28726 \cdot 10^{6}$ & \textbf{0.05} & \textbf{0.00}\\
100 & ours & $-5.28726 \cdot 10^{6}$ & 0.27 & 0.00\\
\midrule
500 & big-M50 + warm start & $-5.31852 \cdot 10^{6}$ & 39.88 & 0.00\\
500 & big-M20 + warm start & $-5.31852 \cdot 10^{6}$ & 3.02 & 0.00\\
500 & big-M5 + warm start & $-5.31852 \cdot 10^{6}$ & 1.86 & 0.00\\
500 & ours & $-5.31852 \cdot 10^{6}$ & \textbf{0.41} & \textbf{0.00}\\
\midrule
1000 & big-M50 + warm start & $-5.26974 \cdot 10^{6}$ & 14.33 & 0.00\\
1000 & big-M20 + warm start & $-5.26974 \cdot 10^{6}$ & 14.92 & 0.00\\
1000 & big-M5 + warm start & $-5.26974 \cdot 10^{6}$ & 13.35 & 0.00\\
1000 & ours & $-5.26974 \cdot 10^{6}$ & \textbf{0.52} & \textbf{0.00}\\
\midrule
3000 & big-M50 + warm start & $-5.27668 \cdot 10^{6}$ & 317.41 & 0.00\\
3000 & big-M20 + warm start & $-5.27668 \cdot 10^{6}$ & 470.35 & 0.00\\
3000 & big-M5 + warm start & $-5.27668 \cdot 10^{6}$ & 249.02 & 0.00\\
3000 & ours & $-5.27668 \cdot 10^{6}$ & \textbf{1.84} & \textbf{0.00}\\
\midrule
5000 & big-M50 + warm start & $-5.27126 \cdot 10^{6}$ & 1658.42 & 0.00\\
5000 & big-M20 + warm start & $-5.27126 \cdot 10^{6}$ & 3607.98 & 1.00\\
5000 & big-M5 + warm start & $-5.27126 \cdot 10^{6}$ & 3600.14 & 1.00\\
5000 & ours & $-5.27126 \cdot 10^{6}$ & \textbf{4.42} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.3$, $\lambda_2=0.1$). All baselines use our beam search solution as a warm start.}
\label{appendix_tab:bigM_expt1_rho=0.3_yes_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.5------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & big-M50 + warm start & $-1.10084 \cdot 10^{7}$ & 0.06 & 0.00\\
100 & big-M20 + warm start & $-1.10084 \cdot 10^{7}$ & 0.06 & 0.00\\
100 & big-M5 + warm start & $-1.10084 \cdot 10^{7}$ & \textbf{0.04} & \textbf{0.00}\\
100 & ours & $-1.10084 \cdot 10^{7}$ & 0.32 & 0.00\\
\midrule
500 & big-M50 + warm start & $-1.10518 \cdot 10^{7}$ & 2.28 & 0.00\\
500 & big-M20 + warm start & $-1.10518 \cdot 10^{7}$ & 6.61 & 0.00\\
500 & big-M5 + warm start & $-1.10518 \cdot 10^{7}$ & 13.48 & 0.00\\
500 & ours & $-1.10518 \cdot 10^{7}$ & \textbf{0.40} & \textbf{0.00}\\
\midrule
1000 & big-M50 + warm start & $-1.09508 \cdot 10^{7}$ & 14.11 & 0.00\\
1000 & big-M20 + warm start & $-1.09508 \cdot 10^{7}$ & 13.83 & 0.00\\
1000 & big-M5 + warm start & $-1.09508 \cdot 10^{7}$ & 12.46 & 0.00\\
1000 & ours & $-1.09508 \cdot 10^{7}$ & \textbf{0.53} & \textbf{0.00}\\
\midrule
3000 & big-M50 + warm start & $-1.10012 \cdot 10^{7}$ & 222.56 & 0.00\\
3000 & big-M20 + warm start & $-1.10012 \cdot 10^{7}$ & 290.65 & 0.00\\
3000 & big-M5 + warm start & $-1.10012 \cdot 10^{7}$ & 251.83 & 0.00\\
3000 & ours & $-1.10012 \cdot 10^{7}$ & \textbf{1.67} & \textbf{0.00}\\
\midrule
5000 & big-M50 + warm start & $-1.09966 \cdot 10^{7}$ & 3606.43 & 1.00\\
5000 & big-M20 + warm start & $-1.09966 \cdot 10^{7}$ & 3611.47 & 1.00\\
5000 & big-M5 + warm start & $-1.09966 \cdot 10^{7}$ & 3631.72 & 570161381.99\\
5000 & ours & $-1.09966 \cdot 10^{7}$ & \textbf{4.13} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & big-M50 + warm start & $-2.43575 \cdot 10^{7}$ & 0.06 & 0.00\\
100 & big-M20 + warm start & $-2.43575 \cdot 10^{7}$ & 0.24 & 0.00\\
100 & big-M5 + warm start & $-2.43575 \cdot 10^{7}$ & \textbf{0.04} & \textbf{0.00}\\
100 & ours & $-2.43575 \cdot 10^{7}$ & 0.34 & 0.00\\
\midrule
500 & big-M50 + warm start & $-2.44185 \cdot 10^{7}$ & 4.00 & 0.00\\
500 & big-M20 + warm start & $-2.44185 \cdot 10^{7}$ & 8.60 & 0.00\\
500 & big-M5 + warm start & $-2.44185 \cdot 10^{7}$ & 19.75 & 0.00\\
500 & ours & $-2.44185 \cdot 10^{7}$ & \textbf{0.44} & \textbf{0.00}\\
\midrule
1000 & big-M50 + warm start & $-2.41989 \cdot 10^{7}$ & 12.62 & 0.00\\
1000 & big-M20 + warm start & $-2.41989 \cdot 10^{7}$ & 12.12 & 0.00\\
1000 & big-M5 + warm start & $-2.41989 \cdot 10^{7}$ & 9.30 & 0.00\\
1000 & ours & $-2.41989 \cdot 10^{7}$ & \textbf{0.53} & \textbf{0.00}\\
\midrule
3000 & big-M50 + warm start & $-2.43713 \cdot 10^{7}$ & 3600.43 & 0.59\\
3000 & big-M20 + warm start & $-2.43713 \cdot 10^{7}$ & 3600.05 & 0.59\\
3000 & big-M5 + warm start & $-2.43713 \cdot 10^{7}$ & 3600.15 & 0.56\\
3000 & ours & $-2.43713 \cdot 10^{7}$ & \textbf{1.75} & \textbf{0.00}\\
\midrule
5000 & big-M50 + warm start & $-2.43694 \cdot 10^{7}$ & 3616.71 & 1.00\\
5000 & big-M20 + warm start & $-2.43694 \cdot 10^{7}$ & 3615.82 & 1.00\\
5000 & big-M5 + warm start & $-2.43694 \cdot 10^{7}$ & 3626.45 & 600317577.18\\
5000 & ours & $-2.43694 \cdot 10^{7}$ & \textbf{4.22} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.7$, $\lambda_2=0.1$). All baselines use our beam search solution as a warm start.
The method big-M5 has some large optimality gaps because Gurobi couldn't finish solving the root relaxation within 1h.
}
\label{appendix_tab:bigM_expt1_rho=0.7_yes_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.9------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & big-M50 + warm start & $-9.11026 \cdot 10^{7}$ & 0.04 & 0.00\\
100 & big-M20 + warm start & $-9.11026 \cdot 10^{7}$ & \textbf{0.03} & \textbf{0.00}\\
100 & big-M5 + warm start & $-9.11026 \cdot 10^{7}$ & 0.03 & 0.00\\
100 & ours & $-9.11026 \cdot 10^{7}$ & 0.31 & 0.00\\
\midrule
500 & big-M50 + warm start & $-9.12047 \cdot 10^{7}$ & 14.34 & 0.00\\
500 & big-M20 + warm start & $-9.12047 \cdot 10^{7}$ & 28.63 & 0.00\\
500 & big-M5 + warm start & $-9.12047 \cdot 10^{7}$ & 18.60 & 0.00\\
500 & ours & $-9.12047 \cdot 10^{7}$ & \textbf{0.38} & \textbf{0.00}\\
\midrule
1000 & big-M50 + warm start & $-9.04075 \cdot 10^{7}$ & 3600.16 & 0.01\\
1000 & big-M20 + warm start & $-9.04075 \cdot 10^{7}$ & 3600.11 & 0.20\\
1000 & big-M5 + warm start & $-9.04075 \cdot 10^{7}$ & 1687.23 & 0.00\\
1000 & ours & $-9.04075 \cdot 10^{7}$ & \textbf{0.52} & \textbf{0.00}\\
\midrule
3000 & big-M50 + warm start & $-9.12761 \cdot 10^{7}$ & 3611.02 & 0.59\\
3000 & big-M20 + warm start & $-9.12761 \cdot 10^{7}$ & 3601.67 & 0.59\\
3000 & big-M5 + warm start & $-9.12761 \cdot 10^{7}$ & 3602.09 & 222997914.92\\
3000 & ours & $-9.12761 \cdot 10^{7}$ & \textbf{20.88} & \textbf{0.00}\\
\midrule
5000 & big-M50 + warm start & $-9.12916 \cdot 10^{7}$ & 3606.64 & 1.00\\
5000 & big-M20 + warm start & $-9.12916 \cdot 10^{7}$ & 3610.82 & 1.00\\
5000 & big-M5 + warm start & $-9.12916 \cdot 10^{7}$ & 3632.24 & 618133893.79\\
5000 & ours & $-9.12916 \cdot 10^{7}$ & \textbf{58.07} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & big-M50 & $-2.10868 \cdot 10^{6}$ & \textbf{0.28} & \textbf{0.00}\\
100 & big-M20 & $-2.10868 \cdot 10^{6}$ & 0.44 & 0.00\\
100 & big-M5 & $-2.10868 \cdot 10^{6}$ & 0.32 & 0.00\\
100 & ours & $-2.10868 \cdot 10^{6}$ & 0.30 & 0.00\\
\midrule
500 & big-M50 & $-2.12819 \cdot 10^{6}$ & 42.85 & 0.00\\
500 & big-M20 & $-2.12823 \cdot 10^{6}$ & 28.73 & 0.00\\
500 & big-M5 & $-2.12823 \cdot 10^{6}$ & 57.10 & 0.00\\
500 & ours & $-2.12823 \cdot 10^{6}$ & \textbf{0.38} & \textbf{0.00}\\
\midrule
1000 & big-M50 & $-2.10995 \cdot 10^{6}$ & 1072.15 & 0.00\\
1000 & big-M20 & $-2.10995 \cdot 10^{6}$ & 451.79 & 0.00\\
1000 & big-M5 & $-2.10995 \cdot 10^{6}$ & 904.01 & 0.00\\
1000 & ours & $-2.10995 \cdot 10^{6}$ & \textbf{0.57} & \textbf{0.00}\\
\midrule
3000 & big-M50 & $-7.92671 \cdot 10^{5}$ & 3605.01 & 166.77\\
3000 & big-M20 & $-9.76712 \cdot 10^{5}$ & 3602.25 & 116.51\\
3000 & big-M5 & - & 3623.24 & -\\
3000 & ours & $-2.10220 \cdot 10^{6}$ & \textbf{1.68} & \textbf{0.00}\\
\midrule
5000 & big-M50 & $-7.89596 \cdot 10^{5}$ & 3617.52 & 168.16\\
5000 & big-M20 & $-9.77684 \cdot 10^{5}$ & 3612.02 & 116.57\\
5000 & big-M5 & $-1.87959 \cdot 10^{6}$ & 3600.23 & 12.65\\
5000 & ours & $-2.09625 \cdot 10^{6}$ & \textbf{5.09} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.1$, $\lambda_2=10.0$).}
\label{appendix_tab:bigM_expt1_rho=0.1_no_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.3------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & big-M50 & $-5.28713 \cdot 10^{6}$ & 0.40 & 0.00\\
100 & big-M20 & $-5.28716 \cdot 10^{6}$ & 0.39 & 0.00\\
100 & big-M5 & $-5.28716 \cdot 10^{6}$ & 0.35 & 0.00\\
100 & ours & $-5.28716 \cdot 10^{6}$ & \textbf{0.30} & \textbf{0.00}\\
\midrule
500 & big-M50 & $-5.31819 \cdot 10^{6}$ & 89.34 & 0.00\\
500 & big-M20 & $-5.31835 \cdot 10^{6}$ & 73.89 & 0.00\\
500 & big-M5 & $-5.31842 \cdot 10^{6}$ & 52.55 & 0.00\\
500 & ours & $-5.31842 \cdot 10^{6}$ & \textbf{0.41} & \textbf{0.00}\\
\midrule
1000 & big-M50 & $-5.26964 \cdot 10^{6}$ & 1869.66 & 0.00\\
1000 & big-M20 & $-5.26964 \cdot 10^{6}$ & 1241.04 & 0.00\\
1000 & big-M5 & $-5.26964 \cdot 10^{6}$ & 711.84 & 0.00\\
1000 & ours & $-5.26964 \cdot 10^{6}$ & \textbf{0.51} & \textbf{0.00}\\
\midrule
3000 & big-M50 & $-3.96610 \cdot 10^{6}$ & 3600.32 & 33.83\\
3000 & big-M20 & $-3.98698 \cdot 10^{6}$ & 3601.87 & 33.13\\
3000 & big-M5 & - & 3604.15 & -\\
3000 & ours & $-5.27658 \cdot 10^{6}$ & \textbf{1.76} & \textbf{0.00}\\
\midrule
5000 & big-M50 & $-3.96757 \cdot 10^{6}$ & 3607.78 & 34.19\\
5000 & big-M20 & $-4.37277 \cdot 10^{6}$ & 3610.74 & 21.76\\
5000 & big-M5 & $-5.27116 \cdot 10^{6}$ & 3600.14 & 1.00\\
5000 & ours & $-5.27116 \cdot 10^{6}$ & \textbf{4.32} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.3$, $\lambda_2=10.0$).}
\label{appendix_tab:bigM_expt1_rho=0.3_no_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.5------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & big-M50 & $-1.10083 \cdot 10^{7}$ & 0.44 & 0.00\\
100 & big-M20 & $-1.10083 \cdot 10^{7}$ & 0.37 & 0.00\\
100 & big-M5 & $-1.10083 \cdot 10^{7}$ & 0.33 & 0.00\\
100 & ours & $-1.10083 \cdot 10^{7}$ & \textbf{0.32} & \textbf{0.00}\\
\midrule
500 & big-M50 & $-1.10515 \cdot 10^{7}$ & 91.37 & 0.00\\
500 & big-M20 & $-1.10517 \cdot 10^{7}$ & 74.71 & 0.00\\
500 & big-M5 & $-1.10517 \cdot 10^{7}$ & 99.37 & 0.00\\
500 & ours & $-1.10517 \cdot 10^{7}$ & \textbf{0.41} & \textbf{0.00}\\
\midrule
1000 & big-M50 & $-1.09505 \cdot 10^{7}$ & 1534.37 & 0.00\\
1000 & big-M20 & $-1.09507 \cdot 10^{7}$ & 1102.78 & 0.00\\
1000 & big-M5 & $-1.09507 \cdot 10^{7}$ & 814.92 & 0.00\\
1000 & ours & $-1.09507 \cdot 10^{7}$ & \textbf{0.55} & \textbf{0.00}\\
\midrule
3000 & big-M50 & - & 3603.26 & -\\
3000 & big-M20 & - & 3606.10 & -\\
3000 & big-M5 & - & 3606.02 & -\\
3000 & ours & $-1.10011 \cdot 10^{7}$ & \textbf{1.73} & \textbf{0.00}\\
\midrule
5000 & big-M50 & $-9.62941 \cdot 10^{6}$ & 3608.37 & 15.34\\
5000 & big-M20 & $-1.00932 \cdot 10^{7}$ & 3602.48 & 10.04\\
5000 & big-M5 & - & 3633.80 & -\\
5000 & ours & $-1.09965 \cdot 10^{7}$ & \textbf{4.24} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.5$, $\lambda_2=10.0$).}
\label{appendix_tab:bigM_expt1_rho=0.5_no_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.7------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & big-M50 & $-2.43574 \cdot 10^{7}$ & 0.42 & 0.00\\
100 & big-M20 & $-2.43574 \cdot 10^{7}$ & 0.36 & 0.00\\
100 & big-M5 & $-2.43574 \cdot 10^{7}$ & 0.37 & 0.00\\
100 & ours & $-2.43574 \cdot 10^{7}$ & \textbf{0.30} & \textbf{0.00}\\
\midrule
500 & big-M50 & $-2.44178 \cdot 10^{7}$ & 85.12 & 0.00\\
500 & big-M20 & $-2.44184 \cdot 10^{7}$ & 70.81 & 0.00\\
500 & big-M5 & $-2.44184 \cdot 10^{7}$ & 53.85 & 0.00\\
500 & ours & $-2.44184 \cdot 10^{7}$ & \textbf{0.44} & \textbf{0.00}\\
\midrule
1000 & big-M50 & $-2.41986 \cdot 10^{7}$ & 1415.19 & 0.00\\
1000 & big-M20 & $-2.41987 \cdot 10^{7}$ & 878.61 & 0.00\\
1000 & big-M5 & $-2.41988 \cdot 10^{7}$ & 613.98 & 0.00\\
1000 & ours & $-2.41988 \cdot 10^{7}$ & \textbf{0.52} & \textbf{0.00}\\
\midrule
3000 & big-M50 & - & 3615.34 & -\\
3000 & big-M20 & - & 3632.97 & -\\
3000 & big-M5 & $-2.43712 \cdot 10^{7}$ & 3600.25 & 0.56\\
3000 & ours & $-2.43712 \cdot 10^{7}$ & \textbf{1.81} & \textbf{0.00}\\
\midrule
5000 & big-M50 & $-2.43693 \cdot 10^{7}$ & 3607.06 & 1.00\\
5000 & big-M20 & $-2.43693 \cdot 10^{7}$ & 3603.18 & 1.00\\
5000 & big-M5 & - & 3626.02 & -\\
5000 & ours & $-2.43693 \cdot 10^{7}$ & \textbf{4.08} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.7$, $\lambda_2=10.0$).}
\label{appendix_tab:bigM_expt1_rho=0.7_no_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.9------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & big-M50 & $-9.11025 \cdot 10^{7}$ & 0.17 & 0.00\\
100 & big-M20 & $-9.11025 \cdot 10^{7}$ & 0.12 & 0.00\\
100 & big-M5 & $-9.11025 \cdot 10^{7}$ & \textbf{0.10} & \textbf{0.00}\\
100 & ours & $-9.11025 \cdot 10^{7}$ & 0.32 & 0.00\\
\midrule
500 & big-M50 & $-9.12046 \cdot 10^{7}$ & 117.86 & 0.00\\
500 & big-M20 & $-9.12046 \cdot 10^{7}$ & 128.18 & 0.00\\
500 & big-M5 & $-9.12046 \cdot 10^{7}$ & 184.18 & 0.00\\
500 & ours & $-9.12046 \cdot 10^{7}$ & \textbf{0.38} & \textbf{0.00}\\
\midrule
1000 & big-M50 & $-9.04074 \cdot 10^{7}$ & 3600.04 & 0.01\\
1000 & big-M20 & $-9.04074 \cdot 10^{7}$ & 3600.17 & 0.20\\
1000 & big-M5 & $-9.04074 \cdot 10^{7}$ & 2000.72 & 0.00\\
1000 & ours & $-9.04074 \cdot 10^{7}$ & \textbf{0.52} & \textbf{0.00}\\
\midrule
3000 & big-M50 & - & 3611.90 & -\\
3000 & big-M20 & - & 3625.57 & -\\
3000 & big-M5 & - & 3607.35 & -\\
3000 & ours & $-9.12760 \cdot 10^{7}$ & \textbf{20.84} & \textbf{0.00}\\
\midrule
5000 & big-M50 & - & 3615.45 & -\\
5000 & big-M20 & - & 3613.78 & -\\
5000 & big-M5 & - & 3613.28 & -\\
5000 & ours & $-9.12915 \cdot 10^{7}$ & \textbf{57.41} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & big-M50 + warm start & $-2.10868 \cdot 10^{6}$ & 0.25 & 0.00\\
100 & big-M20 + warm start & $-2.10868 \cdot 10^{6}$ & 0.17 & 0.00\\
100 & big-M5 + warm start & $-2.10868 \cdot 10^{6}$ & \textbf{0.05} & \textbf{0.00}\\
100 & ours & $-2.10868 \cdot 10^{6}$ & 0.30 & 0.00\\
\midrule
500 & big-M50 + warm start & $-2.12823 \cdot 10^{6}$ & 3.76 & 0.00\\
500 & big-M20 + warm start & $-2.12823 \cdot 10^{6}$ & 2.68 & 0.00\\
500 & big-M5 + warm start & $-2.12823 \cdot 10^{6}$ & 2.17 & 0.00\\
500 & ours & $-2.12823 \cdot 10^{6}$ & \textbf{0.38} & \textbf{0.00}\\
\midrule
1000 & big-M50 + warm start & $-2.10995 \cdot 10^{6}$ & 23.00 & 0.00\\
1000 & big-M20 + warm start & $-2.10995 \cdot 10^{6}$ & 18.30 & 0.00\\
1000 & big-M5 + warm start & $-2.10995 \cdot 10^{6}$ & 26.24 & 0.00\\
1000 & ours & $-2.10995 \cdot 10^{6}$ & \textbf{0.57} & \textbf{0.00}\\
\midrule
3000 & big-M50 + warm start & $-2.10220 \cdot 10^{6}$ & 241.10 & 0.00\\
3000 & big-M20 + warm start & $-2.10220 \cdot 10^{6}$ & 302.29 & 0.00\\
3000 & big-M5 + warm start & $-2.10220 \cdot 10^{6}$ & 273.21 & 0.00\\
3000 & ours & $-2.10220 \cdot 10^{6}$ & \textbf{1.68} & \textbf{0.00}\\
\midrule
5000 & big-M50 + warm start & $-2.09625 \cdot 10^{6}$ & 1309.75 & 0.00\\
5000 & big-M20 + warm start & $-2.09625 \cdot 10^{6}$ & 1142.75 & 0.00\\
5000 & big-M5 + warm start & $-2.09625 \cdot 10^{6}$ & 1636.89 & 0.00\\
5000 & ours & $-2.09625 \cdot 10^{6}$ & \textbf{5.09} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.1$, $\lambda_2=10.0$). All baselines use our beam search solution as a warm start.}
\label{appendix_tab:bigM_expt1_rho=0.1_yes_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.3------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & big-M50 + warm start & $-5.28716 \cdot 10^{6}$ & 0.25 & 0.00\\
100 & big-M20 + warm start & $-5.28716 \cdot 10^{6}$ & \textbf{0.05} & \textbf{0.00}\\
100 & big-M5 + warm start & $-5.28716 \cdot 10^{6}$ & 0.05 & 0.00\\
100 & ours & $-5.28716 \cdot 10^{6}$ & 0.30 & 0.00\\
\midrule
500 & big-M50 + warm start & $-5.31842 \cdot 10^{6}$ & 2.93 & 0.00\\
500 & big-M20 + warm start & $-5.31842 \cdot 10^{6}$ & 2.99 & 0.00\\
500 & big-M5 + warm start & $-5.31842 \cdot 10^{6}$ & 1.86 & 0.00\\
500 & ours & $-5.31842 \cdot 10^{6}$ & \textbf{0.41} & \textbf{0.00}\\
\midrule
1000 & big-M50 + warm start & $-5.26964 \cdot 10^{6}$ & 15.10 & 0.00\\
1000 & big-M20 + warm start & $-5.26964 \cdot 10^{6}$ & 14.76 & 0.00\\
1000 & big-M5 + warm start & $-5.26964 \cdot 10^{6}$ & 11.79 & 0.00\\
1000 & ours & $-5.26964 \cdot 10^{6}$ & \textbf{0.51} & \textbf{0.00}\\
\midrule
3000 & big-M50 + warm start & $-5.27658 \cdot 10^{6}$ & 315.30 & 0.00\\
3000 & big-M20 + warm start & $-5.27658 \cdot 10^{6}$ & 390.22 & 0.00\\
3000 & big-M5 + warm start & $-5.27658 \cdot 10^{6}$ & 249.80 & 0.00\\
3000 & ours & $-5.27658 \cdot 10^{6}$ & \textbf{1.76} & \textbf{0.00}\\
\midrule
5000 & big-M50 + warm start & $-5.27116 \cdot 10^{6}$ & 1100.87 & 0.00\\
5000 & big-M20 + warm start & $-5.27116 \cdot 10^{6}$ & 1014.36 & 0.00\\
5000 & big-M5 + warm start & $-5.27116 \cdot 10^{6}$ & 3627.13 & 1.00\\
5000 & ours & $-5.27116 \cdot 10^{6}$ & \textbf{4.32} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.3$, $\lambda_2=10.0$). All baselines use our beam search solution as a warm start.}
\label{appendix_tab:bigM_expt1_rho=0.3_yes_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.5------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & big-M50 + warm start & $-1.10083 \cdot 10^{7}$ & 0.06 & 0.00\\
100 & big-M20 + warm start & $-1.10083 \cdot 10^{7}$ & 0.05 & 0.00\\
100 & big-M5 + warm start & $-1.10083 \cdot 10^{7}$ & \textbf{0.05} & \textbf{0.00}\\
100 & ours & $-1.10083 \cdot 10^{7}$ & 0.32 & 0.00\\
\midrule
500 & big-M50 + warm start & $-1.10517 \cdot 10^{7}$ & 8.51 & 0.00\\
500 & big-M20 + warm start & $-1.10517 \cdot 10^{7}$ & 6.01 & 0.00\\
500 & big-M5 + warm start & $-1.10517 \cdot 10^{7}$ & 13.97 & 0.00\\
500 & ours & $-1.10517 \cdot 10^{7}$ & \textbf{0.41} & \textbf{0.00}\\
\midrule
1000 & big-M50 + warm start & $-1.09507 \cdot 10^{7}$ & 14.03 & 0.00\\
1000 & big-M20 + warm start & $-1.09507 \cdot 10^{7}$ & 15.08 & 0.00\\
1000 & big-M5 + warm start & $-1.09507 \cdot 10^{7}$ & 11.81 & 0.00\\
1000 & ours & $-1.09507 \cdot 10^{7}$ & \textbf{0.55} & \textbf{0.00}\\
\midrule
3000 & big-M50 + warm start & $-1.10011 \cdot 10^{7}$ & 201.32 & 0.00\\
3000 & big-M20 + warm start & $-1.10011 \cdot 10^{7}$ & 292.08 & 0.00\\
3000 & big-M5 + warm start & $-1.10011 \cdot 10^{7}$ & 241.63 & 0.00\\
3000 & ours & $-1.10011 \cdot 10^{7}$ & \textbf{1.73} & \textbf{0.00}\\
\midrule
5000 & big-M50 + warm start & $-1.09965 \cdot 10^{7}$ & 3601.20 & 1.00\\
5000 & big-M20 + warm start & $-1.09965 \cdot 10^{7}$ & 3623.71 & 1.00\\
5000 & big-M5 + warm start & $-1.09965 \cdot 10^{7}$ & 3629.56 & 570166517.91\\
5000 & ours & $-1.09965 \cdot 10^{7}$ & \textbf{4.24} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.5$, $\lambda_2=10.0$). All baselines use our beam search solution as a warm start.
The method big-M5 has some large optimality gaps because Gurobi couldn't finish solving the root relaxation within 1h.
}
\label{appendix_tab:bigM_expt1_rho=0.5_yes_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.7------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & big-M50 + warm start & $-2.43574 \cdot 10^{7}$ & 0.16 & 0.00\\
100 & big-M20 + warm start & $-2.43574 \cdot 10^{7}$ & 0.17 & 0.00\\
100 & big-M5 + warm start & $-2.43574 \cdot 10^{7}$ & \textbf{0.04} & \textbf{0.00}\\
100 & ours & $-2.43574 \cdot 10^{7}$ & 0.30 & 0.00\\
\midrule
500 & big-M50 + warm start & $-2.44184 \cdot 10^{7}$ & 2.11 & 0.00\\
500 & big-M20 + warm start & $-2.44184 \cdot 10^{7}$ & 11.80 & 0.00\\
500 & big-M5 + warm start & $-2.44184 \cdot 10^{7}$ & 1.69 & 0.00\\
500 & ours & $-2.44184 \cdot 10^{7}$ & \textbf{0.44} & \textbf{0.00}\\
\midrule
1000 & big-M50 + warm start & $-2.41988 \cdot 10^{7}$ & 12.39 & 0.00\\
1000 & big-M20 + warm start & $-2.41988 \cdot 10^{7}$ & 13.36 & 0.00\\
1000 & big-M5 + warm start & $-2.41988 \cdot 10^{7}$ & 10.59 & 0.00\\
1000 & ours & $-2.41988 \cdot 10^{7}$ & \textbf{0.52} & \textbf{0.00}\\
\midrule
3000 & big-M50 + warm start & $-2.43712 \cdot 10^{7}$ & 3600.43 & 0.59\\
3000 & big-M20 + warm start & $-2.43712 \cdot 10^{7}$ & 3600.08 & 0.59\\
3000 & big-M5 + warm start & $-2.43712 \cdot 10^{7}$ & 3600.72 & 0.56\\
3000 & ours & $-2.43712 \cdot 10^{7}$ & \textbf{1.81} & \textbf{0.00}\\
\midrule
5000 & big-M50 + warm start & $-2.43693 \cdot 10^{7}$ & 3624.24 & 1.00\\
5000 & big-M20 + warm start & $-2.43693 \cdot 10^{7}$ & 3603.69 & 1.00\\
5000 & big-M5 + warm start & $-2.43693 \cdot 10^{7}$ & 3646.36 & 600320013.98\\
5000 & ours & $-2.43693 \cdot 10^{7}$ & \textbf{4.08} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.7$, $\lambda_2=10.0$). All baselines use our beam search solution as a warm start.
The method big-M5 has some large optimality gaps because Gurobi couldn't finish solving the root relaxation within 1h.
}
\label{appendix_tab:bigM_expt1_rho=0.7_yes_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.9------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of features & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
100 & big-M50 + warm start & $-9.11025 \cdot 10^{7}$ & 0.04 & 0.00\\
100 & big-M20 + warm start & $-9.11025 \cdot 10^{7}$ & \textbf{0.04} & \textbf{0.00}\\
100 & big-M5 + warm start & $-9.11025 \cdot 10^{7}$ & 0.04 & 0.00\\
100 & ours & $-9.11025 \cdot 10^{7}$ & 0.32 & 0.00\\
\midrule
500 & big-M50 + warm start & $-9.12046 \cdot 10^{7}$ & 36.63 & 0.00\\
500 & big-M20 + warm start & $-9.12046 \cdot 10^{7}$ & 28.85 & 0.00\\
500 & big-M5 + warm start & $-9.12046 \cdot 10^{7}$ & 18.35 & 0.00\\
500 & ours & $-9.12046 \cdot 10^{7}$ & \textbf{0.38} & \textbf{0.00}\\
\midrule
1000 & big-M50 + warm start & $-9.04074 \cdot 10^{7}$ & 3600.19 & 0.06\\
1000 & big-M20 + warm start & $-9.04074 \cdot 10^{7}$ & 3600.33 & 0.20\\
1000 & big-M5 + warm start & $-9.04074 \cdot 10^{7}$ & 1545.53 & 0.00\\
1000 & ours & $-9.04074 \cdot 10^{7}$ & \textbf{0.52} & \textbf{0.00}\\
\midrule
3000 & big-M50 + warm start & $-9.12760 \cdot 10^{7}$ & 3606.60 & 0.59\\
3000 & big-M20 + warm start & $-9.12760 \cdot 10^{7}$ & 3603.80 & 0.59\\
3000 & big-M5 + warm start & $-9.12760 \cdot 10^{7}$ & 3605.53 & 222998156.52\\
3000 & ours & $-9.12760 \cdot 10^{7}$ & \textbf{20.84} & \textbf{0.00}\\
\midrule
5000 & big-M50 + warm start & $-9.12915 \cdot 10^{7}$ & 3606.47 & 1.00\\
5000 & big-M20 + warm start & $-9.12915 \cdot 10^{7}$ & 3602.91 & 1.00\\
5000 & big-M5 + warm start & $-9.12915 \cdot 10^{7}$ & 3634.46 & 618134564.44\\
5000 & ours & $-9.12915 \cdot 10^{7}$ & \textbf{57.41} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & big-M50 & $-6.34585 \cdot 10^{4}$ & 3600.07 & 19.16\\
3000 & big-M20 & $-6.34585 \cdot 10^{4}$ & 3600.07 & 18.11\\
3000 & big-M5 & $-6.34585 \cdot 10^{4}$ & \textbf{2252.12} & \textbf{0.00}\\
3000 & ours & $-6.34585 \cdot 10^{4}$ & 3600.49 & 19.45\\
\midrule
4000 & big-M50 & $-8.64294 \cdot 10^{4}$ & 3600.07 & 15.32\\
4000 & big-M20 & $-8.64294 \cdot 10^{4}$ & 3600.09 & 14.37\\
4000 & big-M5 & $-8.64294 \cdot 10^{4}$ & 1536.42 & 0.00\\
4000 & ours & $-8.64294 \cdot 10^{4}$ & \textbf{20.25} & \textbf{0.00}\\
\midrule
5000 & big-M50 & $-1.09576 \cdot 10^{5}$ & 3600.81 & 10.25\\
5000 & big-M20 & $-1.09576 \cdot 10^{5}$ & 3600.09 & 11.72\\
5000 & big-M5 & $-1.09576 \cdot 10^{5}$ & 1154.40 & 0.00\\
5000 & ours & $-1.09576 \cdot 10^{5}$ & \textbf{20.51} & \textbf{0.00}\\
\midrule
6000 & big-M50 & $-1.27643 \cdot 10^{5}$ & 3600.08 & 9.93\\
6000 & big-M20 & $-1.27643 \cdot 10^{5}$ & 3600.59 & 9.92\\
6000 & big-M5 & $-1.27643 \cdot 10^{5}$ & 1018.24 & 0.00\\
6000 & ours & $-1.27643 \cdot 10^{5}$ & \textbf{1.70} & \textbf{0.00}\\
\midrule
7000 & big-M50 & $-1.50614 \cdot 10^{5}$ & 3600.09 & 8.29\\
7000 & big-M20 & $-1.50614 \cdot 10^{5}$ & 3600.07 & 5.79\\
7000 & big-M5 & $-1.50614 \cdot 10^{5}$ & 851.91 & 0.00\\
7000 & ours & $-1.50614 \cdot 10^{5}$ & \textbf{1.67} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & big-M50 & $-1.59509 \cdot 10^{5}$ & 3600.08 & 19.07\\
3000 & big-M20 & $-1.59509 \cdot 10^{5}$ & 3600.67 & 17.35\\
3000 & big-M5 & $-1.59509 \cdot 10^{5}$ & \textbf{3600.06} & \textbf{6.40}\\
3000 & ours & $-1.59509 \cdot 10^{5}$ & 3600.67 & 19.53\\
\midrule
4000 & big-M50 & $-2.17574 \cdot 10^{5}$ & 3600.07 & 14.78\\
4000 & big-M20 & $-2.17574 \cdot 10^{5}$ & 3600.14 & 14.34\\
4000 & big-M5 & $-2.17574 \cdot 10^{5}$ & 3600.40 & 4.63\\
4000 & ours & $-2.17574 \cdot 10^{5}$ & \textbf{100.13} & \textbf{0.00}\\
\midrule
5000 & big-M50 & $-2.71986 \cdot 10^{5}$ & 3600.07 & 11.22\\
5000 & big-M20 & $-2.71986 \cdot 10^{5}$ & 3600.07 & 11.12\\
5000 & big-M5 & $-2.71986 \cdot 10^{5}$ & 2568.73 & 0.00\\
5000 & ours & $-2.71986 \cdot 10^{5}$ & \textbf{20.80} & \textbf{0.00}\\
\midrule
6000 & big-M50 & $-3.16761 \cdot 10^{5}$ & 3600.09 & 9.96\\
6000 & big-M20 & $-3.16761 \cdot 10^{5}$ & 3600.06 & 9.95\\
6000 & big-M5 & $-3.16761 \cdot 10^{5}$ & 1834.08 & 0.00\\
6000 & ours & $-3.16761 \cdot 10^{5}$ & \textbf{20.70} & \textbf{0.00}\\
\midrule
7000 & big-M50 & $-3.72610 \cdot 10^{5}$ & 3601.19 & 8.33\\
7000 & big-M20 & $-3.72610 \cdot 10^{5}$ & 3600.40 & 8.13\\
7000 & big-M5 & $-3.72610 \cdot 10^{5}$ & 1682.96 & 0.00\\
7000 & ours & $-3.72610 \cdot 10^{5}$ & \textbf{1.98} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & big-M50 & $-3.33604 \cdot 10^{5}$ & 3600.08 & 18.79\\
3000 & big-M20 & $-3.31111 \cdot 10^{5}$ & 3600.31 & 16.99\\
3000 & big-M5 & $-3.33604 \cdot 10^{5}$ & \textbf{3600.23} & \textbf{7.53}\\
3000 & ours & $-3.33604 \cdot 10^{5}$ & 3600.58 & 19.57\\
\midrule
4000 & big-M50 & $-4.53261 \cdot 10^{5}$ & 3600.07 & 14.98\\
4000 & big-M20 & $-4.53261 \cdot 10^{5}$ & 3600.48 & 13.50\\
4000 & big-M5 & $-4.53261 \cdot 10^{5}$ & 3600.17 & 6.23\\
4000 & ours & $-4.53261 \cdot 10^{5}$ & \textbf{3600.25} & \textbf{0.63}\\
\midrule
5000 & big-M50 & $-5.63007 \cdot 10^{5}$ & 3601.19 & 11.68\\
5000 & big-M20 & $-5.63007 \cdot 10^{5}$ & 3600.05 & 11.25\\
5000 & big-M5 & $-5.63007 \cdot 10^{5}$ & 3600.07 & 3.85\\
5000 & ours & $-5.63007 \cdot 10^{5}$ & \textbf{36.97} & \textbf{0.00}\\
\midrule
6000 & big-M50 & $-6.57799 \cdot 10^{5}$ & 3600.34 & 9.98\\
6000 & big-M20 & $-6.57799 \cdot 10^{5}$ & 3600.43 & 9.36\\
6000 & big-M5 & $-6.57799 \cdot 10^{5}$ & 3600.05 & 2.87\\
6000 & ours & $-6.57799 \cdot 10^{5}$ & \textbf{20.75} & \textbf{0.00}\\
\midrule
7000 & big-M50 & $-7.72267 \cdot 10^{5}$ & 3600.11 & 8.33\\
7000 & big-M20 & $-7.72267 \cdot 10^{5}$ & 3600.96 & 7.85\\
7000 & big-M5 & $-7.72267 \cdot 10^{5}$ & 3600.06 & 2.40\\
7000 & ours & $-7.72267 \cdot 10^{5}$ & \textbf{21.02} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & big-M50 & $-7.41187 \cdot 10^{5}$ & 3600.05 & 18.15\\
3000 & big-M20 & $-7.41187 \cdot 10^{5}$ & 3600.20 & 14.15\\
3000 & big-M5 & $-7.41187 \cdot 10^{5}$ & \textbf{3600.22} & \textbf{5.94}\\
3000 & ours & $-7.41187 \cdot 10^{5}$ & 3601.14 & 19.60\\
\midrule
4000 & big-M50 & $-1.00103 \cdot 10^{6}$ & 3600.07 & 15.19\\
4000 & big-M20 & $-1.00287 \cdot 10^{6}$ & 3600.21 & 11.81\\
4000 & big-M5 & $-1.00287 \cdot 10^{6}$ & 3600.11 & 5.06\\
4000 & ours & $-1.00287 \cdot 10^{6}$ & \textbf{3600.37} & \textbf{1.88}\\
\midrule
5000 & big-M50 & $-1.24027 \cdot 10^{6}$ & 3601.10 & 11.88\\
5000 & big-M20 & $-1.24027 \cdot 10^{6}$ & 3601.01 & 10.26\\
5000 & big-M5 & $-1.24027 \cdot 10^{6}$ & 3600.19 & 4.34\\
5000 & ours & $-1.24027 \cdot 10^{6}$ & \textbf{466.42} & \textbf{0.00}\\
\midrule
6000 & big-M50 & $-1.45417 \cdot 10^{6}$ & 3600.11 & 9.78\\
6000 & big-M20 & $-1.45417 \cdot 10^{6}$ & 3600.08 & 9.11\\
6000 & big-M5 & $-1.45417 \cdot 10^{6}$ & 3600.19 & 3.94\\
6000 & ours & $-1.45417 \cdot 10^{6}$ & \textbf{57.67} & \textbf{0.00}\\
\midrule
7000 & big-M50 & $-1.70483 \cdot 10^{6}$ & 3601.55 & 8.34\\
7000 & big-M20 & $-1.70483 \cdot 10^{6}$ & 3600.10 & 7.77\\
7000 & big-M5 & $-1.70483 \cdot 10^{6}$ & 3600.38 & 3.39\\
7000 & ours & $-1.70483 \cdot 10^{6}$ & \textbf{21.42} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.7$, $\lambda_2=0.001$).}
\label{appendix_tab:bigM_expt2_rho=0.7_no_warmstart_lambda2=0.001}
\end{table}

%-------------------------rho=0.9------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & big-M50 & $-2.78521 \cdot 10^{6}$ & 3600.15 & 15.90\\
3000 & big-M20 & $-2.78521 \cdot 10^{6}$ & 3600.05 & 10.37\\
3000 & big-M5 & $-2.78521 \cdot 10^{6}$ & \textbf{3600.36} & \textbf{3.69}\\
3000 & ours & $-2.78521 \cdot 10^{6}$ & 3600.01 & 19.60\\
\midrule
4000 & big-M50 & $-3.75202 \cdot 10^{6}$ & 3600.06 & 13.33\\
4000 & big-M20 & $-3.75203 \cdot 10^{6}$ & 3600.28 & 8.64\\
4000 & big-M5 & $-3.75132 \cdot 10^{6}$ & \textbf{3600.37} & \textbf{3.18}\\
4000 & ours & $-3.75203 \cdot 10^{6}$ & 3600.42 & 3.50\\
\midrule
5000 & big-M50 & $-4.61877 \cdot 10^{6}$ & 3600.19 & 11.37\\
5000 & big-M20 & $-4.61877 \cdot 10^{6}$ & 3600.05 & 7.62\\
5000 & big-M5 & $-4.61877 \cdot 10^{6}$ & 3600.06 & 2.72\\
5000 & ours & $-4.61877 \cdot 10^{6}$ & \textbf{3600.57} & \textbf{0.93}\\
\midrule
6000 & big-M50 & $-5.43826 \cdot 10^{6}$ & 3600.06 & 9.77\\
6000 & big-M20 & $-5.43826 \cdot 10^{6}$ & 3600.07 & 6.92\\
6000 & big-M5 & $-5.43826 \cdot 10^{6}$ & 3600.15 & 2.50\\
6000 & ours & $-5.43826 \cdot 10^{6}$ & \textbf{3600.65} & \textbf{0.33}\\
\midrule
7000 & big-M50 & $-6.36767 \cdot 10^{6}$ & 3600.38 & 8.22\\
7000 & big-M20 & $-6.36767 \cdot 10^{6}$ & 3600.05 & 6.06\\
7000 & big-M5 & $-6.36767 \cdot 10^{6}$ & 3600.21 & 2.23\\
7000 & ours & $-6.36767 \cdot 10^{6}$ & \textbf{3600.78} & \textbf{0.11}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & big-M50 + warm start & $-6.34585 \cdot 10^{4}$ & 3601.20 & 19.16\\
3000 & big-M20 + warm start & $-6.34585 \cdot 10^{4}$ & 3600.06 & 18.11\\
3000 & big-M5 + warm start & $-6.34585 \cdot 10^{4}$ & \textbf{2435.86} & \textbf{0.00}\\
3000 & ours & $-6.34585 \cdot 10^{4}$ & 3600.49 & 19.45\\
\midrule
4000 & big-M50 + warm start & $-8.64294 \cdot 10^{4}$ & 3600.87 & 15.32\\
4000 & big-M20 + warm start & $-8.64294 \cdot 10^{4}$ & 3600.12 & 14.37\\
4000 & big-M5 + warm start & $-8.64294 \cdot 10^{4}$ & 1618.73 & 0.00\\
4000 & ours & $-8.64294 \cdot 10^{4}$ & \textbf{20.25} & \textbf{0.00}\\
\midrule
5000 & big-M50 + warm start & $-1.09576 \cdot 10^{5}$ & 3601.86 & 10.25\\
5000 & big-M20 + warm start & $-1.09576 \cdot 10^{5}$ & 3601.59 & 11.72\\
5000 & big-M5 + warm start & $-1.09576 \cdot 10^{5}$ & 1530.18 & 0.00\\
5000 & ours & $-1.09576 \cdot 10^{5}$ & \textbf{20.51} & \textbf{0.00}\\
\midrule
6000 & big-M50 + warm start & $-1.27643 \cdot 10^{5}$ & 3601.14 & 9.93\\
6000 & big-M20 + warm start & $-1.27643 \cdot 10^{5}$ & 3600.64 & 9.82\\
6000 & big-M5 + warm start & $-1.27643 \cdot 10^{5}$ & 972.83 & 0.00\\
6000 & ours & $-1.27643 \cdot 10^{5}$ & \textbf{1.70} & \textbf{0.00}\\
\midrule
7000 & big-M50 + warm start & $-1.50614 \cdot 10^{5}$ & 3600.13 & 8.29\\
7000 & big-M20 + warm start & $-1.50614 \cdot 10^{5}$ & 3600.94 & 5.81\\
7000 & big-M5 + warm start & $-1.50614 \cdot 10^{5}$ & 824.89 & 0.00\\
7000 & ours & $-1.50614 \cdot 10^{5}$ & \textbf{1.67} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & big-M50 + warm start & $-1.59509 \cdot 10^{5}$ & 3600.60 & 19.07\\
3000 & big-M20 + warm start & $-1.59509 \cdot 10^{5}$ & 3600.07 & 17.35\\
3000 & big-M5 + warm start & $-1.59509 \cdot 10^{5}$ & \textbf{3600.05} & \textbf{6.40}\\
3000 & ours & $-1.59509 \cdot 10^{5}$ & 3600.67 & 19.53\\
\midrule
4000 & big-M50 + warm start & $-2.17574 \cdot 10^{5}$ & 3600.10 & 14.78\\
4000 & big-M20 + warm start & $-2.17574 \cdot 10^{5}$ & 3600.68 & 14.34\\
4000 & big-M5 + warm start & $-2.17574 \cdot 10^{5}$ & 3600.04 & 4.63\\
4000 & ours & $-2.17574 \cdot 10^{5}$ & \textbf{100.13} & \textbf{0.00}\\
\midrule
5000 & big-M50 + warm start & $-2.71986 \cdot 10^{5}$ & 3600.06 & 11.22\\
5000 & big-M20 + warm start & $-2.71986 \cdot 10^{5}$ & 3601.05 & 11.12\\
5000 & big-M5 + warm start & $-2.71986 \cdot 10^{5}$ & 2571.91 & 0.00\\
5000 & ours & $-2.71986 \cdot 10^{5}$ & \textbf{20.80} & \textbf{0.00}\\
\midrule
6000 & big-M50 + warm start & $-3.16761 \cdot 10^{5}$ & 3600.07 & 9.96\\
6000 & big-M20 + warm start & $-3.16761 \cdot 10^{5}$ & 3600.65 & 9.95\\
6000 & big-M5 + warm start & $-3.16761 \cdot 10^{5}$ & 1861.02 & 0.00\\
6000 & ours & $-3.16761 \cdot 10^{5}$ & \textbf{20.70} & \textbf{0.00}\\
\midrule
7000 & big-M50 + warm start & $-3.72610 \cdot 10^{5}$ & 3600.08 & 8.33\\
7000 & big-M20 + warm start & $-3.72610 \cdot 10^{5}$ & 3600.41 & 8.13\\
7000 & big-M5 + warm start & $-3.72610 \cdot 10^{5}$ & 1752.62 & 0.00\\
7000 & ours & $-3.72610 \cdot 10^{5}$ & \textbf{1.98} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & big-M50 + warm start & $-3.33604 \cdot 10^{5}$ & 3600.17 & 18.79\\
3000 & big-M20 + warm start & $-3.33604 \cdot 10^{5}$ & 3600.12 & 16.11\\
3000 & big-M5 + warm start & $-3.33604 \cdot 10^{5}$ & \textbf{3600.20} & \textbf{7.53}\\
3000 & ours & $-3.33604 \cdot 10^{5}$ & 3600.58 & 19.57\\
\midrule
4000 & big-M50 + warm start & $-4.53261 \cdot 10^{5}$ & 3600.17 & 14.98\\
4000 & big-M20 + warm start & $-4.53261 \cdot 10^{5}$ & 3600.77 & 13.50\\
4000 & big-M5 + warm start & $-4.53261 \cdot 10^{5}$ & 3600.23 & 6.23\\
4000 & ours & $-4.53261 \cdot 10^{5}$ & \textbf{3600.25} & \textbf{0.63}\\
\midrule
5000 & big-M50 + warm start & $-5.63007 \cdot 10^{5}$ & 3600.29 & 11.70\\
5000 & big-M20 + warm start & $-5.63007 \cdot 10^{5}$ & 3600.07 & 11.25\\
5000 & big-M5 + warm start & $-5.63007 \cdot 10^{5}$ & 3600.32 & 3.38\\
5000 & ours & $-5.63007 \cdot 10^{5}$ & \textbf{36.97} & \textbf{0.00}\\
\midrule
6000 & big-M50 + warm start & $-6.57799 \cdot 10^{5}$ & 3600.94 & 9.98\\
6000 & big-M20 + warm start & $-6.57799 \cdot 10^{5}$ & 3600.28 & 9.36\\
6000 & big-M5 + warm start & $-6.57799 \cdot 10^{5}$ & 3600.06 & 2.89\\
6000 & ours & $-6.57799 \cdot 10^{5}$ & \textbf{20.75} & \textbf{0.00}\\
\midrule
7000 & big-M50 + warm start & $-7.72267 \cdot 10^{5}$ & 3600.55 & 8.33\\
7000 & big-M20 + warm start & $-7.72267 \cdot 10^{5}$ & 3600.07 & 7.85\\
7000 & big-M5 + warm start & $-7.72267 \cdot 10^{5}$ & 3600.65 & 2.40\\
7000 & ours & $-7.72267 \cdot 10^{5}$ & \textbf{21.02} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & big-M50 + warm start & $-7.41187 \cdot 10^{5}$ & 3600.76 & 18.15\\
3000 & big-M20 + warm start & $-7.41187 \cdot 10^{5}$ & 3600.29 & 14.15\\
3000 & big-M5 + warm start & $-7.41187 \cdot 10^{5}$ & \textbf{3600.04} & \textbf{5.94}\\
3000 & ours & $-7.41187 \cdot 10^{5}$ & 3601.14 & 19.60\\
\midrule
4000 & big-M50 + warm start & $-1.00287 \cdot 10^{6}$ & 3600.07 & 14.98\\
4000 & big-M20 + warm start & $-1.00287 \cdot 10^{6}$ & 3600.10 & 11.81\\
4000 & big-M5 + warm start & $-1.00287 \cdot 10^{6}$ & 3600.04 & 5.06\\
4000 & ours & $-1.00287 \cdot 10^{6}$ & \textbf{3600.37} & \textbf{1.88}\\
\midrule
5000 & big-M50 + warm start & $-1.24027 \cdot 10^{6}$ & 3600.05 & 11.88\\
5000 & big-M20 + warm start & $-1.24027 \cdot 10^{6}$ & 3600.49 & 10.26\\
5000 & big-M5 + warm start & $-1.24027 \cdot 10^{6}$ & 3600.24 & 4.34\\
5000 & ours & $-1.24027 \cdot 10^{6}$ & \textbf{466.42} & \textbf{0.00}\\
\midrule
6000 & big-M50 + warm start & $-1.45417 \cdot 10^{6}$ & 3600.45 & 9.78\\
6000 & big-M20 + warm start & $-1.45417 \cdot 10^{6}$ & 3600.26 & 9.06\\
6000 & big-M5 + warm start & $-1.45417 \cdot 10^{6}$ & 3600.07 & 3.94\\
6000 & ours & $-1.45417 \cdot 10^{6}$ & \textbf{57.67} & \textbf{0.00}\\
\midrule
7000 & big-M50 + warm start & $-1.70483 \cdot 10^{6}$ & 3601.38 & 8.34\\
7000 & big-M20 + warm start & $-1.70483 \cdot 10^{6}$ & 3600.06 & 7.77\\
7000 & big-M5 + warm start & $-1.70483 \cdot 10^{6}$ & 3600.05 & 3.39\\
7000 & ours & $-1.70483 \cdot 10^{6}$ & \textbf{21.42} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.7$, $\lambda_2=0.001$). All baselines use our beam search solution as a warm start.}
\label{appendix_tab:bigM_expt2_rho=0.7_yes_warmstart_lambda2=0.001}
\end{table}

%-------------------------rho=0.9------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & big-M50 + warm start & $-2.78521 \cdot 10^{6}$ & 3600.74 & 15.90\\
3000 & big-M20 + warm start & $-2.78521 \cdot 10^{6}$ & 3600.24 & 10.37\\
3000 & big-M5 + warm start & $-2.78521 \cdot 10^{6}$ & \textbf{3600.32} & \textbf{3.69}\\
3000 & ours & $-2.78521 \cdot 10^{6}$ & 3600.01 & 19.60\\
\midrule
4000 & big-M50 + warm start & $-3.75203 \cdot 10^{6}$ & 3600.07 & 13.33\\
4000 & big-M20 + warm start & $-3.75203 \cdot 10^{6}$ & 3600.24 & 8.64\\
4000 & big-M5 + warm start & $-3.75203 \cdot 10^{6}$ & \textbf{3600.16} & \textbf{3.16}\\
4000 & ours & $-3.75203 \cdot 10^{6}$ & 3600.42 & 3.50\\
\midrule
5000 & big-M50 + warm start & $-4.61877 \cdot 10^{6}$ & 3601.36 & 11.37\\
5000 & big-M20 + warm start & $-4.61877 \cdot 10^{6}$ & 3600.23 & 7.62\\
5000 & big-M5 + warm start & $-4.61877 \cdot 10^{6}$ & 3600.07 & 2.72\\
5000 & ours & $-4.61877 \cdot 10^{6}$ & \textbf{3600.57} & \textbf{0.93}\\
\midrule
6000 & big-M50 + warm start & $-5.43826 \cdot 10^{6}$ & 3600.22 & 9.77\\
6000 & big-M20 + warm start & $-5.43826 \cdot 10^{6}$ & 3601.07 & 6.92\\
6000 & big-M5 + warm start & $-5.43826 \cdot 10^{6}$ & 3600.43 & 2.50\\
6000 & ours & $-5.43826 \cdot 10^{6}$ & \textbf{3600.65} & \textbf{0.33}\\
\midrule
7000 & big-M50 + warm start & $-6.36767 \cdot 10^{6}$ & 3600.12 & 8.22\\
7000 & big-M20 + warm start & $-6.36767 \cdot 10^{6}$ & 3600.57 & 6.06\\
7000 & big-M5 + warm start & $-6.36767 \cdot 10^{6}$ & 3600.04 & 2.23\\
7000 & ours & $-6.36767 \cdot 10^{6}$ & \textbf{3600.78} & \textbf{0.11}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & big-M50 & $-6.34575 \cdot 10^{4}$ & 3600.07 & 19.14\\
3000 & big-M20 & $-6.34575 \cdot 10^{4}$ & 3600.11 & 18.10\\
3000 & big-M5 & $-6.34575 \cdot 10^{4}$ & \textbf{2452.71} & \textbf{0.00}\\
3000 & ours & $-6.34575 \cdot 10^{4}$ & 3600.33 & 19.31\\
\midrule
4000 & big-M50 & $-8.64284 \cdot 10^{4}$ & 3600.23 & 15.33\\
4000 & big-M20 & $-8.64284 \cdot 10^{4}$ & 3600.11 & 14.04\\
4000 & big-M5 & $-8.64284 \cdot 10^{4}$ & 1675.19 & 0.00\\
4000 & ours & $-8.64284 \cdot 10^{4}$ & \textbf{20.81} & \textbf{0.00}\\
\midrule
5000 & big-M50 & $-1.09575 \cdot 10^{5}$ & 3600.08 & 11.60\\
5000 & big-M20 & $-1.09575 \cdot 10^{5}$ & 3600.07 & 9.94\\
5000 & big-M5 & $-1.09575 \cdot 10^{5}$ & 1316.91 & 0.00\\
5000 & ours & $-1.09575 \cdot 10^{5}$ & \textbf{20.65} & \textbf{0.00}\\
\midrule
6000 & big-M50 & $-1.27642 \cdot 10^{5}$ & 3601.02 & 9.92\\
6000 & big-M20 & $-1.27642 \cdot 10^{5}$ & 3600.06 & 9.92\\
6000 & big-M5 & $-1.27642 \cdot 10^{5}$ & 1040.84 & 0.00\\
6000 & ours & $-1.27642 \cdot 10^{5}$ & \textbf{1.70} & \textbf{0.00}\\
\midrule
7000 & big-M50 & $-1.50613 \cdot 10^{5}$ & 3600.45 & 8.32\\
7000 & big-M20 & $-1.50613 \cdot 10^{5}$ & 3600.10 & 5.74\\
7000 & big-M5 & $-1.50613 \cdot 10^{5}$ & 901.46 & 0.00\\
7000 & ours & $-1.50613 \cdot 10^{5}$ & \textbf{1.67} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.1$, $\lambda_2=0.1$).}
\label{appendix_tab:bigM_expt2_rho=0.1_no_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.3------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & big-M50 & $-1.59508 \cdot 10^{5}$ & 3601.50 & 19.07\\
3000 & big-M20 & $-1.59508 \cdot 10^{5}$ & 3600.41 & 17.35\\
3000 & big-M5 & $-1.59508 \cdot 10^{5}$ & \textbf{3600.05} & \textbf{6.40}\\
3000 & ours & $-1.59508 \cdot 10^{5}$ & 3600.27 & 19.40\\
\midrule
4000 & big-M50 & $-2.17573 \cdot 10^{5}$ & 3600.23 & 14.78\\
4000 & big-M20 & $-2.17573 \cdot 10^{5}$ & 3600.11 & 14.34\\
4000 & big-M5 & $-2.17573 \cdot 10^{5}$ & 3600.36 & 4.63\\
4000 & ours & $-2.17573 \cdot 10^{5}$ & \textbf{99.53} & \textbf{0.00}\\
\midrule
5000 & big-M50 & $-2.71985 \cdot 10^{5}$ & 3600.09 & 11.22\\
5000 & big-M20 & $-2.71985 \cdot 10^{5}$ & 3600.06 & 11.29\\
5000 & big-M5 & $-2.71985 \cdot 10^{5}$ & 2986.61 & 0.00\\
5000 & ours & $-2.71985 \cdot 10^{5}$ & \textbf{21.01} & \textbf{0.00}\\
\midrule
6000 & big-M50 & $-3.16760 \cdot 10^{5}$ & 3600.07 & 9.96\\
6000 & big-M20 & $-3.16760 \cdot 10^{5}$ & 3601.06 & 9.95\\
6000 & big-M5 & $-3.16760 \cdot 10^{5}$ & 2025.19 & 0.00\\
6000 & ours & $-3.16760 \cdot 10^{5}$ & \textbf{20.91} & \textbf{0.00}\\
\midrule
7000 & big-M50 & $-3.72609 \cdot 10^{5}$ & 3600.80 & 8.33\\
7000 & big-M20 & $-3.72609 \cdot 10^{5}$ & 3600.81 & 8.12\\
7000 & big-M5 & $-3.72609 \cdot 10^{5}$ & 1452.72 & 0.00\\
7000 & ours & $-3.72609 \cdot 10^{5}$ & \textbf{1.73} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.3$, $\lambda_2=0.1$).}
\label{appendix_tab:bigM_expt2_rho=0.3_no_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.5------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & big-M50 & $-3.33603 \cdot 10^{5}$ & 3601.02 & 18.78\\
3000 & big-M20 & $-3.33603 \cdot 10^{5}$ & 3600.70 & 16.11\\
3000 & big-M5 & $-3.33603 \cdot 10^{5}$ & \textbf{3600.22} & \textbf{7.55}\\
3000 & ours & $-3.33603 \cdot 10^{5}$ & 3600.68 & 19.44\\
\midrule
4000 & big-M50 & $-4.53260 \cdot 10^{5}$ & 3600.12 & 14.95\\
4000 & big-M20 & $-4.53260 \cdot 10^{5}$ & 3600.25 & 13.47\\
4000 & big-M5 & $-4.53260 \cdot 10^{5}$ & 3600.05 & 6.23\\
4000 & ours & $-4.53260 \cdot 10^{5}$ & \textbf{3600.41} & \textbf{0.62}\\
\midrule
5000 & big-M50 & $-5.63006 \cdot 10^{5}$ & 3600.07 & 11.69\\
5000 & big-M20 & $-5.63006 \cdot 10^{5}$ & 3601.43 & 11.26\\
5000 & big-M5 & $-5.63006 \cdot 10^{5}$ & 3600.31 & 3.51\\
5000 & ours & $-5.63006 \cdot 10^{5}$ & \textbf{37.26} & \textbf{0.00}\\
\midrule
6000 & big-M50 & $-6.57798 \cdot 10^{5}$ & 3600.53 & 9.98\\
6000 & big-M20 & $-6.57798 \cdot 10^{5}$ & 3600.62 & 9.36\\
6000 & big-M5 & $-6.57798 \cdot 10^{5}$ & 3600.05 & 2.82\\
6000 & ours & $-6.57798 \cdot 10^{5}$ & \textbf{20.64} & \textbf{0.00}\\
\midrule
7000 & big-M50 & $-7.72266 \cdot 10^{5}$ & 3600.96 & 8.33\\
7000 & big-M20 & $-7.72266 \cdot 10^{5}$ & 3600.57 & 7.80\\
7000 & big-M5 & $-7.72266 \cdot 10^{5}$ & 3600.14 & 2.34\\
7000 & ours & $-7.72266 \cdot 10^{5}$ & \textbf{20.91} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.5$, $\lambda_2=0.1$).}
\label{appendix_tab:bigM_expt2_rho=0.5_no_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.7------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & big-M50 & $-7.41186 \cdot 10^{5}$ & 3600.75 & 18.15\\
3000 & big-M20 & $-7.41186 \cdot 10^{5}$ & 3600.78 & 14.15\\
3000 & big-M5 & $-7.41186 \cdot 10^{5}$ & \textbf{3600.34} & \textbf{5.92}\\
3000 & ours & $-7.41186 \cdot 10^{5}$ & 3600.59 & 19.46\\
\midrule
4000 & big-M50 & $-1.00287 \cdot 10^{6}$ & 3600.07 & 14.98\\
4000 & big-M20 & $-1.00287 \cdot 10^{6}$ & 3600.06 & 12.06\\
4000 & big-M5 & $-1.00287 \cdot 10^{6}$ & 3600.36 & 5.06\\
4000 & ours & $-1.00287 \cdot 10^{6}$ & \textbf{3600.08} & \textbf{1.88}\\
\midrule
5000 & big-M50 & $-1.24027 \cdot 10^{6}$ & 3600.07 & 11.88\\
5000 & big-M20 & $-1.24027 \cdot 10^{6}$ & 3600.08 & 10.26\\
5000 & big-M5 & $-1.24027 \cdot 10^{6}$ & 3600.22 & 4.34\\
5000 & ours & $-1.24027 \cdot 10^{6}$ & \textbf{469.43} & \textbf{0.00}\\
\midrule
6000 & big-M50 & $-1.45416 \cdot 10^{6}$ & 3601.17 & 9.78\\
6000 & big-M20 & $-1.45416 \cdot 10^{6}$ & 3600.60 & 9.11\\
6000 & big-M5 & $-1.45416 \cdot 10^{6}$ & 3600.20 & 3.94\\
6000 & ours & $-1.45416 \cdot 10^{6}$ & \textbf{59.16} & \textbf{0.00}\\
\midrule
7000 & big-M50 & $-1.70483 \cdot 10^{6}$ & 3602.06 & 8.34\\
7000 & big-M20 & $-1.70483 \cdot 10^{6}$ & 3600.61 & 7.77\\
7000 & big-M5 & $-1.70483 \cdot 10^{6}$ & 3600.22 & 3.39\\
7000 & ours & $-1.70483 \cdot 10^{6}$ & \textbf{21.12} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.7$, $\lambda_2=0.1$).}
\label{appendix_tab:bigM_expt2_rho=0.7_no_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.9------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & big-M50 & $-2.78468 \cdot 10^{6}$ & 3600.31 & 15.93\\
3000 & big-M20 & $-2.78521 \cdot 10^{6}$ & 3600.05 & 10.59\\
3000 & big-M5 & $-2.78521 \cdot 10^{6}$ & \textbf{3600.09} & \textbf{3.69}\\
3000 & ours & $-2.78521 \cdot 10^{6}$ & 3600.23 & 19.46\\
\midrule
4000 & big-M50 & $-3.75203 \cdot 10^{6}$ & 3600.08 & 13.35\\
4000 & big-M20 & $-3.75203 \cdot 10^{6}$ & 3600.04 & 8.60\\
4000 & big-M5 & $-3.75203 \cdot 10^{6}$ & \textbf{3600.14} & \textbf{3.16}\\
4000 & ours & $-3.75203 \cdot 10^{6}$ & 3601.10 & 3.50\\
\midrule
5000 & big-M50 & $-4.61877 \cdot 10^{6}$ & 3600.08 & 11.40\\
5000 & big-M20 & $-4.61877 \cdot 10^{6}$ & 3600.05 & 7.62\\
5000 & big-M5 & $-4.61877 \cdot 10^{6}$ & 3600.16 & 2.72\\
5000 & ours & $-4.61877 \cdot 10^{6}$ & \textbf{3600.40} & \textbf{0.93}\\
\midrule
6000 & big-M50 & $-5.43826 \cdot 10^{6}$ & 3600.23 & 9.79\\
6000 & big-M20 & $-5.43826 \cdot 10^{6}$ & 3600.11 & 6.92\\
6000 & big-M5 & $-5.43826 \cdot 10^{6}$ & 3600.17 & 2.50\\
6000 & ours & $-5.43826 \cdot 10^{6}$ & \textbf{3600.26} & \textbf{0.33}\\
\midrule
7000 & big-M50 & $-6.36767 \cdot 10^{6}$ & 3600.07 & 8.22\\
7000 & big-M20 & $-6.36767 \cdot 10^{6}$ & 3600.24 & 6.06\\
7000 & big-M5 & $-6.36767 \cdot 10^{6}$ & 3600.05 & 2.25\\
7000 & ours & $-6.36767 \cdot 10^{6}$ & \textbf{3600.58} & \textbf{0.11}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & big-M50 + warm start & $-6.34575 \cdot 10^{4}$ & 3600.12 & 19.14\\
3000 & big-M20 + warm start & $-6.34575 \cdot 10^{4}$ & 3600.22 & 18.10\\
3000 & big-M5 + warm start & $-6.34575 \cdot 10^{4}$ & \textbf{2424.12} & \textbf{0.00}\\
3000 & ours & $-6.34575 \cdot 10^{4}$ & 3600.33 & 19.31\\
\midrule
4000 & big-M50 + warm start & $-8.64284 \cdot 10^{4}$ & 3600.05 & 15.33\\
4000 & big-M20 + warm start & $-8.64284 \cdot 10^{4}$ & 3600.18 & 14.04\\
4000 & big-M5 + warm start & $-8.64284 \cdot 10^{4}$ & 1702.95 & 0.00\\
4000 & ours & $-8.64284 \cdot 10^{4}$ & \textbf{20.81} & \textbf{0.00}\\
\midrule
5000 & big-M50 + warm start & $-1.09575 \cdot 10^{5}$ & 3601.88 & 11.60\\
5000 & big-M20 + warm start & $-1.09575 \cdot 10^{5}$ & 3600.31 & 9.94\\
5000 & big-M5 + warm start & $-1.09575 \cdot 10^{5}$ & 1284.19 & 0.00\\
5000 & ours & $-1.09575 \cdot 10^{5}$ & \textbf{20.65} & \textbf{0.00}\\
\midrule
6000 & big-M50 + warm start & $-1.27642 \cdot 10^{5}$ & 3600.62 & 9.93\\
6000 & big-M20 + warm start & $-1.27642 \cdot 10^{5}$ & 3600.15 & 9.92\\
6000 & big-M5 + warm start & $-1.27642 \cdot 10^{5}$ & 1004.13 & 0.00\\
6000 & ours & $-1.27642 \cdot 10^{5}$ & \textbf{1.70} & \textbf{0.00}\\
\midrule
7000 & big-M50 + warm start & $-1.50613 \cdot 10^{5}$ & 3600.07 & 8.32\\
7000 & big-M20 + warm start & $-1.50613 \cdot 10^{5}$ & 3600.06 & 5.74\\
7000 & big-M5 + warm start & $-1.50613 \cdot 10^{5}$ & 794.91 & 0.00\\
7000 & ours & $-1.50613 \cdot 10^{5}$ & \textbf{1.67} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.1$, $\lambda_2=0.1$). All baselines use our beam search solution as a warm start.}
\label{appendix_tab:bigM_expt2_rho=0.1_yes_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.3------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & big-M50 + warm start & $-1.59508 \cdot 10^{5}$ & 3600.22 & 19.07\\
3000 & big-M20 + warm start & $-1.59508 \cdot 10^{5}$ & 3600.22 & 17.30\\
3000 & big-M5 + warm start & $-1.59508 \cdot 10^{5}$ & \textbf{3600.05} & \textbf{6.35}\\
3000 & ours & $-1.59508 \cdot 10^{5}$ & 3600.27 & 19.40\\
\midrule
4000 & big-M50 + warm start & $-2.17573 \cdot 10^{5}$ & 3600.10 & 14.78\\
4000 & big-M20 + warm start & $-2.17573 \cdot 10^{5}$ & 3600.06 & 14.34\\
4000 & big-M5 + warm start & $-2.17573 \cdot 10^{5}$ & 3600.04 & 4.63\\
4000 & ours & $-2.17573 \cdot 10^{5}$ & \textbf{99.53} & \textbf{0.00}\\
\midrule
5000 & big-M50 + warm start & $-2.71985 \cdot 10^{5}$ & 3600.07 & 11.22\\
5000 & big-M20 + warm start & $-2.71985 \cdot 10^{5}$ & 3600.10 & 11.29\\
5000 & big-M5 + warm start & $-2.71985 \cdot 10^{5}$ & 2980.53 & 0.00\\
5000 & ours & $-2.71985 \cdot 10^{5}$ & \textbf{21.01} & \textbf{0.00}\\
\midrule
6000 & big-M50 + warm start & $-3.16760 \cdot 10^{5}$ & 3600.07 & 9.96\\
6000 & big-M20 + warm start & $-3.16760 \cdot 10^{5}$ & 3600.74 & 9.95\\
6000 & big-M5 + warm start & $-3.16760 \cdot 10^{5}$ & 2034.39 & 0.00\\
6000 & ours & $-3.16760 \cdot 10^{5}$ & \textbf{20.91} & \textbf{0.00}\\
\midrule
7000 & big-M50 + warm start & $-3.72609 \cdot 10^{5}$ & 3601.58 & 8.33\\
7000 & big-M20 + warm start & $-3.72609 \cdot 10^{5}$ & 3600.38 & 8.12\\
7000 & big-M5 + warm start & $-3.72609 \cdot 10^{5}$ & 1513.64 & 0.00\\
7000 & ours & $-3.72609 \cdot 10^{5}$ & \textbf{1.73} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.3$, $\lambda_2=0.1$). All baselines use our beam search solution as a warm start.}
\label{appendix_tab:bigM_expt2_rho=0.3_yes_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.5------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & big-M50 + warm start & $-3.33603 \cdot 10^{5}$ & 3601.53 & 18.78\\
3000 & big-M20 + warm start & $-3.33603 \cdot 10^{5}$ & 3600.81 & 16.11\\
3000 & big-M5 + warm start & $-3.33603 \cdot 10^{5}$ & \textbf{3600.22} & \textbf{7.55}\\
3000 & ours & $-3.33603 \cdot 10^{5}$ & 3600.68 & 19.44\\
\midrule
4000 & big-M50 + warm start & $-4.53260 \cdot 10^{5}$ & 3600.07 & 15.04\\
4000 & big-M20 + warm start & $-4.53260 \cdot 10^{5}$ & 3600.26 & 13.47\\
4000 & big-M5 + warm start & $-4.53260 \cdot 10^{5}$ & 3600.21 & 6.23\\
4000 & ours & $-4.53260 \cdot 10^{5}$ & \textbf{3600.41} & \textbf{0.62}\\
\midrule
5000 & big-M50 + warm start & $-5.63006 \cdot 10^{5}$ & 3601.70 & 11.69\\
5000 & big-M20 + warm start & $-5.63006 \cdot 10^{5}$ & 3600.25 & 11.26\\
5000 & big-M5 + warm start & $-5.63006 \cdot 10^{5}$ & 3600.05 & 3.43\\
5000 & ours & $-5.63006 \cdot 10^{5}$ & \textbf{37.26} & \textbf{0.00}\\
\midrule
6000 & big-M50 + warm start & $-6.57798 \cdot 10^{5}$ & 3600.18 & 9.98\\
6000 & big-M20 + warm start & $-6.57798 \cdot 10^{5}$ & 3600.55 & 9.36\\
6000 & big-M5 + warm start & $-6.57798 \cdot 10^{5}$ & 3600.04 & 2.89\\
6000 & ours & $-6.57798 \cdot 10^{5}$ & \textbf{20.64} & \textbf{0.00}\\
\midrule
7000 & big-M50 + warm start & $-7.72266 \cdot 10^{5}$ & 3600.63 & 8.33\\
7000 & big-M20 + warm start & $-7.72266 \cdot 10^{5}$ & 3600.06 & 7.80\\
7000 & big-M5 + warm start & $-7.72266 \cdot 10^{5}$ & 3600.15 & 2.46\\
7000 & ours & $-7.72266 \cdot 10^{5}$ & \textbf{20.91} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.5$, $\lambda_2=0.1$). All baselines use our beam search solution as a warm start.}
\label{appendix_tab:bigM_expt2_rho=0.5_yes_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.7------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & big-M50 + warm start & $-7.41186 \cdot 10^{5}$ & 3601.56 & 18.15\\
3000 & big-M20 + warm start & $-7.41186 \cdot 10^{5}$ & 3600.35 & 14.15\\
3000 & big-M5 + warm start & $-7.41186 \cdot 10^{5}$ & \textbf{3600.27} & \textbf{5.92}\\
3000 & ours & $-7.41186 \cdot 10^{5}$ & 3600.59 & 19.46\\
\midrule
4000 & big-M50 + warm start & $-1.00287 \cdot 10^{6}$ & 3600.09 & 14.98\\
4000 & big-M20 + warm start & $-1.00287 \cdot 10^{6}$ & 3600.12 & 12.06\\
4000 & big-M5 + warm start & $-1.00287 \cdot 10^{6}$ & 3600.07 & 5.06\\
4000 & ours & $-1.00287 \cdot 10^{6}$ & \textbf{3600.08} & \textbf{1.88}\\
\midrule
5000 & big-M50 + warm start & $-1.24027 \cdot 10^{6}$ & 3600.40 & 11.88\\
5000 & big-M20 + warm start & $-1.24027 \cdot 10^{6}$ & 3600.98 & 10.26\\
5000 & big-M5 + warm start & $-1.24027 \cdot 10^{6}$ & 3600.22 & 4.34\\
5000 & ours & $-1.24027 \cdot 10^{6}$ & \textbf{469.43} & \textbf{0.00}\\
\midrule
6000 & big-M50 + warm start & $-1.45416 \cdot 10^{6}$ & 3600.05 & 9.78\\
6000 & big-M20 + warm start & $-1.45416 \cdot 10^{6}$ & 3600.06 & 9.06\\
6000 & big-M5 + warm start & $-1.45416 \cdot 10^{6}$ & 3600.19 & 3.94\\
6000 & ours & $-1.45416 \cdot 10^{6}$ & \textbf{59.16} & \textbf{0.00}\\
\midrule
7000 & big-M50 + warm start & $-1.70483 \cdot 10^{6}$ & 3600.07 & 8.34\\
7000 & big-M20 + warm start & $-1.70483 \cdot 10^{6}$ & 3600.28 & 7.77\\
7000 & big-M5 + warm start & $-1.70483 \cdot 10^{6}$ & 3600.24 & 3.39\\
7000 & ours & $-1.70483 \cdot 10^{6}$ & \textbf{21.12} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.7$, $\lambda_2=0.1$). All baselines use our beam search solution as a warm start.}
\label{appendix_tab:bigM_expt2_rho=0.7_yes_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.9------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & big-M50 + warm start & $-2.78521 \cdot 10^{6}$ & 3600.07 & 15.91\\
3000 & big-M20 + warm start & $-2.78521 \cdot 10^{6}$ & 3600.71 & 10.37\\
3000 & big-M5 + warm start & $-2.78521 \cdot 10^{6}$ & \textbf{3600.08} & \textbf{3.69}\\
3000 & ours & $-2.78521 \cdot 10^{6}$ & 3600.23 & 19.46\\
\midrule
4000 & big-M50 + warm start & $-3.75203 \cdot 10^{6}$ & 3600.27 & 13.35\\
4000 & big-M20 + warm start & $-3.75203 \cdot 10^{6}$ & 3600.05 & 8.60\\
4000 & big-M5 + warm start & $-3.75203 \cdot 10^{6}$ & \textbf{3600.09} & \textbf{3.16}\\
4000 & ours & $-3.75203 \cdot 10^{6}$ & 3601.10 & 3.50\\
\midrule
5000 & big-M50 + warm start & $-4.61877 \cdot 10^{6}$ & 3600.12 & 11.40\\
5000 & big-M20 + warm start & $-4.61877 \cdot 10^{6}$ & 3600.06 & 7.62\\
5000 & big-M5 + warm start & $-4.61877 \cdot 10^{6}$ & 3600.09 & 2.72\\
5000 & ours & $-4.61877 \cdot 10^{6}$ & \textbf{3600.40} & \textbf{0.93}\\
\midrule
6000 & big-M50 + warm start & $-5.43826 \cdot 10^{6}$ & 3600.07 & 9.79\\
6000 & big-M20 + warm start & $-5.43826 \cdot 10^{6}$ & 3600.33 & 6.97\\
6000 & big-M5 + warm start & $-5.43826 \cdot 10^{6}$ & 3600.24 & 2.50\\
6000 & ours & $-5.43826 \cdot 10^{6}$ & \textbf{3600.26} & \textbf{0.33}\\
\midrule
7000 & big-M50 + warm start & $-6.36767 \cdot 10^{6}$ & 3600.07 & 8.22\\
7000 & big-M20 + warm start & $-6.36767 \cdot 10^{6}$ & 3600.67 & 6.06\\
7000 & big-M5 + warm start & $-6.36767 \cdot 10^{6}$ & 3600.07 & 2.25\\
7000 & ours & $-6.36767 \cdot 10^{6}$ & \textbf{3600.58} & \textbf{0.11}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & big-M50 & $-6.33576 \cdot 10^{4}$ & 3600.31 & 18.47\\
3000 & big-M20 & $-6.33576 \cdot 10^{4}$ & 3600.43 & 17.82\\
3000 & big-M5 & $-6.33576 \cdot 10^{4}$ & \textbf{2349.33} & \textbf{0.00}\\
3000 & ours & $-6.33576 \cdot 10^{4}$ & 3601.41 & 4.54\\
\midrule
4000 & big-M50 & $-8.63287 \cdot 10^{4}$ & 3600.85 & 15.21\\
4000 & big-M20 & $-8.63287 \cdot 10^{4}$ & 3600.06 & 13.93\\
4000 & big-M5 & $-8.63287 \cdot 10^{4}$ & 1577.17 & 0.00\\
4000 & ours & $-8.63287 \cdot 10^{4}$ & \textbf{20.33} & \textbf{0.00}\\
\midrule
5000 & big-M50 & $-1.09474 \cdot 10^{5}$ & 3600.28 & 11.85\\
5000 & big-M20 & $-1.09474 \cdot 10^{5}$ & 3600.55 & 10.17\\
5000 & big-M5 & $-1.09474 \cdot 10^{5}$ & 1627.54 & 0.00\\
5000 & ours & $-1.09474 \cdot 10^{5}$ & \textbf{20.71} & \textbf{0.00}\\
\midrule
6000 & big-M50 & $-1.27542 \cdot 10^{5}$ & 3600.37 & 9.90\\
6000 & big-M20 & $-1.27542 \cdot 10^{5}$ & 3600.09 & 9.81\\
6000 & big-M5 & $-1.27542 \cdot 10^{5}$ & 1071.17 & 0.00\\
6000 & ours & $-1.27542 \cdot 10^{5}$ & \textbf{1.69} & \textbf{0.00}\\
\midrule
7000 & big-M50 & $-1.50512 \cdot 10^{5}$ & 3600.56 & 8.31\\
7000 & big-M20 & $-1.50512 \cdot 10^{5}$ & 3600.07 & 8.30\\
7000 & big-M5 & $-1.50512 \cdot 10^{5}$ & 856.04 & 0.00\\
7000 & ours & $-1.50512 \cdot 10^{5}$ & \textbf{1.70} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.1$, $\lambda_2=10.0$).}
\label{appendix_tab:bigM_expt2_rho=0.1_no_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.3------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & big-M50 & $-1.59409 \cdot 10^{5}$ & 3600.72 & 18.52\\
3000 & big-M20 & $-1.59409 \cdot 10^{5}$ & 3600.07 & 17.23\\
3000 & big-M5 & $-1.59409 \cdot 10^{5}$ & 3600.44 & 5.92\\
3000 & ours & $-1.59409 \cdot 10^{5}$ & \textbf{3600.62} & \textbf{4.68}\\
\midrule
4000 & big-M50 & $-2.17472 \cdot 10^{5}$ & 3600.07 & 14.64\\
4000 & big-M20 & $-2.17472 \cdot 10^{5}$ & 3600.82 & 14.15\\
4000 & big-M5 & $-2.17472 \cdot 10^{5}$ & 3600.05 & 4.05\\
4000 & ours & $-2.17472 \cdot 10^{5}$ & \textbf{86.90} & \textbf{0.00}\\
\midrule
5000 & big-M50 & $-2.71885 \cdot 10^{5}$ & 3603.74 & 11.16\\
5000 & big-M20 & $-2.71885 \cdot 10^{5}$ & 3601.16 & 11.14\\
5000 & big-M5 & $-2.71885 \cdot 10^{5}$ & 2522.90 & 0.00\\
5000 & ours & $-2.71885 \cdot 10^{5}$ & \textbf{20.75} & \textbf{0.00}\\
\midrule
6000 & big-M50 & $-3.16660 \cdot 10^{5}$ & 3600.07 & 9.93\\
6000 & big-M20 & $-3.16660 \cdot 10^{5}$ & 3600.26 & 9.92\\
6000 & big-M5 & $-3.16660 \cdot 10^{5}$ & 1893.58 & 0.00\\
6000 & ours & $-3.16660 \cdot 10^{5}$ & \textbf{21.05} & \textbf{0.00}\\
\midrule
7000 & big-M50 & $-3.72509 \cdot 10^{5}$ & 3601.17 & 8.31\\
7000 & big-M20 & $-3.72509 \cdot 10^{5}$ & 3600.31 & 8.29\\
7000 & big-M5 & $-3.72509 \cdot 10^{5}$ & 1472.84 & 0.00\\
7000 & ours & $-3.72509 \cdot 10^{5}$ & \textbf{1.71} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.3$, $\lambda_2=10.0$).}
\label{appendix_tab:bigM_expt2_rho=0.3_no_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.5------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & big-M50 & $-3.33503 \cdot 10^{5}$ & 3600.07 & 18.43\\
3000 & big-M20 & $-3.33503 \cdot 10^{5}$ & 3600.06 & 16.05\\
3000 & big-M5 & $-3.33503 \cdot 10^{5}$ & 3600.22 & 7.54\\
3000 & ours & $-3.33503 \cdot 10^{5}$ & \textbf{3600.25} & \textbf{6.21}\\
\midrule
4000 & big-M50 & $-4.53159 \cdot 10^{5}$ & 3600.16 & 14.84\\
4000 & big-M20 & $-4.53159 \cdot 10^{5}$ & 3600.90 & 13.44\\
4000 & big-M5 & $-4.53159 \cdot 10^{5}$ & 3600.21 & 6.24\\
4000 & ours & $-4.53159 \cdot 10^{5}$ & \textbf{3600.95} & \textbf{0.35}\\
\midrule
5000 & big-M50 & $-5.62906 \cdot 10^{5}$ & 3600.16 & 11.59\\
5000 & big-M20 & $-5.62906 \cdot 10^{5}$ & 3600.07 & 11.13\\
5000 & big-M5 & $-5.62906 \cdot 10^{5}$ & 3600.36 & 3.65\\
5000 & ours & $-5.62906 \cdot 10^{5}$ & \textbf{31.47} & \textbf{0.00}\\
\midrule
6000 & big-M50 & $-6.57698 \cdot 10^{5}$ & 3600.16 & 9.95\\
6000 & big-M20 & $-6.57698 \cdot 10^{5}$ & 3600.52 & 9.33\\
6000 & big-M5 & $-6.57698 \cdot 10^{5}$ & 3600.37 & 2.90\\
6000 & ours & $-6.57698 \cdot 10^{5}$ & \textbf{21.24} & \textbf{0.00}\\
\midrule
7000 & big-M50 & $-7.72166 \cdot 10^{5}$ & 3600.12 & 8.31\\
7000 & big-M20 & $-7.72166 \cdot 10^{5}$ & 3600.05 & 7.81\\
7000 & big-M5 & $-7.72166 \cdot 10^{5}$ & 3600.05 & 2.33\\
7000 & ours & $-7.72166 \cdot 10^{5}$ & \textbf{20.37} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.5$, $\lambda_2=10.0$).}
\label{appendix_tab:bigM_expt2_rho=0.5_no_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.7------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & big-M50 & $-7.41086 \cdot 10^{5}$ & 3600.65 & 17.88\\
3000 & big-M20 & $-7.41086 \cdot 10^{5}$ & 3600.14 & 14.12\\
3000 & big-M5 & $-7.41086 \cdot 10^{5}$ & \textbf{3600.35} & \textbf{5.94}\\
3000 & ours & $-7.41086 \cdot 10^{5}$ & 3600.48 & 8.32\\
\midrule
4000 & big-M50 & $-1.00277 \cdot 10^{6}$ & 3600.09 & 14.85\\
4000 & big-M20 & $-1.00277 \cdot 10^{6}$ & 3600.47 & 11.77\\
4000 & big-M5 & $-1.00277 \cdot 10^{6}$ & 3600.05 & 5.04\\
4000 & ours & $-1.00277 \cdot 10^{6}$ & \textbf{3600.62} & \textbf{1.66}\\
\midrule
5000 & big-M50 & $-1.24017 \cdot 10^{6}$ & 3600.25 & 11.82\\
5000 & big-M20 & $-1.24017 \cdot 10^{6}$ & 3600.06 & 10.25\\
5000 & big-M5 & $-1.24017 \cdot 10^{6}$ & 3600.22 & 4.34\\
5000 & ours & $-1.24017 \cdot 10^{6}$ & \textbf{386.72} & \textbf{0.00}\\
\midrule
6000 & big-M50 & $-1.45406 \cdot 10^{6}$ & 3600.07 & 9.75\\
6000 & big-M20 & $-1.44919 \cdot 10^{6}$ & 3600.53 & 9.46\\
6000 & big-M5 & $-1.45406 \cdot 10^{6}$ & 3600.20 & 3.95\\
6000 & ours & $-1.45406 \cdot 10^{6}$ & \textbf{54.13} & \textbf{0.00}\\
\midrule
7000 & big-M50 & $-1.70473 \cdot 10^{6}$ & 3600.81 & 8.32\\
7000 & big-M20 & $-1.70473 \cdot 10^{6}$ & 3600.06 & 7.68\\
7000 & big-M5 & $-1.70473 \cdot 10^{6}$ & 3600.20 & 3.41\\
7000 & ours & $-1.70473 \cdot 10^{6}$ & \textbf{21.30} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.7$, $\lambda_2=10.0$).}
\label{appendix_tab:bigM_expt2_rho=0.7_no_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.9------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & big-M50 & $-2.78507 \cdot 10^{6}$ & 3600.17 & 15.95\\
3000 & big-M20 & $-2.78507 \cdot 10^{6}$ & 3600.56 & 10.36\\
3000 & big-M5 & $-2.78507 \cdot 10^{6}$ & \textbf{3600.09} & \textbf{3.69}\\
3000 & ours & $-2.78507 \cdot 10^{6}$ & 3600.78 & 9.79\\
\midrule
4000 & big-M50 & $-3.75192 \cdot 10^{6}$ & 3600.06 & 13.19\\
4000 & big-M20 & $-3.75192 \cdot 10^{6}$ & 3600.05 & 8.60\\
4000 & big-M5 & $-3.75192 \cdot 10^{6}$ & \textbf{3600.41} & \textbf{3.16}\\
4000 & ours & $-3.75192 \cdot 10^{6}$ & 3600.32 & 3.23\\
\midrule
5000 & big-M50 & $-4.61867 \cdot 10^{6}$ & 3600.17 & 11.32\\
5000 & big-M20 & $-4.61867 \cdot 10^{6}$ & 3600.56 & 7.66\\
5000 & big-M5 & $-4.61867 \cdot 10^{6}$ & 3600.22 & 2.72\\
5000 & ours & $-4.61867 \cdot 10^{6}$ & \textbf{3600.30} & \textbf{0.89}\\
\midrule
6000 & big-M50 & $-5.43816 \cdot 10^{6}$ & 3600.12 & 9.75\\
6000 & big-M20 & $-5.43816 \cdot 10^{6}$ & 3600.33 & 6.91\\
6000 & big-M5 & $-5.43816 \cdot 10^{6}$ & 3600.20 & 2.50\\
6000 & ours & $-5.43816 \cdot 10^{6}$ & \textbf{3600.22} & \textbf{0.32}\\
\midrule
7000 & big-M50 & $-6.36757 \cdot 10^{6}$ & 3600.32 & 8.20\\
7000 & big-M20 & $-6.36757 \cdot 10^{6}$ & 3600.05 & 6.05\\
7000 & big-M5 & $-6.36757 \cdot 10^{6}$ & 3600.37 & 2.25\\
7000 & ours & $-6.36757 \cdot 10^{6}$ & \textbf{3600.06} & \textbf{0.10}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & big-M50 + warm start & $-6.33576 \cdot 10^{4}$ & 3600.12 & 18.47\\
3000 & big-M20 + warm start & $-6.33576 \cdot 10^{4}$ & 3600.44 & 17.82\\
3000 & big-M5 + warm start & $-6.33576 \cdot 10^{4}$ & \textbf{2370.86} & \textbf{0.00}\\
3000 & ours & $-6.33576 \cdot 10^{4}$ & 3601.41 & 4.54\\
\midrule
4000 & big-M50 + warm start & $-8.63287 \cdot 10^{4}$ & 3600.29 & 15.21\\
4000 & big-M20 + warm start & $-8.63287 \cdot 10^{4}$ & 3600.09 & 13.93\\
4000 & big-M5 + warm start & $-8.63287 \cdot 10^{4}$ & 1870.35 & 0.00\\
4000 & ours & $-8.63287 \cdot 10^{4}$ & \textbf{20.33} & \textbf{0.00}\\
\midrule
5000 & big-M50 + warm start & $-1.09474 \cdot 10^{5}$ & 3600.15 & 11.85\\
5000 & big-M20 + warm start & $-1.09474 \cdot 10^{5}$ & 3600.43 & 10.17\\
5000 & big-M5 + warm start & $-1.09474 \cdot 10^{5}$ & 1146.28 & 0.00\\
5000 & ours & $-1.09474 \cdot 10^{5}$ & \textbf{20.71} & \textbf{0.00}\\
\midrule
6000 & big-M50 + warm start & $-1.27542 \cdot 10^{5}$ & 3601.39 & 9.89\\
6000 & big-M20 + warm start & $-1.27542 \cdot 10^{5}$ & 3600.08 & 9.81\\
6000 & big-M5 + warm start & $-1.27542 \cdot 10^{5}$ & 1038.32 & 0.00\\
6000 & ours & $-1.27542 \cdot 10^{5}$ & \textbf{1.69} & \textbf{0.00}\\
\midrule
7000 & big-M50 + warm start & $-1.50512 \cdot 10^{5}$ & 3601.02 & 8.31\\
7000 & big-M20 + warm start & $-1.50512 \cdot 10^{5}$ & 3600.99 & 7.98\\
7000 & big-M5 + warm start & $-1.50512 \cdot 10^{5}$ & 853.59 & 0.00\\
7000 & ours & $-1.50512 \cdot 10^{5}$ & \textbf{1.70} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.1$, $\lambda_2=10.0$). All baselines use our beam search solution as a warm start.}
\label{appendix_tab:bigM_expt2_rho=0.1_yes_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.3------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & big-M50 + warm start & $-1.59409 \cdot 10^{5}$ & 3600.67 & 18.52\\
3000 & big-M20 + warm start & $-1.59409 \cdot 10^{5}$ & 3601.34 & 17.23\\
3000 & big-M5 + warm start & $-1.59409 \cdot 10^{5}$ & 3600.06 & 5.92\\
3000 & ours & $-1.59409 \cdot 10^{5}$ & \textbf{3600.62} & \textbf{4.68}\\
\midrule
4000 & big-M50 + warm start & $-2.17472 \cdot 10^{5}$ & 3600.08 & 14.64\\
4000 & big-M20 + warm start & $-2.17472 \cdot 10^{5}$ & 3600.35 & 14.15\\
4000 & big-M5 + warm start & $-2.17472 \cdot 10^{5}$ & 3600.06 & 3.77\\
4000 & ours & $-2.17472 \cdot 10^{5}$ & \textbf{86.90} & \textbf{0.00}\\
\midrule
5000 & big-M50 + warm start & $-2.71885 \cdot 10^{5}$ & 3600.07 & 11.16\\
5000 & big-M20 + warm start & $-2.71885 \cdot 10^{5}$ & 3600.19 & 11.09\\
5000 & big-M5 + warm start & $-2.71885 \cdot 10^{5}$ & 2700.47 & 0.00\\
5000 & ours & $-2.71885 \cdot 10^{5}$ & \textbf{20.75} & \textbf{0.00}\\
\midrule
6000 & big-M50 + warm start & $-3.16660 \cdot 10^{5}$ & 3600.06 & 9.93\\
6000 & big-M20 + warm start & $-3.16660 \cdot 10^{5}$ & 3600.74 & 9.92\\
6000 & big-M5 + warm start & $-3.16660 \cdot 10^{5}$ & 1742.17 & 0.00\\
6000 & ours & $-3.16660 \cdot 10^{5}$ & \textbf{21.05} & \textbf{0.00}\\
\midrule
7000 & big-M50 + warm start & $-3.72509 \cdot 10^{5}$ & 3601.61 & 8.31\\
7000 & big-M20 + warm start & $-3.72509 \cdot 10^{5}$ & 3600.25 & 8.11\\
7000 & big-M5 + warm start & $-3.72509 \cdot 10^{5}$ & 1466.07 & 0.00\\
7000 & ours & $-3.72509 \cdot 10^{5}$ & \textbf{1.71} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.3$, $\lambda_2=10.0$). All baselines use our beam search solution as a warm start.}
\label{appendix_tab:bigM_expt2_rho=0.3_yes_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.5------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & big-M50 + warm start & $-3.33503 \cdot 10^{5}$ & 3600.08 & 18.43\\
3000 & big-M20 + warm start & $-3.33503 \cdot 10^{5}$ & 3600.16 & 16.05\\
3000 & big-M5 + warm start & $-3.33503 \cdot 10^{5}$ & 3600.22 & 7.54\\
3000 & ours & $-3.33503 \cdot 10^{5}$ & \textbf{3600.25} & \textbf{6.21}\\
\midrule
4000 & big-M50 + warm start & $-4.53159 \cdot 10^{5}$ & 3600.06 & 14.84\\
4000 & big-M20 + warm start & $-4.53159 \cdot 10^{5}$ & 3600.21 & 13.44\\
4000 & big-M5 + warm start & $-4.53159 \cdot 10^{5}$ & 3600.22 & 6.24\\
4000 & ours & $-4.53159 \cdot 10^{5}$ & \textbf{3600.95} & \textbf{0.35}\\
\midrule
5000 & big-M50 + warm start & $-5.62906 \cdot 10^{5}$ & 3600.08 & 11.59\\
5000 & big-M20 + warm start & $-5.62906 \cdot 10^{5}$ & 3601.71 & 11.22\\
5000 & big-M5 + warm start & $-5.62906 \cdot 10^{5}$ & 3600.13 & 3.66\\
5000 & ours & $-5.62906 \cdot 10^{5}$ & \textbf{31.47} & \textbf{0.00}\\
\midrule
6000 & big-M50 + warm start & $-6.57698 \cdot 10^{5}$ & 3600.14 & 9.95\\
6000 & big-M20 + warm start & $-6.57698 \cdot 10^{5}$ & 3600.97 & 9.33\\
6000 & big-M5 + warm start & $-6.57698 \cdot 10^{5}$ & 3600.14 & 2.91\\
6000 & ours & $-6.57698 \cdot 10^{5}$ & \textbf{21.24} & \textbf{0.00}\\
\midrule
7000 & big-M50 + warm start & $-7.72166 \cdot 10^{5}$ & 3601.52 & 8.31\\
7000 & big-M20 + warm start & $-7.72166 \cdot 10^{5}$ & 3600.30 & 7.81\\
7000 & big-M5 + warm start & $-7.72166 \cdot 10^{5}$ & 3600.46 & 2.33\\
7000 & ours & $-7.72166 \cdot 10^{5}$ & \textbf{20.37} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.5$, $\lambda_2=10.0$). All baselines use our beam search solution as a warm start.}
\label{appendix_tab:bigM_expt2_rho=0.5_yes_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.7------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & big-M50 + warm start & $-7.41086 \cdot 10^{5}$ & 3601.32 & 17.88\\
3000 & big-M20 + warm start & $-7.41086 \cdot 10^{5}$ & 3600.23 & 14.06\\
3000 & big-M5 + warm start & $-7.41086 \cdot 10^{5}$ & \textbf{3600.11} & \textbf{5.94}\\
3000 & ours & $-7.41086 \cdot 10^{5}$ & 3600.48 & 8.32\\
\midrule
4000 & big-M50 + warm start & $-1.00277 \cdot 10^{6}$ & 3600.44 & 14.85\\
4000 & big-M20 + warm start & $-1.00277 \cdot 10^{6}$ & 3600.09 & 11.77\\
4000 & big-M5 + warm start & $-1.00277 \cdot 10^{6}$ & 3600.26 & 5.04\\
4000 & ours & $-1.00277 \cdot 10^{6}$ & \textbf{3600.62} & \textbf{1.66}\\
\midrule
5000 & big-M50 + warm start & $-1.24017 \cdot 10^{6}$ & 3600.27 & 11.82\\
5000 & big-M20 + warm start & $-1.24017 \cdot 10^{6}$ & 3600.69 & 10.25\\
5000 & big-M5 + warm start & $-1.24017 \cdot 10^{6}$ & 3600.22 & 4.34\\
5000 & ours & $-1.24017 \cdot 10^{6}$ & \textbf{386.72} & \textbf{0.00}\\
\midrule
6000 & big-M50 + warm start & $-1.45406 \cdot 10^{6}$ & 3600.26 & 9.75\\
6000 & big-M20 + warm start & $-1.45406 \cdot 10^{6}$ & 3600.07 & 9.09\\
6000 & big-M5 + warm start & $-1.45406 \cdot 10^{6}$ & 3600.18 & 3.95\\
6000 & ours & $-1.45406 \cdot 10^{6}$ & \textbf{54.13} & \textbf{0.00}\\
\midrule
7000 & big-M50 + warm start & $-1.70473 \cdot 10^{6}$ & 3600.20 & 8.32\\
7000 & big-M20 + warm start & $-1.70473 \cdot 10^{6}$ & 3600.12 & 7.68\\
7000 & big-M5 + warm start & $-1.70473 \cdot 10^{6}$ & 3600.04 & 3.41\\
7000 & ours & $-1.70473 \cdot 10^{6}$ & \textbf{21.30} & \textbf{0.00}\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.7$, $\lambda_2=10.0$). All baselines use our beam search solution as a warm start.}
\label{appendix_tab:bigM_expt2_rho=0.7_yes_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.9------------------------
\begin{table}[h]
\centering
\begin{tabular}{ccccc}
\toprule
\# of samples & method &  upper bound &  time(s) &  gap(\%) \\ \midrule
3000 & big-M50 + warm start & $-2.78507 \cdot 10^{6}$ & 3600.07 & 15.95\\
3000 & big-M20 + warm start & $-2.78507 \cdot 10^{6}$ & 3600.04 & 10.36\\
3000 & big-M5 + warm start & $-2.78507 \cdot 10^{6}$ & \textbf{3600.09} & \textbf{3.69}\\
3000 & ours & $-2.78507 \cdot 10^{6}$ & 3600.78 & 9.79\\
\midrule
4000 & big-M50 + warm start & $-3.75192 \cdot 10^{6}$ & 3600.06 & 13.19\\
4000 & big-M20 + warm start & $-3.75192 \cdot 10^{6}$ & 3600.11 & 8.61\\
4000 & big-M5 + warm start & $-3.75192 \cdot 10^{6}$ & \textbf{3600.15} & \textbf{3.16}\\
4000 & ours & $-3.75192 \cdot 10^{6}$ & 3600.32 & 3.23\\
\midrule
5000 & big-M50 + warm start & $-4.61867 \cdot 10^{6}$ & 3600.06 & 11.32\\
5000 & big-M20 + warm start & $-4.61867 \cdot 10^{6}$ & 3600.79 & 7.64\\
5000 & big-M5 + warm start & $-4.61867 \cdot 10^{6}$ & 3600.30 & 2.72\\
5000 & ours & $-4.61867 \cdot 10^{6}$ & \textbf{3600.30} & \textbf{0.89}\\
\midrule
6000 & big-M50 + warm start & $-5.43816 \cdot 10^{6}$ & 3600.39 & 9.75\\
6000 & big-M20 + warm start & $-5.43816 \cdot 10^{6}$ & 3600.05 & 6.91\\
6000 & big-M5 + warm start & $-5.43816 \cdot 10^{6}$ & 3600.05 & 2.50\\
6000 & ours & $-5.43816 \cdot 10^{6}$ & \textbf{3600.22} & \textbf{0.32}\\
\midrule
7000 & big-M50 + warm start & $-6.36757 \cdot 10^{6}$ & 3600.10 & 8.20\\
7000 & big-M20 + warm start & $-6.36757 \cdot 10^{6}$ & 3600.28 & 6.05\\
7000 & big-M5 + warm start & $-6.36757 \cdot 10^{6}$ & 3600.37 & 2.25\\
7000 & ours & $-6.36757 \cdot 10^{6}$ & \textbf{3600.06} & \textbf{0.10}\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\# of features & method &  upper bound &  support size & time(s) &  gap(\%) \\ \midrule
100 & SubsetSelectCIO & $-4.79406 \cdot 10^{5}$ & 2 & 2.46 & 0.00\\
100 & SubsetSelectCIO + warm start & $-4.79406 \cdot 10^{5}$ & 2 & 2.72 & 0.00\\
100 & L0BnB & $-2.10878 \cdot 10^{6}$ & 10 & 1420.85 & 0.00\\
100 & MSK persp. & $-2.10878 \cdot 10^{6}$ & 10 & 932.06 & 0.00\\
100 & MSK persp. + warm start & $-2.10878 \cdot 10^{6}$ & 10 & 898.00 & 0.00\\
100 & Convex MSK opt. persp. & $-2.10878 \cdot 10^{6}$ & 10 & 0.10 & 0.00\\
100 & ours & $-2.10878 \cdot 10^{6}$ & 10 & 0.29 & 0.00\\
\midrule
500 & SubsetSelectCIO & $-4.79201 \cdot 10^{5}$ & 2 & 3.91 & 0.00\\
500 & SubsetSelectCIO + warm start & $-4.79201 \cdot 10^{5}$ & 2 & 3.59 & 0.00\\
500 & L0BnB & $-2.12833 \cdot 10^{6}$ & 10 & 1754.22 & 0.00\\
500 & MSK persp. & $-2.12833 \cdot 10^{6}$ & 10 & 3606.30 & 0.09\\
500 & MSK persp. + warm start & $-2.12833 \cdot 10^{6}$ & 10 & 3600.23 & 0.09\\
500 & Convex MSK opt. persp. & $-2.12833 \cdot 10^{6}$ & 10 & 6.79 & 0.01\\
500 & ours & $-2.12833 \cdot 10^{6}$ & 10 & 0.37 & 0.00\\
\midrule
1000 & SubsetSelectCIO & $-4.71433 \cdot 10^{5}$ & 2 & 4.36 & 0.00\\
1000 & SubsetSelectCIO + warm start & $-4.71433 \cdot 10^{5}$ & 2 & 4.39 & 0.00\\
1000 & L0BnB & $-2.11005 \cdot 10^{6}$ & 10 & 2114.74 & 0.00\\
1000 & MSK persp. & - & - & 3673.42 & - \\
1000 & MSK persp. + warm start & $-2.11005 \cdot 10^{6}$ & 10 & 3608.90 & 0.00\\
1000 & Convex MSK opt. persp. & $-2.11005 \cdot 10^{6}$ & 10 & 54.02 & 0.01\\
1000 & ours & $-2.11005 \cdot 10^{6}$ & 10 & 0.58 & 0.00\\
\midrule
3000 & SubsetSelectCIO & $-4.72136 \cdot 10^{5}$ & 2 & 5.51 & 0.00\\
3000 & SubsetSelectCIO + warm start & $-4.72136 \cdot 10^{5}$ & 2 & 9.19 & 0.00\\
3000 & L0BnB & $-2.10230 \cdot 10^{6}$ & 10 & 2302.34 & 1.20\\
3000 & MSK persp. & - & - & 3600.00 & -\\
3000 & MSK persp. + warm start & - & - & 3600.00 & -\\
3000 & Convex MSK opt. persp. & $-2.10230 \cdot 10^{6}$ & 10 & 1759.45 & 0.02\\
3000 & ours & $-2.10230 \cdot 10^{6}$ & 10 & 1.73 & 0.00\\
\midrule
5000 & SubsetSelectCIO & $-4.62647 \cdot 10^{5}$ & 2 & 12.04 & 0.00\\
5000 & SubsetSelectCIO + warm start & $-4.62647 \cdot 10^{5}$ & 2 & 12.66 & 0.00\\
5000 & L0BnB & $-2.09635 \cdot 10^{6}$ & 10 & 2643.23 & 5.18\\
5000 & MSK persp. & - & - & 3600.00 & -\\
5000 & MSK persp. + warm start & - & - & 3600.00 & -\\
5000 & Convex MSK opt. persp. & $-2.09635 \cdot 10^{6}$ & 10 & 3760.81 & 0.05\\
5000 & ours & $-2.09635 \cdot 10^{6}$ & 10 & 4.22 & 0.00\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\# of features & method &  upper bound &  support size & time(s) &  gap(\%) \\ \midrule
100 & SubsetSelectCIO & $-2.52792 \cdot 10^{6}$ & 2 & 2.52 & 0.00\\
100 & SubsetSelectCIO + warm start & $-2.52792 \cdot 10^{6}$ & 2 & 2.71 & 0.00\\
100 & L0BnB & $-5.28726 \cdot 10^{6}$ & 10 & 3182.66 & 0.00\\
100 & MSK persp. & $-5.28726 \cdot 10^{6}$ & 10 & 3600.08 & 0.01\\
100 & MSK persp. + warm start & $-5.28726 \cdot 10^{6}$ & 10 & 3600.67 & 0.01\\
100 & Convex MSK opt. persp. & $-5.28726 \cdot 10^{6}$ & 10 & 0.11 & 0.00\\
100 & ours & $-5.28726 \cdot 10^{6}$ & 10 & 0.29 & 0.00\\
\midrule
500 & SubsetSelectCIO & $-2.52985 \cdot 10^{6}$ & 2 & 3.43 & 0.00\\
500 & SubsetSelectCIO + warm start & $-2.52985 \cdot 10^{6}$ & 2 & 3.26 & 0.00\\
500 & L0BnB & $-5.31852 \cdot 10^{6}$ & 10 & 3977.43 & 1.65\\
500 & MSK persp. & $-5.31852 \cdot 10^{6}$ & 10 & 3631.98 & 0.10\\
500 & MSK persp. + warm start & $-5.31852 \cdot 10^{6}$ & 10 & 3607.49 & 0.10\\
500 & Convex MSK opt. persp. & $-5.31852 \cdot 10^{6}$ & 10 & 7.77 & 0.01\\
500 & ours & $-5.31852 \cdot 10^{6}$ & 10 & 0.41 & 0.00\\
\midrule
1000 & SubsetSelectCIO & $-2.50201 \cdot 10^{6}$ & 2 & 4.67 & 0.00\\
1000 & SubsetSelectCIO + warm start & $-2.50201 \cdot 10^{6}$ & 2 & 4.99 & 0.00\\
1000 & L0BnB & $-5.26974 \cdot 10^{6}$ & 10 & 4224.81 & 2.82\\
1000 & MSK persp. & - & - & 3607.94 & - \\
1000 & MSK persp. + warm start & $-5.26974 \cdot 10^{6}$ & 10 & 3601.79 & 0.20\\
1000 & Convex MSK opt. persp. & $-5.26974 \cdot 10^{6}$ & 10 & 54.48 & 0.01\\
1000 & ours & $-5.26974 \cdot 10^{6}$ & 10 & 0.52 & 0.00\\
\midrule
3000 & SubsetSelectCIO & $-2.51861 \cdot 10^{6}$ & 2 & 8.73 & 0.00\\
3000 & SubsetSelectCIO + warm start & $-2.51861 \cdot 10^{6}$ & 2 & 8.50 & 0.00\\
3000 & L0BnB & $-5.27668 \cdot 10^{6}$ & 10 & 4945.04 & 0.35\\
3000 & MSK persp. & - & - & 3600.00 & -\\
3000 & MSK persp. + warm start & - & - & 3600.00 & -\\
3000 & Convex MSK opt. persp. & $-5.27668 \cdot 10^{6}$ & 10 & 1724.71 & 0.02\\
3000 & ours & $-5.27668 \cdot 10^{6}$ & 10 & 1.75 & 0.00\\
\midrule
5000 & SubsetSelectCIO & $-2.49167 \cdot 10^{6}$ & 2 & 7.60 & 0.00\\
5000 & SubsetSelectCIO + warm start & $-2.49167 \cdot 10^{6}$ & 2 & 13.32 & 0.00\\
5000 & L0BnB & $-5.27126 \cdot 10^{6}$ & 10 & 5589.24 & 0.49\\
5000 & MSK persp. & - & - & 3600.00 & -\\
5000 & MSK persp. + warm start & - & - & 3600.00 & -\\
5000 & Convex MSK opt. persp. & $-5.27126 \cdot 10^{6}$ & 10 & 3660.81 & 0.05\\
5000 & ours & $-5.27126 \cdot 10^{6}$ & 10 & 4.32 & 0.00\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\# of features & method &  upper bound &  support size & time(s) &  gap(\%) \\ \midrule
100 & SubsetSelectCIO & $-7.42601 \cdot 10^{6}$ & 2 & 2.18 & 0.00\\
100 & SubsetSelectCIO + warm start & $-7.42601 \cdot 10^{6}$ & 2 & 2.61 & 0.00\\
100 & L0BnB & $-1.10084 \cdot 10^{7}$ & 10 & 3464.13 & 0.00\\
100 & MSK persp. & $-1.10084 \cdot 10^{7}$ & 10 & 3605.37 & 0.01\\
100 & MSK persp. + warm start & $-1.10084 \cdot 10^{7}$ & 10 & 3602.75 & 0.01\\
100 & Convex MSK opt. persp. & $-1.10084 \cdot 10^{7}$ & 10 & 0.14 & 0.00\\
100 & ours & $-1.10084 \cdot 10^{7}$ & 10 & 0.29 & 0.00\\
\midrule
500 & SubsetSelectCIO & $-7.42485 \cdot 10^{6}$ & 2 & 3.33 & 0.00\\
500 & SubsetSelectCIO + warm start & $-7.42485 \cdot 10^{6}$ & 2 & 3.59 & 0.00\\
500 & L0BnB & $-1.10518 \cdot 10^{7}$ & 10 & 4143.57 & 0.77\\
500 & MSK persp. & $-1.10518 \cdot 10^{7}$ & 10 & 3606.04 & 0.10\\
500 & MSK persp. + warm start & $-1.10518 \cdot 10^{7}$ & 10 & 3600.96 & 0.10\\
500 & Convex MSK opt. persp. & $-1.10518 \cdot 10^{7}$ & 10 & 7.89 & 0.01\\
500 & ours & $-1.10518 \cdot 10^{7}$ & 10 & 0.40 & 0.00\\
\midrule
1000 & SubsetSelectCIO & $-7.35715 \cdot 10^{6}$ & 2 & 3.71 & 0.00\\
1000 & SubsetSelectCIO + warm start & $-7.35715 \cdot 10^{6}$ & 2 & 4.39 & 0.00\\
1000 & L0BnB & $-1.09508 \cdot 10^{7}$ & 10 & 1931.45 & 0.65\\
1000 & MSK persp. & - & - & 3708.29 & - \\
1000 & MSK persp. + warm start & $-1.09508 \cdot 10^{7}$ & 10 & 3692.66 & 0.00\\
1000 & Convex MSK opt. persp. & $-1.09508 \cdot 10^{7}$ & 10 & 56.04 & 0.01\\
1000 & ours & $-1.09508 \cdot 10^{7}$ & 10 & 0.59 & 0.00\\
\midrule
3000 & SubsetSelectCIO & $-7.42176 \cdot 10^{6}$ & 2 & 8.32 & 0.00\\
3000 & SubsetSelectCIO + warm start & $-7.42176 \cdot 10^{6}$ & 2 & 8.23 & 0.00\\
3000 & L0BnB & $-1.10012 \cdot 10^{7}$ & 10 & 5903.24 & 1.27\\
3000 & MSK persp. & - & - & 3600.00 & -\\
3000 & MSK persp. + warm start & $-1.10012 \cdot 10^{7}$ & 10 & 4174.40 & 0.00\\
3000 & Convex MSK opt. persp. & $-1.10012 \cdot 10^{7}$ & 10 & 1848.58 & 0.02\\
3000 & ours & $-1.10012 \cdot 10^{7}$ & 10 & 1.74 & 0.00\\
\midrule
5000 & SubsetSelectCIO & $-7.37395 \cdot 10^{6}$ & 2 & 8.42 & 0.00\\
5000 & SubsetSelectCIO + warm start & $-7.37395 \cdot 10^{6}$ & 2 & 11.87 & 0.00\\
5000 & L0BnB & $-1.09966 \cdot 10^{7}$ & 10 & 6029.87 & 1.11\\
5000 & MSK persp. & - & - & 3600.00 & -\\
5000 & MSK persp. + warm start & $-1.09966 \cdot 10^{7}$ & 10 & 6700.63 & 0.00\\
5000 & Convex MSK opt. persp. & $-1.09966 \cdot 10^{7}$ & 10 & 3657.70 & 0.06\\
5000 & ours & $-1.09966 \cdot 10^{7}$ & 10 & 4.00 & 0.00\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\# of features & method &  upper bound &  support size & time(s) &  gap(\%) \\ \midrule
100 & SubsetSelectCIO & $-2.01567 \cdot 10^{7}$ & 2 & 2.50 & 0.00\\
100 & SubsetSelectCIO + warm start & $-2.01567 \cdot 10^{7}$ & 2 & 2.64 & 0.00\\
100 & L0BnB & $-2.43575 \cdot 10^{7}$ & 10 & 2716.56 & 0.00\\
100 & MSK persp. & $-2.43575 \cdot 10^{7}$ & 10 & 3602.86 & 0.01\\
100 & MSK persp. + warm start & $-2.43575 \cdot 10^{7}$ & 10 & 3600.41 & 0.01\\
100 & Convex MSK opt. persp. & $-2.43575 \cdot 10^{7}$ & 10 & 0.12 & 0.00\\
100 & ours & $-2.43575 \cdot 10^{7}$ & 10 & 0.32 & 0.00\\
\midrule
500 & SubsetSelectCIO & $-2.01420 \cdot 10^{7}$ & 2 & 3.26 & 0.00\\
500 & SubsetSelectCIO + warm start & $-2.01420 \cdot 10^{7}$ & 2 & 3.40 & 0.00\\
500 & L0BnB & $-2.44185 \cdot 10^{7}$ & 10 & 3747.19 & 0.00\\
500 & MSK persp. & $-2.24367 \cdot 10^{7}$ & 10 & 3608.22 & 8.94\\
500 & MSK persp. + warm start & $-2.44185 \cdot 10^{7}$ & 10 & 3623.31 & 0.10\\
500 & Convex MSK opt. persp. & $-2.44185 \cdot 10^{7}$ & 10 & 8.07 & 0.01\\
500 & ours & $-2.44185 \cdot 10^{7}$ & 10 & 0.46 & 0.00\\
\midrule
1000 & SubsetSelectCIO & $-1.99762 \cdot 10^{7}$ & 2 & 3.67 & 0.00\\
1000 & SubsetSelectCIO + warm start & $-1.99762 \cdot 10^{7}$ & 2 & 4.71 & 0.00\\
1000 & L0BnB & $-2.41994 \cdot 10^{7}$ & 11 & 4179.51 & 0.01\\
1000 & MSK persp. & - & - & 3620.44 & - \\
1000 & MSK persp. + warm start & $-2.41989 \cdot 10^{7}$ & 10 & 3686.70 & 0.20\\
1000 & Convex MSK opt. persp. & $-2.41989 \cdot 10^{7}$ & 10 & 57.29 & 0.01\\
1000 & ours & $-2.41989 \cdot 10^{7}$ & 10 & 0.52 & 0.00\\
\midrule
3000 & SubsetSelectCIO & $-2.01741 \cdot 10^{7}$ & 2 & 9.04 & 0.00\\
3000 & SubsetSelectCIO + warm start & $-2.01741 \cdot 10^{7}$ & 2 & 9.24 & 0.00\\
3000 & L0BnB & $-2.42599 \cdot 10^{7}$ & 9 & 7445.35 & 0.00\\
3000 & MSK persp. & - & - & 3600.00 & -\\
3000 & MSK persp. + warm start & $-2.43713 \cdot 10^{7}$ & 10 & 3888.61 & 0.00\\
3000 & Convex MSK opt. persp. & $-2.43713 \cdot 10^{7}$ & 10 & 1929.94 & 0.02\\
3000 & ours & $-2.43713 \cdot 10^{7}$ & 10 & 1.77 & 0.00\\
\midrule
5000 & SubsetSelectCIO & $-2.00985 \cdot 10^{7}$ & 2 & 13.61 & 0.00\\
5000 & SubsetSelectCIO + warm start & $-2.00985 \cdot 10^{7}$ & 2 & 12.21 & 0.00\\
5000 & L0BnB & $-2.43694 \cdot 10^{7}$ & 10 & 4485.99 & 23.68\\
5000 & MSK persp. & - & - & 3600.00 & -\\
5000 & MSK persp. + warm start & - & - & 3600.00 & -\\
5000 & Convex MSK opt. persp. & $-2.43694 \cdot 10^{7}$ & 10 & 3748.60 & 0.06\\
5000 & ours & $-2.43694 \cdot 10^{7}$ & 10 & 4.15 & 0.00\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.7$, $\lambda_2=0.001$).}
\label{appendix_tab:otherBaselines_expt1_rho=0.7_no_warmstart_lambda2=0.001}
\end{table}

%-------------------------rho=0.9------------------------
\begin{table}[h]
\centering
\begin{tabular}{cccccc}
\toprule
\# of features & method &  upper bound &  support size & time(s) &  gap(\%) \\ \midrule
100 & SubsetSelectCIO & $-8.64519 \cdot 10^{7}$ & 2 & 2.27 & 0.00\\
100 & SubsetSelectCIO + warm start & $-8.64519 \cdot 10^{7}$ & 2 & 2.79 & 0.00\\
100 & L0BnB & $-9.11185 \cdot 10^{7}$ & 93 & 6954.00 & 0.04\\
100 & MSK persp. & $-8.96852 \cdot 10^{7}$ & 10 & 3601.43 & 1.59\\
100 & MSK persp. + warm start & $-9.11026 \cdot 10^{7}$ & 10 & 3601.28 & 0.01\\
100 & Convex MSK opt. persp. & $-9.11026 \cdot 10^{7}$ & 10 & 0.13 & 0.00\\
100 & ours & $-9.11026 \cdot 10^{7}$ & 10 & 0.30 & 0.00\\
\midrule
500 & SubsetSelectCIO & $-8.63791 \cdot 10^{7}$ & 2 & 2.89 & 0.00\\
500 & SubsetSelectCIO + warm start & $-8.63791 \cdot 10^{7}$ & 2 & 3.47 & 0.00\\
500 & L0BnB & $-9.10885 \cdot 10^{7}$ & 9 & 7562.05 & 0.14\\
500 & MSK persp. & - & - & 3605.36 & - \\
500 & MSK persp. + warm start & $-9.12047 \cdot 10^{7}$ & 10 & 3630.75 & 0.10\\
500 & Convex MSK opt. persp. & $-9.12047 \cdot 10^{7}$ & 10 & 7.26 & 0.01\\
500 & ours & $-9.12047 \cdot 10^{7}$ & 10 & 0.38 & 0.00\\
\midrule
1000 & SubsetSelectCIO & $-8.56943 \cdot 10^{7}$ & 2 & 4.58 & 0.00\\
1000 & SubsetSelectCIO + warm start & $-8.56943 \cdot 10^{7}$ & 2 & 4.73 & 0.00\\
1000 & L0BnB & $-8.23906 \cdot 10^{7}$ & 1 & 7300.29 & 9.17\\
1000 & MSK persp. & - & - & 3646.29 & - \\
1000 & MSK persp. + warm start & $-9.04075 \cdot 10^{7}$ & 10 & 3613.37 & 0.00\\
1000 & Convex MSK opt. persp. & $-9.04075 \cdot 10^{7}$ & 10 & 67.12 & 0.01\\
1000 & ours & $-9.04075 \cdot 10^{7}$ & 10 & 0.52 & 0.00\\
\midrule
3000 & SubsetSelectCIO & $-8.66243 \cdot 10^{7}$ & 2 & 8.50 & 0.00\\
3000 & SubsetSelectCIO + warm start & $-8.66243 \cdot 10^{7}$ & 2 & 8.12 & 0.00\\
3000 & L0BnB & $-9.12781 \cdot 10^{7}$ & 12 & 1706.18 & 7.80\\
3000 & MSK persp. & - & - & 3600.00 & -\\
3000 & MSK persp. + warm start & $-9.12761 \cdot 10^{7}$ & 10 & 3998.60 & 0.00\\
3000 & Convex MSK opt. persp. & $-9.12761 \cdot 10^{7}$ & 10 & 2038.29 & 0.02\\
3000 & ours & $-9.12761 \cdot 10^{7}$ & 10 & 20.74 & 0.00\\
\midrule
5000 & SubsetSelectCIO & $-8.64926 \cdot 10^{7}$ & 2 & 12.63 & 0.00\\
5000 & SubsetSelectCIO + warm start & $-8.64926 \cdot 10^{7}$ & 2 & 11.94 & 0.00\\
5000 & L0BnB & $-8.32072 \cdot 10^{7}$ & 1 & 7472.42 & 9.32\\
5000 & MSK persp. & - & - & 3600.00 & -\\
5000 & MSK persp. + warm start & - & - & 3600.00 & -\\
5000 & Convex MSK opt. persp. & $-9.12916 \cdot 10^{7}$ & 10 & 3722.78 & 3.21\\
5000 & ours & $-9.12916 \cdot 10^{7}$ & 10 & 58.29 & 0.00\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\# of features & method &  upper bound &  support size & time(s) &  gap(\%) \\ \midrule
100 & SubsetSelectCIO & - & - & 3600.00 & -\\
100 & SubsetSelectCIO + warm start & - & - & 3600.00 & -\\
100 & L0BnB & $-2.10878 \cdot 10^{6}$ & 10 & 1415.23 & 0.00\\
100 & MSK persp. & $-2.10878 \cdot 10^{6}$ & 10 & 928.86 & 0.00\\
100 & MSK persp. + warm start & $-2.10878 \cdot 10^{6}$ & 10 & 912.78 & 0.00\\
100 & Convex MSK opt. persp. & $-2.10878 \cdot 10^{6}$ & 10 & 0.10 & 0.00\\
100 & ours & $-2.10878 \cdot 10^{6}$ & 10 & 0.36 & 0.00\\
\midrule
500 & SubsetSelectCIO & $-1.19239 \cdot 10^{5}$ & 1 & 3.17 & 0.00\\
500 & SubsetSelectCIO + warm start & $-1.19239 \cdot 10^{5}$ & 1 & 3.39 & 0.00\\
500 & L0BnB & $-2.12833 \cdot 10^{6}$ & 10 & 1973.90 & 0.00\\
500 & MSK persp. & $-2.12830 \cdot 10^{6}$ & 10 & 3606.82 & 0.10\\
500 & MSK persp. + warm start & $-2.12833 \cdot 10^{6}$ & 10 & 3604.01 & 0.10\\
500 & Convex MSK opt. persp. & $-2.12833 \cdot 10^{6}$ & 10 & 6.49 & 0.01\\
500 & ours & $-2.12833 \cdot 10^{6}$ & 10 & 0.37 & 0.00\\
\midrule
1000 & SubsetSelectCIO & $-4.71433 \cdot 10^{5}$ & 2 & 4.47 & 0.00\\
1000 & SubsetSelectCIO + warm start & $-4.71433 \cdot 10^{5}$ & 2 & 4.68 & 0.00\\
1000 & L0BnB & $-2.11005 \cdot 10^{6}$ & 10 & 2101.63 & 0.00\\
1000 & MSK persp. & - & - & 3602.15 & - \\
1000 & MSK persp. + warm start & $-2.11005 \cdot 10^{6}$ & 10 & 3600.98 & 0.20\\
1000 & Convex MSK opt. persp. & $-2.11005 \cdot 10^{6}$ & 10 & 58.36 & 0.01\\
1000 & ours & $-2.11005 \cdot 10^{6}$ & 10 & 0.57 & 0.00\\
\midrule
3000 & SubsetSelectCIO & $-4.72135 \cdot 10^{5}$ & 2 & 8.81 & 0.00\\
3000 & SubsetSelectCIO + warm start & $-4.72135 \cdot 10^{5}$ & 2 & 8.98 & 0.00\\
3000 & L0BnB & $-2.10230 \cdot 10^{6}$ & 10 & 2515.21 & 0.00\\
3000 & MSK persp. & - & - & 3600.00 & -\\
3000 & MSK persp. + warm start & $-2.10230 \cdot 10^{6}$ & 10 & 3660.82 & 0.00\\
3000 & Convex MSK opt. persp. & $-2.10230 \cdot 10^{6}$ & 10 & 1765.70 & 0.02\\
3000 & ours & $-2.10230 \cdot 10^{6}$ & 10 & 1.79 & 0.00\\
\midrule
5000 & SubsetSelectCIO & $-4.62647 \cdot 10^{5}$ & 2 & 12.26 & 0.00\\
5000 & SubsetSelectCIO + warm start & $-4.62647 \cdot 10^{5}$ & 2 & 12.06 & 0.00\\
5000 & L0BnB & $-2.09635 \cdot 10^{6}$ & 10 & 2666.21 & 3.42\\
5000 & MSK persp. & - & - & 3600.00 & -\\
5000 & MSK persp. + warm start & - & - & 3600.00 & -\\
5000 & Convex MSK opt. persp. & $-2.09635 \cdot 10^{6}$ & 10 & 3685.08 & 0.06\\
5000 & ours & $-2.09635 \cdot 10^{6}$ & 10 & 4.20 & 0.00\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.1$, $\lambda_2=0.1$).}
\label{appendix_tab:otherBaselines_expt1_rho=0.1_no_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.3------------------------
\begin{table}[h]
\centering
\begin{tabular}{cccccc}
\toprule
\# of features & method &  upper bound &  support size & time(s) &  gap(\%) \\ \midrule
100 & SubsetSelectCIO & $-2.52792 \cdot 10^{6}$ & 2 & 2.32 & 0.00\\
100 & SubsetSelectCIO + warm start & $-2.52792 \cdot 10^{6}$ & 2 & 2.46 & 0.00\\
100 & L0BnB & $-5.28726 \cdot 10^{6}$ & 10 & 3182.16 & 0.00\\
100 & MSK persp. & $-5.28724 \cdot 10^{6}$ & 10 & 3601.53 & 0.01\\
100 & MSK persp. + warm start & $-5.28726 \cdot 10^{6}$ & 10 & 3600.02 & 0.01\\
100 & Convex MSK opt. persp. & $-5.28726 \cdot 10^{6}$ & 10 & 0.10 & 0.00\\
100 & ours & $-5.28726 \cdot 10^{6}$ & 10 & 0.27 & 0.00\\
\midrule
500 & SubsetSelectCIO & $-2.52985 \cdot 10^{6}$ & 2 & 3.54 & 0.00\\
500 & SubsetSelectCIO + warm start & $-2.52985 \cdot 10^{6}$ & 2 & 3.26 & 0.00\\
500 & L0BnB & $-5.31852 \cdot 10^{6}$ & 10 & 3918.77 & 1.65\\
500 & MSK persp. & $-5.31852 \cdot 10^{6}$ & 10 & 3601.88 & 0.10\\
500 & MSK persp. + warm start & $-5.31852 \cdot 10^{6}$ & 10 & 3602.35 & 0.10\\
500 & Convex MSK opt. persp. & $-5.31852 \cdot 10^{6}$ & 10 & 8.26 & 0.01\\
500 & ours & $-5.31852 \cdot 10^{6}$ & 10 & 0.41 & 0.00\\
\midrule
1000 & SubsetSelectCIO & $-2.50201 \cdot 10^{6}$ & 2 & 4.49 & 0.00\\
1000 & SubsetSelectCIO + warm start & $-2.50201 \cdot 10^{6}$ & 2 & 4.12 & 0.00\\
1000 & L0BnB & $-5.26974 \cdot 10^{6}$ & 10 & 4052.64 & 1.67\\
1000 & MSK persp. & - & - & 3600.90 & - \\
1000 & MSK persp. + warm start & $-5.26974 \cdot 10^{6}$ & 10 & 3600.10 & 0.20\\
1000 & Convex MSK opt. persp. & $-5.26974 \cdot 10^{6}$ & 10 & 55.50 & 0.01\\
1000 & ours & $-5.26974 \cdot 10^{6}$ & 10 & 0.52 & 0.00\\
\midrule
3000 & SubsetSelectCIO & $-2.51861 \cdot 10^{6}$ & 2 & 5.94 & 0.00\\
3000 & SubsetSelectCIO + warm start & $-2.51861 \cdot 10^{6}$ & 2 & 8.61 & 0.00\\
3000 & L0BnB & $-5.27668 \cdot 10^{6}$ & 10 & 4807.82 & 2.18\\
3000 & MSK persp. & - & - & 3600.00 & -\\
3000 & MSK persp. + warm start & $-5.27668 \cdot 10^{6}$ & 10 & 3744.12 & 0.00\\
3000 & Convex MSK opt. persp. & $-5.27668 \cdot 10^{6}$ & 10 & 1795.54 & 0.02\\
3000 & ours & $-5.27668 \cdot 10^{6}$ & 10 & 1.84 & 0.00\\
\midrule
5000 & SubsetSelectCIO & $-2.49167 \cdot 10^{6}$ & 2 & 13.36 & 0.00\\
5000 & SubsetSelectCIO + warm start & $-2.49167 \cdot 10^{6}$ & 2 & 12.61 & 0.00\\
5000 & L0BnB & $-5.27126 \cdot 10^{6}$ & 10 & 5667.77 & 0.00\\
5000 & MSK persp. & - & - & 3600.00 & -\\
5000 & MSK persp. + warm start & - & - & 3600.00 & -\\
5000 & Convex MSK opt. persp. & $-5.27126 \cdot 10^{6}$ & 10 & 3606.96 & 0.05\\
5000 & ours & $-5.27126 \cdot 10^{6}$ & 10 & 4.42 & 0.00\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.3$, $\lambda_2=0.1$).}
\label{appendix_tab:otherBaselines_expt1_rho=0.3_no_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.5------------------------
\begin{table}[h]
\centering
\begin{tabular}{cccccc}
\toprule
\# of features & method &  upper bound &  support size & time(s) &  gap(\%) \\ \midrule
100 & SubsetSelectCIO & $-7.42601 \cdot 10^{6}$ & 2 & 2.59 & 0.00\\
100 & SubsetSelectCIO + warm start & $-7.42601 \cdot 10^{6}$ & 2 & 2.80 & 0.00\\
100 & L0BnB & $-1.10084 \cdot 10^{7}$ & 10 & 3398.37 & 0.00\\
100 & MSK persp. & $-1.09018 \cdot 10^{7}$ & 10 & 3599.98 & 0.99\\
100 & MSK persp. + warm start & $-1.10084 \cdot 10^{7}$ & 10 & 3603.80 & 0.01\\
100 & Convex MSK opt. persp. & $-1.10084 \cdot 10^{7}$ & 10 & 0.11 & 0.00\\
100 & ours & $-1.10084 \cdot 10^{7}$ & 10 & 0.32 & 0.00\\
\midrule
500 & SubsetSelectCIO & $-7.42485 \cdot 10^{6}$ & 2 & 2.97 & 0.00\\
500 & SubsetSelectCIO + warm start & $-7.42485 \cdot 10^{6}$ & 2 & 3.22 & 0.00\\
500 & L0BnB & $-1.10518 \cdot 10^{7}$ & 10 & 4364.09 & 0.77\\
500 & MSK persp. & - & - & 3605.36 & - \\
500 & MSK persp. + warm start & $-1.10518 \cdot 10^{7}$ & 10 & 3610.84 & 0.00\\
500 & Convex MSK opt. persp. & $-1.10518 \cdot 10^{7}$ & 10 & 7.25 & 0.01\\
500 & ours & $-1.10518 \cdot 10^{7}$ & 10 & 0.40 & 0.00\\
\midrule
1000 & SubsetSelectCIO & $-7.35715 \cdot 10^{6}$ & 2 & 4.35 & 0.00\\
1000 & SubsetSelectCIO + warm start & $-7.35715 \cdot 10^{6}$ & 2 & 4.97 & 0.00\\
1000 & L0BnB & $-1.09508 \cdot 10^{7}$ & 10 & 1882.56 & 0.65\\
1000 & MSK persp. & - & - & 3609.88 & - \\
1000 & MSK persp. + warm start & $-1.09508 \cdot 10^{7}$ & 10 & 3616.06 & 0.00\\
1000 & Convex MSK opt. persp. & $-1.09508 \cdot 10^{7}$ & 10 & 63.89 & 0.01\\
1000 & ours & $-1.09508 \cdot 10^{7}$ & 10 & 0.53 & 0.00\\
\midrule
3000 & SubsetSelectCIO & $-7.42176 \cdot 10^{6}$ & 2 & 5.59 & 0.00\\
3000 & SubsetSelectCIO + warm start & $-7.42176 \cdot 10^{6}$ & 2 & 8.42 & 0.00\\
3000 & L0BnB & $-1.10012 \cdot 10^{7}$ & 10 & 5588.51 & 1.24\\
3000 & MSK persp. & - & - & 3600.00 & -\\
3000 & MSK persp. + warm start & $-1.10012 \cdot 10^{7}$ & 10 & 4173.41 & 0.00\\
3000 & Convex MSK opt. persp. & $-1.10012 \cdot 10^{7}$ & 10 & 1779.87 & 0.02\\
3000 & ours & $-1.10012 \cdot 10^{7}$ & 10 & 1.67 & 0.00\\
\midrule
5000 & SubsetSelectCIO & $-7.37395 \cdot 10^{6}$ & 2 & 8.72 & 0.00\\
5000 & SubsetSelectCIO + warm start & $-7.37395 \cdot 10^{6}$ & 2 & 12.24 & 0.00\\
5000 & L0BnB & $-1.09966 \cdot 10^{7}$ & 10 & 6428.17 & 1.09\\
5000 & MSK persp. & - & - & 3600.00 & -\\
5000 & MSK persp. + warm start & $-1.09966 \cdot 10^{7}$ & 10 & 6106.85 & 0.00\\
5000 & Convex MSK opt. persp. & $-1.09966 \cdot 10^{7}$ & 10 & 3665.75 & 0.06\\
5000 & ours & $-1.09966 \cdot 10^{7}$ & 10 & 4.13 & 0.00\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.5$, $\lambda_2=0.1$).}
\label{appendix_tab:otherBaselines_expt1_rho=0.5_no_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.7------------------------
\begin{table}[h]
\centering
\begin{tabular}{cccccc}
\toprule
\# of features & method &  upper bound &  support size & time(s) &  gap(\%) \\ \midrule
100 & SubsetSelectCIO & $-2.01567 \cdot 10^{7}$ & 2 & 2.23 & 0.00\\
100 & SubsetSelectCIO + warm start & $-2.01567 \cdot 10^{7}$ & 2 & 3.02 & 0.00\\
100 & L0BnB & $-2.43575 \cdot 10^{7}$ & 10 & 2673.71 & 0.00\\
100 & MSK persp. & $-2.41233 \cdot 10^{7}$ & 10 & 3601.54 & 0.98\\
100 & MSK persp. + warm start & $-2.43575 \cdot 10^{7}$ & 10 & 3600.03 & 0.01\\
100 & Convex MSK opt. persp. & $-2.43575 \cdot 10^{7}$ & 10 & 0.14 & 0.00\\
100 & ours & $-2.43575 \cdot 10^{7}$ & 10 & 0.34 & 0.00\\
\midrule
500 & SubsetSelectCIO & $-2.01420 \cdot 10^{7}$ & 2 & 3.58 & 0.00\\
500 & SubsetSelectCIO + warm start & $-2.01420 \cdot 10^{7}$ & 2 & 3.34 & 0.00\\
500 & L0BnB & $-2.44185 \cdot 10^{7}$ & 10 & 3602.76 & 0.00\\
500 & MSK persp. & $-2.44185 \cdot 10^{7}$ & 10 & 3603.68 & 0.10\\
500 & MSK persp. + warm start & $-2.44185 \cdot 10^{7}$ & 10 & 3604.92 & 0.10\\
500 & Convex MSK opt. persp. & $-2.44185 \cdot 10^{7}$ & 10 & 7.37 & 0.01\\
500 & ours & $-2.44185 \cdot 10^{7}$ & 10 & 0.44 & 0.00\\
\midrule
1000 & SubsetSelectCIO & $-1.99762 \cdot 10^{7}$ & 2 & 4.47 & 0.00\\
1000 & SubsetSelectCIO + warm start & $-1.99762 \cdot 10^{7}$ & 2 & 4.56 & 0.00\\
1000 & L0BnB & $-2.41994 \cdot 10^{7}$ & 11 & 4204.09 & 0.01\\
1000 & MSK persp. & - & - & 3610.81 & - \\
1000 & MSK persp. + warm start & $-2.41989 \cdot 10^{7}$ & 10 & 3609.15 & 0.00\\
1000 & Convex MSK opt. persp. & $-2.41989 \cdot 10^{7}$ & 10 & 56.82 & 0.01\\
1000 & ours & $-2.41989 \cdot 10^{7}$ & 10 & 0.53 & 0.00\\
\midrule
3000 & SubsetSelectCIO & $-2.01741 \cdot 10^{7}$ & 2 & 5.42 & 0.00\\
3000 & SubsetSelectCIO + warm start & $-2.01741 \cdot 10^{7}$ & 2 & 8.40 & 0.00\\
3000 & L0BnB & $-2.42599 \cdot 10^{7}$ & 9 & 7207.55 & 0.00\\
3000 & MSK persp. & - & - & 3600.00 & -\\
3000 & MSK persp. + warm start & $-2.43713 \cdot 10^{7}$ & 10 & 3980.12 & 0.00\\
3000 & Convex MSK opt. persp. & $-2.43713 \cdot 10^{7}$ & 10 & 1799.08 & 0.02\\
3000 & ours & $-2.43713 \cdot 10^{7}$ & 10 & 1.75 & 0.00\\
\midrule
5000 & SubsetSelectCIO & $-2.00985 \cdot 10^{7}$ & 2 & 12.64 & 0.00\\
5000 & SubsetSelectCIO + warm start & $-2.00985 \cdot 10^{7}$ & 2 & 13.96 & 0.00\\
5000 & L0BnB & $-2.43694 \cdot 10^{7}$ & 10 & 4979.94 & 21.63\\
5000 & MSK persp. & - & - & 3600.00 & -\\
5000 & MSK persp. + warm start & - & - & 3600.00 & -\\
5000 & Convex MSK opt. persp. & $-2.43694 \cdot 10^{7}$ & 10 & 3606.45 & 0.06\\
5000 & ours & $-2.43694 \cdot 10^{7}$ & 10 & 4.22 & 0.00\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.7$, $\lambda_2=0.1$).}
\label{appendix_tab:otherBaselines_expt1_rho=0.7_no_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.9------------------------
\begin{table}[h]
\centering
\begin{tabular}{cccccc}
\toprule
\# of features & method &  upper bound &  support size & time(s) &  gap(\%) \\ \midrule
100 & SubsetSelectCIO & $-8.11196 \cdot 10^{7}$ & 1 & 2.42 & 0.00\\
100 & SubsetSelectCIO + warm start & $-8.11196 \cdot 10^{7}$ & 1 & 2.56 & 0.00\\
100 & L0BnB & $-9.11185 \cdot 10^{7}$ & 93 & 6919.82 & 0.04\\
100 & MSK persp. & $-8.94241 \cdot 10^{7}$ & 10 & 3600.44 & 1.89\\
100 & MSK persp. + warm start & $-9.11026 \cdot 10^{7}$ & 10 & 3600.46 & 0.01\\
100 & Convex MSK opt. persp. & $-9.11026 \cdot 10^{7}$ & 10 & 0.18 & 0.00\\
100 & ours & $-9.11026 \cdot 10^{7}$ & 10 & 0.31 & 0.00\\
\midrule
500 & SubsetSelectCIO & $-8.63791 \cdot 10^{7}$ & 2 & 3.47 & 0.00\\
500 & SubsetSelectCIO + warm start & $-8.63791 \cdot 10^{7}$ & 2 & 3.56 & 0.00\\
500 & L0BnB & $-9.10885 \cdot 10^{7}$ & 9 & 7359.92 & 0.14\\
500 & MSK persp. & - & - & 3601.63 & - \\
500 & MSK persp. + warm start & $-9.12047 \cdot 10^{7}$ & 10 & 3602.72 & 0.00\\
500 & Convex MSK opt. persp. & $-9.12047 \cdot 10^{7}$ & 10 & 8.27 & 0.01\\
500 & ours & $-9.12047 \cdot 10^{7}$ & 10 & 0.38 & 0.00\\
\midrule
1000 & SubsetSelectCIO & $-8.56943 \cdot 10^{7}$ & 2 & 4.83 & 0.00\\
1000 & SubsetSelectCIO + warm start & $-8.56943 \cdot 10^{7}$ & 2 & 4.74 & 0.00\\
1000 & L0BnB & $-8.23906 \cdot 10^{7}$ & 1 & 7326.90 & 9.06\\
1000 & MSK persp. & - & - & 3641.35 & - \\
1000 & MSK persp. + warm start & $-9.04075 \cdot 10^{7}$ & 10 & 3611.36 & 0.00\\
1000 & Convex MSK opt. persp. & $-9.04075 \cdot 10^{7}$ & 10 & 61.25 & 0.01\\
1000 & ours & $-9.04075 \cdot 10^{7}$ & 10 & 0.52 & 0.00\\
\midrule
3000 & SubsetSelectCIO & $-8.66243 \cdot 10^{7}$ & 2 & 8.37 & 0.00\\
3000 & SubsetSelectCIO + warm start & $-8.66243 \cdot 10^{7}$ & 2 & 9.68 & 0.00\\
3000 & L0BnB & $-9.12781 \cdot 10^{7}$ & 12 & 2205.35 & 5.43\\
3000 & MSK persp. & - & - & 3600.00 & -\\
3000 & MSK persp. + warm start & $-9.12761 \cdot 10^{7}$ & 10 & 3661.26 & 0.00\\
3000 & Convex MSK opt. persp. & $-9.12761 \cdot 10^{7}$ & 10 & 2087.06 & 0.02\\
3000 & ours & $-9.12761 \cdot 10^{7}$ & 10 & 20.88 & 0.00\\
\midrule
5000 & SubsetSelectCIO & $-8.64926 \cdot 10^{7}$ & 2 & 12.48 & 0.00\\
5000 & SubsetSelectCIO + warm start & $-8.64926 \cdot 10^{7}$ & 2 & 12.73 & 0.00\\
5000 & L0BnB & $-8.32072 \cdot 10^{7}$ & 1 & 7201.18 & 9.32\\
5000 & MSK persp. & - & - & 3600.00 & -\\
5000 & MSK persp. + warm start & $-9.12916 \cdot 10^{7}$ & 10 & 8314.78 & 0.00\\
5000 & Convex MSK opt. persp. & $-9.12916 \cdot 10^{7}$ & 10 & 3691.61 & 3.40\\
5000 & ours & $-9.12916 \cdot 10^{7}$ & 10 & 58.07 & 0.00\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\# of features & method &  upper bound &  support size & time(s) &  gap(\%) \\ \midrule
100 & SubsetSelectCIO & $-1.62628 \cdot 10^{6}$ & 10 & 3693.06 & 55.44\\
100 & SubsetSelectCIO + warm start & $-1.62806 \cdot 10^{6}$ & 10 & 3672.85 & 55.27\\
100 & L0BnB & $-2.10868 \cdot 10^{6}$ & 10 & 1432.58 & 0.00\\
100 & MSK persp. & $-2.10868 \cdot 10^{6}$ & 10 & 926.33 & 0.00\\
100 & MSK persp. + warm start & $-2.10868 \cdot 10^{6}$ & 10 & 919.61 & 0.00\\
100 & Convex MSK opt. persp. & $-2.10868 \cdot 10^{6}$ & 10 & 0.10 & 0.00\\
100 & ours & $-2.10868 \cdot 10^{6}$ & 10 & 0.30 & 0.00\\
\midrule
500 & SubsetSelectCIO & $-1.33331 \cdot 10^{6}$ & 10 & 3776.44 & 91.62\\
500 & SubsetSelectCIO + warm start & $-4.87330 \cdot 10^{5}$ & 7 & 1654.44 & 0.00\\
500 & L0BnB & $-2.12823 \cdot 10^{6}$ & 10 & 1929.01 & 0.00\\
500 & MSK persp. & $-2.12822 \cdot 10^{6}$ & 10 & 3601.80 & 0.09\\
500 & MSK persp. + warm start & $-2.12823 \cdot 10^{6}$ & 10 & 3609.69 & 0.09\\
500 & Convex MSK opt. persp. & $-2.12823 \cdot 10^{6}$ & 10 & 7.05 & 0.01\\
500 & ours & $-2.12823 \cdot 10^{6}$ & 10 & 0.38 & 0.00\\
\midrule
1000 & SubsetSelectCIO & $-7.92745 \cdot 10^{5}$ & 10 & 3709.35 & 219.40\\
1000 & SubsetSelectCIO + warm start & $-1.33080 \cdot 10^{6}$ & 10 & 3702.48 & 90.26\\
1000 & L0BnB & $-2.10995 \cdot 10^{6}$ & 10 & 2118.04 & 0.00\\
1000 & MSK persp. & - & - & 3601.31 & - \\
1000 & MSK persp. + warm start & $-2.10995 \cdot 10^{6}$ & 10 & 3600.48 & 0.20\\
1000 & Convex MSK opt. persp. & $-2.10995 \cdot 10^{6}$ & 10 & 54.57 & 0.01\\
1000 & ours & $-2.10995 \cdot 10^{6}$ & 10 & 0.57 & 0.00\\
\midrule
3000 & SubsetSelectCIO & $-7.89940 \cdot 10^{5}$ & 10 & 3633.47 & 219.21\\
3000 & SubsetSelectCIO + warm start & $-1.31406 \cdot 10^{6}$ & 10 & 4260.43 & 91.89\\
3000 & L0BnB & $-2.10220 \cdot 10^{6}$ & 10 & 2318.67 & 4.73\\
3000 & MSK persp. & - & - & 3600.00 & -\\
3000 & MSK persp. + warm start & - & - & 3600.00 & -\\
3000 & Convex MSK opt. persp. & $-2.10220 \cdot 10^{6}$ & 10 & 1669.36 & 0.02\\
3000 & ours & $-2.10220 \cdot 10^{6}$ & 10 & 1.68 & 0.00\\
\midrule
5000 & SubsetSelectCIO & $-9.76808 \cdot 10^{5}$ & 10 & 3838.13 & 157.56\\
5000 & SubsetSelectCIO + warm start & $-1.30652 \cdot 10^{6}$ & 10 & 4063.53 & 92.56\\
5000 & L0BnB & $-2.09625 \cdot 10^{6}$ & 10 & 2700.89 & 3.42\\
5000 & MSK persp. & - & - & 3600.00 & -\\
5000 & MSK persp. + warm start & - & - & 3600.00 & -\\
5000 & Convex MSK opt. persp. & $-2.09625 \cdot 10^{6}$ & 10 & 3669.10 & 0.06\\
5000 & ours & $-2.09625 \cdot 10^{6}$ & 10 & 5.09 & 0.00\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.1$, $\lambda_2=10.0$).}
\label{appendix_tab:otherBaselines_expt1_rho=0.1_no_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.3------------------------
\begin{table}[h]
\centering
\begin{tabular}{cccccc}
\toprule
\# of features & method &  upper bound &  support size & time(s) &  gap(\%) \\ \midrule
100 & SubsetSelectCIO & $-4.75666 \cdot 10^{6}$ & 10 & 3695.63 & 33.24\\
100 & SubsetSelectCIO + warm start & $-3.72965 \cdot 10^{6}$ & 10 & 1008.71 & 0.00\\
100 & L0BnB & $-5.28716 \cdot 10^{6}$ & 10 & 3186.48 & 0.00\\
100 & MSK persp. & $-5.28716 \cdot 10^{6}$ & 10 & 3600.15 & 0.01\\
100 & MSK persp. + warm start & $-5.28716 \cdot 10^{6}$ & 10 & 3600.07 & 0.01\\
100 & Convex MSK opt. persp. & $-5.28716 \cdot 10^{6}$ & 10 & 0.16 & 0.00\\
100 & ours & $-5.28716 \cdot 10^{6}$ & 10 & 0.30 & 0.00\\
\midrule
500 & SubsetSelectCIO & $-4.61560 \cdot 10^{6}$ & 10 & 3761.41 & 38.34\\
500 & SubsetSelectCIO + warm start & $-4.00602 \cdot 10^{6}$ & 10 & 3621.18 & 59.39\\
500 & L0BnB & $-5.31842 \cdot 10^{6}$ & 10 & 3958.53 & 1.65\\
500 & MSK persp. & $-5.31842 \cdot 10^{6}$ & 10 & 3604.61 & 0.09\\
500 & MSK persp. + warm start & $-5.31842 \cdot 10^{6}$ & 10 & 3604.65 & 0.09\\
500 & Convex MSK opt. persp. & $-5.31842 \cdot 10^{6}$ & 10 & 7.05 & 0.01\\
500 & ours & $-5.31842 \cdot 10^{6}$ & 10 & 0.41 & 0.00\\
\midrule
1000 & SubsetSelectCIO & $-3.05644 \cdot 10^{6}$ & 6 & 3348.60 & 0.00\\
1000 & SubsetSelectCIO + warm start & $-3.95760 \cdot 10^{6}$ & 10 & 3658.16 & 59.79\\
1000 & L0BnB & $-5.26964 \cdot 10^{6}$ & 10 & 4043.93 & 1.62\\
1000 & MSK persp. & - & - & 3600.44 & - \\
1000 & MSK persp. + warm start & $-5.26964 \cdot 10^{6}$ & 10 & 3600.14 & 0.20\\
1000 & Convex MSK opt. persp. & $-5.26964 \cdot 10^{6}$ & 10 & 54.61 & 0.01\\
1000 & ours & $-5.26964 \cdot 10^{6}$ & 10 & 0.51 & 0.00\\
\midrule
3000 & SubsetSelectCIO & $-4.74347 \cdot 10^{6}$ & 10 & 3927.16 & 33.42\\
3000 & SubsetSelectCIO + warm start & - & - & 3600.00 & -\\
3000 & L0BnB & $-5.27658 \cdot 10^{6}$ & 10 & 4906.10 & 0.35\\
3000 & MSK persp. & - & - & 3600.00 & -\\
3000 & MSK persp. + warm start & - & - & 3600.00 & -\\
3000 & Convex MSK opt. persp. & $-5.27658 \cdot 10^{6}$ & 10 & 1962.60 & 0.02\\
3000 & ours & $-5.27658 \cdot 10^{6}$ & 10 & 1.76 & 0.00\\
\midrule
5000 & SubsetSelectCIO & - & - & 3600.00 & -\\
5000 & SubsetSelectCIO + warm start & - & - & 3600.00 & -\\
5000 & L0BnB & - & - & 7200.00 & -\\
5000 & MSK persp. & - & - & 3600.00 & -\\
5000 & MSK persp. + warm start & - & - & 3600.00 & -\\
5000 & Convex MSK opt. persp. & $-5.27116 \cdot 10^{6}$ & 10 & 3651.58 & 0.05\\
5000 & ours & $-5.27116 \cdot 10^{6}$ & 10 & 4.32 & 0.00\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.3$, $\lambda_2=10.0$).}
\label{appendix_tab:otherBaselines_expt1_rho=0.3_no_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.5------------------------
\begin{table}[h]
\centering
\begin{tabular}{cccccc}
\toprule
\# of features & method &  upper bound &  support size & time(s) &  gap(\%) \\ \midrule
100 & SubsetSelectCIO & $-1.00851 \cdot 10^{7}$ & 10 & 3728.97 & 30.84\\
100 & SubsetSelectCIO + warm start & $-1.02880 \cdot 10^{7}$ & 10 & 3654.11 & 28.26\\
100 & L0BnB & $-1.10083 \cdot 10^{7}$ & 10 & 3417.76 & 0.26\\
100 & MSK persp. & $-1.10083 \cdot 10^{7}$ & 10 & 1286.52 & 0.00\\
100 & MSK persp. + warm start & $-1.10083 \cdot 10^{7}$ & 10 & 1786.69 & 0.00\\
100 & Convex MSK opt. persp. & $-1.10083 \cdot 10^{7}$ & 10 & 0.16 & 0.00\\
100 & ours & $-1.10083 \cdot 10^{7}$ & 10 & 0.32 & 0.00\\
\midrule
500 & SubsetSelectCIO & $-9.42612 \cdot 10^{6}$ & 10 & 3685.22 & 40.77\\
500 & SubsetSelectCIO + warm start & $-9.92278 \cdot 10^{6}$ & 10 & 3685.15 & 33.72\\
500 & L0BnB & $-1.10517 \cdot 10^{7}$ & 10 & 4308.04 & 0.77\\
500 & MSK persp. & $-1.10517 \cdot 10^{7}$ & 10 & 3601.09 & 0.09\\
500 & MSK persp. + warm start & $-1.10517 \cdot 10^{7}$ & 10 & 3602.10 & 0.09\\
500 & Convex MSK opt. persp. & $-1.10517 \cdot 10^{7}$ & 10 & 7.72 & 0.01\\
500 & ours & $-1.10517 \cdot 10^{7}$ & 10 & 0.41 & 0.00\\
\midrule
1000 & SubsetSelectCIO & $-1.00437 \cdot 10^{7}$ & 10 & 3649.62 & 30.84\\
1000 & SubsetSelectCIO + warm start & $-6.62765 \cdot 10^{6}$ & 2 & 3147.50 & 0.00\\
1000 & L0BnB & $-1.09507 \cdot 10^{7}$ & 10 & 1834.54 & 0.65\\
1000 & MSK persp. & - & - & 3600.46 & - \\
1000 & MSK persp. + warm start & $-1.09507 \cdot 10^{7}$ & 10 & 3601.83 & 0.20\\
1000 & Convex MSK opt. persp. & $-1.09507 \cdot 10^{7}$ & 10 & 57.71 & 0.01\\
1000 & ours & $-1.09507 \cdot 10^{7}$ & 10 & 0.55 & 0.00\\
\midrule
3000 & SubsetSelectCIO & - & - & 3600.00 & -\\
3000 & SubsetSelectCIO + warm start & - & - & 3600.00 & -\\
3000 & L0BnB & $-1.10011 \cdot 10^{7}$ & 10 & 5263.44 & 1.10\\
3000 & MSK persp. & - & - & 3600.00 & -\\
3000 & MSK persp. + warm start & $-1.10011 \cdot 10^{7}$ & 10 & 4076.24 & 0.00\\
3000 & Convex MSK opt. persp. & $-1.10011 \cdot 10^{7}$ & 10 & 1538.48 & 0.02\\
3000 & ours & $-1.10011 \cdot 10^{7}$ & 10 & 1.73 & 0.00\\
\midrule
5000 & SubsetSelectCIO & - & - & 3600.00 & -\\
5000 & SubsetSelectCIO + warm start & - & - & 3600.00 & -\\
5000 & L0BnB & $-1.09965 \cdot 10^{7}$ & 10 & 6222.74 & 1.11\\
5000 & MSK persp. & - & - & 3600.00 & -\\
5000 & MSK persp. + warm start & - & - & 3600.00 & -\\
5000 & Convex MSK opt. persp. & $-1.09965 \cdot 10^{7}$ & 10 & 3742.63 & 0.05\\
5000 & ours & $-1.09965 \cdot 10^{7}$ & 10 & 4.24 & 0.00\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.5$, $\lambda_2=10.0$).}
\label{appendix_tab:otherBaselines_expt1_rho=0.5_no_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.7------------------------
\begin{table}[h]
\centering
\begin{tabular}{cccccc}
\toprule
\# of features & method &  upper bound &  support size & time(s) &  gap(\%) \\ \midrule
100 & SubsetSelectCIO & $-2.36231 \cdot 10^{7}$ & 10 & 3732.54 & 23.59\\
100 & SubsetSelectCIO + warm start & $-2.32147 \cdot 10^{7}$ & 10 & 3623.89 & 25.77\\
100 & L0BnB & $-2.43574 \cdot 10^{7}$ & 10 & 2671.45 & 0.00\\
100 & MSK persp. & $-2.39754 \cdot 10^{7}$ & 10 & 3601.78 & 1.61\\
100 & MSK persp. + warm start & $-2.43574 \cdot 10^{7}$ & 10 & 3604.40 & 0.01\\
100 & Convex MSK opt. persp. & $-2.43574 \cdot 10^{7}$ & 10 & 0.13 & 0.00\\
100 & ours & $-2.43574 \cdot 10^{7}$ & 10 & 0.30 & 0.00\\
\midrule
500 & SubsetSelectCIO & $-2.27569 \cdot 10^{7}$ & 10 & 3601.02 & 28.83\\
500 & SubsetSelectCIO + warm start & $-2.32447 \cdot 10^{7}$ & 10 & 3624.13 & 26.12\\
500 & L0BnB & $-2.44184 \cdot 10^{7}$ & 10 & 3822.46 & 0.00\\
500 & MSK persp. & - & - & 3605.48 & - \\
500 & MSK persp. + warm start & $-2.44184 \cdot 10^{7}$ & 10 & 3603.64 & 0.00\\
500 & Convex MSK opt. persp. & $-2.44184 \cdot 10^{7}$ & 10 & 7.40 & 0.01\\
500 & ours & $-2.44184 \cdot 10^{7}$ & 10 & 0.44 & 0.00\\
\midrule
1000 & SubsetSelectCIO & $-2.18726 \cdot 10^{7}$ & 7 & 2623.29 & 0.00\\
1000 & SubsetSelectCIO + warm start & $-2.32752 \cdot 10^{7}$ & 10 & 4344.29 & 24.76\\
1000 & L0BnB & $-2.41993 \cdot 10^{7}$ & 11 & 3983.89 & 0.31\\
1000 & MSK persp. & - & - & 3606.66 & - \\
1000 & MSK persp. + warm start & $-2.41988 \cdot 10^{7}$ & 10 & 3608.58 & 0.00\\
1000 & Convex MSK opt. persp. & $-2.41988 \cdot 10^{7}$ & 10 & 63.01 & 0.01\\
1000 & ours & $-2.41988 \cdot 10^{7}$ & 10 & 0.52 & 0.00\\
\midrule
3000 & SubsetSelectCIO & $-2.34295 \cdot 10^{7}$ & 10 & 3767.28 & 24.75\\
3000 & SubsetSelectCIO + warm start & - & - & 3600.00 & -\\
3000 & L0BnB & $-2.42598 \cdot 10^{7}$ & 9 & 7332.12 & 0.00\\
3000 & MSK persp. & - & - & 3600.00 & -\\
3000 & MSK persp. + warm start & $-2.43712 \cdot 10^{7}$ & 10 & 4135.58 & 0.00\\
3000 & Convex MSK opt. persp. & $-2.43712 \cdot 10^{7}$ & 10 & 1968.86 & 0.02\\
3000 & ours & $-2.43712 \cdot 10^{7}$ & 10 & 1.81 & 0.00\\
\midrule
5000 & SubsetSelectCIO & - & - & 3600.00 & -\\
5000 & SubsetSelectCIO + warm start & - & - & 3600.00 & -\\
5000 & L0BnB & $-2.43693 \cdot 10^{7}$ & 10 & 4661.71 & 23.68\\
5000 & MSK persp. & - & - & 3600.00 & -\\
5000 & MSK persp. + warm start & - & - & 3600.00 & -\\
5000 & Convex MSK opt. persp. & $-2.43693 \cdot 10^{7}$ & 10 & 3769.92 & 0.06\\
5000 & ours & $-2.43693 \cdot 10^{7}$ & 10 & 4.08 & 0.00\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (n = 100000, k = 10, $\rho=0.7$, $\lambda_2=10.0$).}
\label{appendix_tab:otherBaselines_expt1_rho=0.7_no_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.9------------------------
\begin{table}[h]
\centering
\begin{tabular}{cccccc}
\toprule
\# of features & method &  upper bound &  support size & time(s) &  gap(\%) \\ \midrule
100 & SubsetSelectCIO & $-8.97109 \cdot 10^{7}$ & 10 & 3602.39 & 21.73\\
100 & SubsetSelectCIO + warm start & $-9.05496 \cdot 10^{7}$ & 10 & 3626.15 & 20.60\\
100 & L0BnB & $-9.11184 \cdot 10^{7}$ & 93 & 7102.10 & 0.04\\
100 & MSK persp. & $-8.99265 \cdot 10^{7}$ & 10 & 3600.18 & 1.32\\
100 & MSK persp. + warm start & $-9.11025 \cdot 10^{7}$ & 10 & 3600.47 & 0.01\\
100 & Convex MSK opt. persp. & $-9.11025 \cdot 10^{7}$ & 10 & 0.13 & 0.00\\
100 & ours & $-9.11025 \cdot 10^{7}$ & 10 & 0.32 & 0.00\\
\midrule
500 & SubsetSelectCIO & $-9.00037 \cdot 10^{7}$ & 10 & 4088.17 & 21.67\\
500 & SubsetSelectCIO + warm start & $-9.02231 \cdot 10^{7}$ & 10 & 3817.48 & 21.37\\
500 & L0BnB & $-9.11085 \cdot 10^{7}$ & 11 & 843.53 & 6.21\\
500 & MSK persp. & - & - & 3604.01 & - \\
500 & MSK persp. + warm start & $-9.12046 \cdot 10^{7}$ & 10 & 3604.99 & 0.00\\
500 & Convex MSK opt. persp. & $-9.12046 \cdot 10^{7}$ & 10 & 7.57 & 0.01\\
500 & ours & $-9.12046 \cdot 10^{7}$ & 10 & 0.38 & 0.00\\
\midrule
1000 & SubsetSelectCIO & - & - & 3600.00 & -\\
1000 & SubsetSelectCIO + warm start & - & - & 3600.00 & -\\
1000 & L0BnB & $-8.23898 \cdot 10^{7}$ & 1 & 7369.81 & 9.08\\
1000 & MSK persp. & - & - & 3604.50 & - \\
1000 & MSK persp. + warm start & $-9.04074 \cdot 10^{7}$ & 10 & 3688.88 & 0.00\\
1000 & Convex MSK opt. persp. & $-9.04074 \cdot 10^{7}$ & 10 & 62.54 & 0.01\\
1000 & ours & $-9.04074 \cdot 10^{7}$ & 10 & 0.52 & 0.00\\
\midrule
3000 & SubsetSelectCIO & - & - & 3600.00 & -\\
3000 & SubsetSelectCIO + warm start & - & - & 3600.00 & -\\
3000 & L0BnB & $-9.12760 \cdot 10^{7}$ & 10 & 1883.50 & 6.26\\
3000 & MSK persp. & - & - & 3600.00 & -\\
3000 & MSK persp. + warm start & $-9.12760 \cdot 10^{7}$ & 10 & 3764.99 & 0.00\\
3000 & Convex MSK opt. persp. & $-9.12760 \cdot 10^{7}$ & 10 & 1999.52 & 0.02\\
3000 & ours & $-9.12760 \cdot 10^{7}$ & 10 & 20.84 & 0.00\\
\midrule
5000 & SubsetSelectCIO & - & - & 3600.00 & -\\
5000 & SubsetSelectCIO + warm start & - & - & 3600.00 & -\\
5000 & L0BnB & $-8.32064 \cdot 10^{7}$ & 1 & 7664.70 & 9.32\\
5000 & MSK persp. & - & - & 3600.00 & -\\
5000 & MSK persp. + warm start & $-9.12915 \cdot 10^{7}$ & 10 & 8218.76 & 0.00\\
5000 & Convex MSK opt. persp. & $-9.12915 \cdot 10^{7}$ & 10 & 3654.46 & 3.94\\
5000 & ours & $-9.12915 \cdot 10^{7}$ & 10 & 57.41 & 0.00\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\# of samples & method &  upper bound & support size & time(s) &  gap(\%) \\ \midrule
3000 & SubsetSelectCIO & $-1.26607 \cdot 10^{4}$ & 2 & 1.93 & 0.00\\
3000 & SubsetSelectCIO + warm start & $-1.26607 \cdot 10^{4}$ & 2 & 2.02 & 0.00\\
3000 & L0BnB & $-6.34585 \cdot 10^{4}$ & 10 & 1200.55 & 0.00\\
3000 & MSK persp. & $-5.27912 \cdot 10^{4}$ & 10 & 3601.00 & 43.41\\
3000 & MSK persp. + warm start & $-6.34585 \cdot 10^{4}$ & 10 & 3601.81 & 19.30\\
3000 & Convex MSK opt. persp. & $-4.55044 \cdot 10^{4}$ & 10 & 1573.44 & 66.10\\
3000 & ours & $-6.34585 \cdot 10^{4}$ & 10 & 3600.49 & 19.45\\
\midrule
4000 & SubsetSelectCIO & $-1.88907 \cdot 10^{4}$ & 2 & 1.90 & 0.00\\
4000 & SubsetSelectCIO + warm start & $-1.88907 \cdot 10^{4}$ & 2 & 2.06 & 0.00\\
4000 & L0BnB & $-8.64294 \cdot 10^{4}$ & 10 & 579.39 & 0.00\\
4000 & MSK persp. & $-8.64294 \cdot 10^{4}$ & 10 & 3602.16 & 15.37\\
4000 & MSK persp. + warm start & $-8.64294 \cdot 10^{4}$ & 10 & 3600.84 & 15.37\\
4000 & Convex MSK opt. persp. & $-8.64294 \cdot 10^{4}$ & 10 & 1398.74 & 2.40\\
4000 & ours & $-8.64294 \cdot 10^{4}$ & 10 & 20.25 & 0.00\\
\midrule
5000 & SubsetSelectCIO & $-2.49366 \cdot 10^{4}$ & 2 & 2.08 & 0.00\\
5000 & SubsetSelectCIO + warm start & $-2.49366 \cdot 10^{4}$ & 2 & 1.96 & 0.00\\
5000 & L0BnB & $-1.09576 \cdot 10^{5}$ & 10 & 1292.85 & 0.00\\
5000 & MSK persp. & $-1.09576 \cdot 10^{5}$ & 10 & 3601.60 & 11.91\\
5000 & MSK persp. + warm start & $-1.09576 \cdot 10^{5}$ & 10 & 3600.55 & 11.91\\
5000 & Convex MSK opt. persp. & $-1.09576 \cdot 10^{5}$ & 10 & 1496.25 & 1.03\\
5000 & ours & $-1.09576 \cdot 10^{5}$ & 10 & 20.51 & 0.00\\
\midrule
6000 & SubsetSelectCIO & - & - & 3600.00 & -\\
6000 & SubsetSelectCIO + warm start & $-2.83063 \cdot 10^{4}$ & 2 & 2.22 & 0.00\\
6000 & L0BnB & $-1.27643 \cdot 10^{5}$ & 10 & 1379.36 & 0.00\\
6000 & MSK persp. & - & - & 3600.07 & - \\
6000 & MSK persp. + warm start & $-1.27643 \cdot 10^{5}$ & 10 & 3600.30 & 9.93\\
6000 & Convex MSK opt. persp. & $-1.27643 \cdot 10^{5}$ & 10 & 1318.81 & 0.62\\
6000 & ours & $-1.27643 \cdot 10^{5}$ & 10 & 1.70 & 0.00\\
\midrule
7000 & SubsetSelectCIO & $-3.24781 \cdot 10^{4}$ & 2 & 2.06 & 0.00\\
7000 & SubsetSelectCIO + warm start & $-3.24781 \cdot 10^{4}$ & 2 & 2.22 & 0.00\\
7000 & L0BnB & $-1.50614 \cdot 10^{5}$ & 10 & 1105.58 & 0.00\\
7000 & MSK persp. & $-2.07297 \cdot 10^{4}$ & 3 & 3600.06 & 687.08\\
7000 & MSK persp. + warm start & $-1.50614 \cdot 10^{5}$ & 10 & 3599.93 & 8.33\\
7000 & Convex MSK opt. persp. & $-1.50614 \cdot 10^{5}$ & 10 & 1455.27 & 0.45\\
7000 & ours & $-1.50614 \cdot 10^{5}$ & 10 & 1.67 & 0.00\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\# of samples & method &  upper bound & support size & time(s) &  gap(\%) \\ \midrule
3000 & SubsetSelectCIO & $-7.20755 \cdot 10^{4}$ & 2 & 1.99 & 0.00\\
3000 & SubsetSelectCIO + warm start & $-7.20755 \cdot 10^{4}$ & 2 & 2.08 & 0.00\\
3000 & L0BnB & $-1.59509 \cdot 10^{5}$ & 10 & 3023.58 & 0.00\\
3000 & MSK persp. & $-1.48826 \cdot 10^{5}$ & 10 & 3601.42 & 27.95\\
3000 & MSK persp. + warm start & $-1.59509 \cdot 10^{5}$ & 10 & 3601.71 & 19.38\\
3000 & Convex MSK opt. persp. & $-1.13813 \cdot 10^{5}$ & 10 & 1627.92 & 67.04\\
3000 & ours & $-1.59509 \cdot 10^{5}$ & 10 & 3600.67 & 19.53\\
\midrule
4000 & SubsetSelectCIO & $-1.03099 \cdot 10^{5}$ & 2 & 2.07 & 0.00\\
4000 & SubsetSelectCIO + warm start & $-1.03099 \cdot 10^{5}$ & 2 & 1.81 & 0.00\\
4000 & L0BnB & $-2.17574 \cdot 10^{5}$ & 10 & 3396.85 & 0.00\\
4000 & MSK persp. & $-2.17574 \cdot 10^{5}$ & 10 & 3600.26 & 15.27\\
4000 & MSK persp. + warm start & $-2.17574 \cdot 10^{5}$ & 10 & 3601.91 & 15.27\\
4000 & Convex MSK opt. persp. & $-2.17574 \cdot 10^{5}$ & 10 & 1509.12 & 2.41\\
4000 & ours & $-2.17574 \cdot 10^{5}$ & 10 & 100.13 & 0.00\\
\midrule
5000 & SubsetSelectCIO & $-1.30339 \cdot 10^{5}$ & 2 & 1.98 & 0.00\\
5000 & SubsetSelectCIO + warm start & $-1.30339 \cdot 10^{5}$ & 2 & 2.01 & 0.00\\
5000 & L0BnB & $-2.71986 \cdot 10^{5}$ & 10 & 531.44 & 0.00\\
5000 & MSK persp. & $-2.71986 \cdot 10^{5}$ & 10 & 3600.74 & 12.00\\
5000 & MSK persp. + warm start & $-2.71986 \cdot 10^{5}$ & 10 & 3600.26 & 12.00\\
5000 & Convex MSK opt. persp. & $-2.71986 \cdot 10^{5}$ & 10 & 1514.31 & 1.04\\
5000 & ours & $-2.71986 \cdot 10^{5}$ & 10 & 20.80 & 0.00\\
\midrule
6000 & SubsetSelectCIO & $-1.50202 \cdot 10^{5}$ & 2 & 2.02 & 0.00\\
6000 & SubsetSelectCIO + warm start & $-1.50202 \cdot 10^{5}$ & 2 & 1.96 & 0.00\\
6000 & L0BnB & $-3.16761 \cdot 10^{5}$ & 10 & 3098.88 & 0.00\\
6000 & MSK persp. & $-7.83273 \cdot 10^{4}$ & 1 & 3603.79 & 344.72\\
6000 & MSK persp. + warm start & $-3.16761 \cdot 10^{5}$ & 10 & 3604.35 & 9.96\\
6000 & Convex MSK opt. persp. & $-3.16761 \cdot 10^{5}$ & 10 & 1445.46 & 0.62\\
6000 & ours & $-3.16761 \cdot 10^{5}$ & 10 & 20.70 & 0.00\\
\midrule
7000 & SubsetSelectCIO & $-1.75217 \cdot 10^{5}$ & 2 & 2.12 & 0.00\\
7000 & SubsetSelectCIO + warm start & $-1.75217 \cdot 10^{5}$ & 2 & 2.12 & 0.00\\
7000 & L0BnB & $-3.72610 \cdot 10^{5}$ & 10 & 3130.56 & 0.00\\
7000 & MSK persp. & - & - & 3599.99 & - \\
7000 & MSK persp. + warm start & $-3.72610 \cdot 10^{5}$ & 10 & 3600.24 & 8.33\\
7000 & Convex MSK opt. persp. & $-3.72610 \cdot 10^{5}$ & 10 & 1520.22 & 0.45\\
7000 & ours & $-3.72610 \cdot 10^{5}$ & 10 & 1.98 & 0.00\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\# of samples & method &  upper bound & support size & time(s) &  gap(\%) \\ \midrule
3000 & SubsetSelectCIO & $-2.19279 \cdot 10^{5}$ & 2 & 1.96 & 0.00\\
3000 & SubsetSelectCIO + warm start & $-2.19279 \cdot 10^{5}$ & 2 & 1.85 & 0.00\\
3000 & L0BnB & $-3.27442 \cdot 10^{5}$ & 8 & 7379.57 & 5.16\\
3000 & MSK persp. & $-2.83751 \cdot 10^{5}$ & 10 & 3601.66 & 40.41\\
3000 & MSK persp. + warm start & $-3.33604 \cdot 10^{5}$ & 10 & 3601.38 & 19.43\\
3000 & Convex MSK opt. persp. & $-2.77416 \cdot 10^{5}$ & 10 & 1878.24 & 43.38\\
3000 & ours & $-3.33604 \cdot 10^{5}$ & 10 & 3600.58 & 19.57\\
\midrule
4000 & SubsetSelectCIO & $-3.03679 \cdot 10^{5}$ & 2 & 1.87 & 0.00\\
4000 & SubsetSelectCIO + warm start & $-3.03679 \cdot 10^{5}$ & 2 & 1.89 & 0.00\\
4000 & L0BnB & $-4.53261 \cdot 10^{5}$ & 10 & 4149.90 & 32.94\\
4000 & MSK persp. & $-4.53261 \cdot 10^{5}$ & 10 & 3602.72 & 15.24\\
4000 & MSK persp. + warm start & $-4.53261 \cdot 10^{5}$ & 10 & 3599.91 & 15.24\\
4000 & Convex MSK opt. persp. & $-4.53261 \cdot 10^{5}$ & 10 & 1445.07 & 2.53\\
4000 & ours & $-4.53261 \cdot 10^{5}$ & 10 & 3600.25 & 0.63\\
\midrule
5000 & SubsetSelectCIO & $-4.12520 \cdot 10^{5}$ & 3 & 1.79 & 0.00\\
5000 & SubsetSelectCIO + warm start & $-4.12520 \cdot 10^{5}$ & 3 & 2.03 & 0.00\\
5000 & L0BnB & $-5.63007 \cdot 10^{5}$ & 10 & 3522.00 & 0.00\\
5000 & MSK persp. & $-5.63007 \cdot 10^{5}$ & 10 & 3600.76 & 12.04\\
5000 & MSK persp. + warm start & $-5.63007 \cdot 10^{5}$ & 10 & 3603.42 & 12.04\\
5000 & Convex MSK opt. persp. & $-5.63007 \cdot 10^{5}$ & 10 & 1618.41 & 1.04\\
5000 & ours & $-5.63007 \cdot 10^{5}$ & 10 & 36.97 & 0.00\\
\midrule
6000 & SubsetSelectCIO & $-4.42065 \cdot 10^{5}$ & 2 & 1.94 & 0.00\\
6000 & SubsetSelectCIO + warm start & $-4.42065 \cdot 10^{5}$ & 2 & 2.12 & 0.00\\
6000 & L0BnB & $-6.57799 \cdot 10^{5}$ & 10 & 3327.45 & 0.00\\
6000 & MSK persp. & - & - & 3605.66 & - \\
6000 & MSK persp. + warm start & $-6.57799 \cdot 10^{5}$ & 10 & 3605.89 & 9.98\\
6000 & Convex MSK opt. persp. & $-6.57799 \cdot 10^{5}$ & 10 & 1523.01 & 0.62\\
6000 & ours & $-6.57799 \cdot 10^{5}$ & 10 & 20.75 & 0.00\\
\midrule
7000 & SubsetSelectCIO & $-5.16405 \cdot 10^{5}$ & 2 & 2.11 & 0.00\\
7000 & SubsetSelectCIO + warm start & $-5.16405 \cdot 10^{5}$ & 2 & 2.14 & 0.00\\
7000 & L0BnB & $-7.72267 \cdot 10^{5}$ & 10 & 3567.05 & 0.00\\
7000 & MSK persp. & - & - & 3600.27 & - \\
7000 & MSK persp. + warm start & $-7.72267 \cdot 10^{5}$ & 10 & 3600.18 & 8.33\\
7000 & Convex MSK opt. persp. & $-7.72267 \cdot 10^{5}$ & 10 & 1681.35 & 0.45\\
7000 & ours & $-7.72267 \cdot 10^{5}$ & 10 & 21.02 & 0.00\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\# of samples & method &  upper bound & support size & time(s) &  gap(\%) \\ \midrule
3000 & SubsetSelectCIO & $-6.06571 \cdot 10^{5}$ & 2 & 1.88 & 0.00\\
3000 & SubsetSelectCIO + warm start & $-6.06571 \cdot 10^{5}$ & 2 & 1.88 & 0.00\\
3000 & L0BnB & $-5.52986 \cdot 10^{5}$ & 1 & 7308.45 & 34.21\\
3000 & MSK persp. & $-6.89430 \cdot 10^{5}$ & 10 & 3600.74 & 28.43\\
3000 & MSK persp. + warm start & $-7.41187 \cdot 10^{5}$ & 10 & 3601.61 & 19.46\\
3000 & Convex MSK opt. persp. & $-6.84471 \cdot 10^{5}$ & 10 & 1652.72 & 29.14\\
3000 & ours & $-7.41187 \cdot 10^{5}$ & 10 & 3601.14 & 19.60\\
\midrule
4000 & SubsetSelectCIO & $-8.24785 \cdot 10^{5}$ & 2 & 1.85 & 0.00\\
4000 & SubsetSelectCIO + warm start & $-8.24785 \cdot 10^{5}$ & 2 & 1.86 & 0.00\\
4000 & L0BnB & $-7.53893 \cdot 10^{5}$ & 1 & 7293.04 & 32.01\\
4000 & MSK persp. & $-9.95041 \cdot 10^{5}$ & 10 & 3601.67 & 16.12\\
4000 & MSK persp. + warm start & $-1.00287 \cdot 10^{6}$ & 10 & 3602.00 & 15.21\\
4000 & Convex MSK opt. persp. & $-1.00287 \cdot 10^{6}$ & 10 & 1442.72 & 2.82\\
4000 & ours & $-1.00287 \cdot 10^{6}$ & 10 & 3600.37 & 1.88\\
\midrule
5000 & SubsetSelectCIO & $-1.02490 \cdot 10^{6}$ & 2 & 2.05 & 0.00\\
5000 & SubsetSelectCIO + warm start & $-1.02490 \cdot 10^{6}$ & 2 & 1.92 & 0.00\\
5000 & L0BnB & $-1.23555 \cdot 10^{6}$ & 9 & 7387.59 & 4.90\\
5000 & MSK persp. & $-1.24027 \cdot 10^{6}$ & 10 & 3604.54 & 12.07\\
5000 & MSK persp. + warm start & $-1.24027 \cdot 10^{6}$ & 10 & 3600.77 & 12.07\\
5000 & Convex MSK opt. persp. & $-1.24027 \cdot 10^{6}$ & 10 & 1654.86 & 1.06\\
5000 & ours & $-1.24027 \cdot 10^{6}$ & 10 & 466.42 & 0.00\\
\midrule
6000 & SubsetSelectCIO & $-1.20146 \cdot 10^{6}$ & 2 & 1.96 & 0.00\\
6000 & SubsetSelectCIO + warm start & $-1.20146 \cdot 10^{6}$ & 2 & 2.05 & 0.00\\
6000 & L0BnB & $-1.44860 \cdot 10^{6}$ & 9 & 7265.23 & 4.30\\
6000 & MSK persp. & $-1.14100 \cdot 10^{6}$ & 2 & 3603.46 & 40.19\\
6000 & MSK persp. + warm start & $-1.45417 \cdot 10^{6}$ & 10 & 3604.24 & 10.00\\
6000 & Convex MSK opt. persp. & $-1.45417 \cdot 10^{6}$ & 10 & 1667.19 & 0.63\\
6000 & ours & $-1.45417 \cdot 10^{6}$ & 10 & 57.67 & 0.00\\
\midrule
7000 & SubsetSelectCIO & $-1.46875 \cdot 10^{6}$ & 3 & 1.86 & 0.00\\
7000 & SubsetSelectCIO + warm start & $-1.46875 \cdot 10^{6}$ & 3 & 2.09 & 0.00\\
7000 & L0BnB & $-1.69804 \cdot 10^{6}$ & 9 & 7320.83 & 2.92\\
7000 & MSK persp. & $-1.32733 \cdot 10^{6}$ & 2 & 3600.13 & 39.15\\
7000 & MSK persp. + warm start & $-1.70483 \cdot 10^{6}$ & 10 & 3600.05 & 8.34\\
7000 & Convex MSK opt. persp. & $-1.70483 \cdot 10^{6}$ & 10 & 1760.17 & 0.45\\
7000 & ours & $-1.70483 \cdot 10^{6}$ & 10 & 21.42 & 0.00\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.7$, $\lambda_2=0.001$).}
\label{appendix_tab:otherBaselines_expt2_rho=0.7_no_warmstart_lambda2=0.001}
\end{table}

%-------------------------rho=0.9------------------------
\begin{table}[h]
\centering
\begin{tabular}{cccccc}
\toprule
\# of samples & method &  upper bound & support size & time(s) &  gap(\%) \\ \midrule
3000 & SubsetSelectCIO & $-2.63352 \cdot 10^{6}$ & 2 & 1.90 & 0.00\\
3000 & SubsetSelectCIO + warm start & $-2.63352 \cdot 10^{6}$ & 2 & 2.04 & 0.00\\
3000 & L0BnB & $-2.55637 \cdot 10^{6}$ & 1 & 7236.54 & 18.84\\
3000 & MSK persp. & $-2.72590 \cdot 10^{6}$ & 10 & 3599.87 & 22.06\\
3000 & MSK persp. + warm start & $-2.72590 \cdot 10^{6}$ & 10 & 3600.80 & 22.06\\
3000 & Convex MSK opt. persp. & $-2.72998 \cdot 10^{6}$ & 10 & 2311.76 & 21.67\\
3000 & ours & $-2.78521 \cdot 10^{6}$ & 10 & 3600.01 & 19.60\\
\midrule
4000 & SubsetSelectCIO & $-3.38912 \cdot 10^{6}$ & 1 & 1.79 & 0.00\\
4000 & SubsetSelectCIO + warm start & $-3.38912 \cdot 10^{6}$ & 1 & 1.89 & 0.00\\
4000 & L0BnB & $-3.45201 \cdot 10^{6}$ & 1 & 7291.93 & 15.48\\
4000 & MSK persp. & - & - & 3609.13 & - \\
4000 & MSK persp. + warm start & $-3.75203 \cdot 10^{6}$ & 10 & 3605.54 & 15.12\\
4000 & Convex MSK opt. persp. & $-3.75202 \cdot 10^{6}$ & 10 & 1481.77 & 3.23\\
4000 & ours & $-3.75203 \cdot 10^{6}$ & 10 & 3600.42 & 3.50\\
\midrule
5000 & SubsetSelectCIO & $-4.37679 \cdot 10^{6}$ & 2 & 1.99 & 0.00\\
5000 & SubsetSelectCIO + warm start & $-4.37679 \cdot 10^{6}$ & 2 & 2.07 & 0.00\\
5000 & L0BnB & $-4.23095 \cdot 10^{6}$ & 1 & 7316.72 & 13.65\\
5000 & MSK persp. & $-4.60534 \cdot 10^{6}$ & 10 & 3602.67 & 12.43\\
5000 & MSK persp. + warm start & $-4.61877 \cdot 10^{6}$ & 10 & 3601.35 & 12.11\\
5000 & Convex MSK opt. persp. & $-4.61877 \cdot 10^{6}$ & 10 & 1537.61 & 1.22\\
5000 & ours & $-4.61877 \cdot 10^{6}$ & 10 & 3600.57 & 0.93\\
\midrule
6000 & SubsetSelectCIO & $-5.15897 \cdot 10^{6}$ & 2 & 2.23 & 0.00\\
6000 & SubsetSelectCIO + warm start & $-5.15897 \cdot 10^{6}$ & 2 & 2.24 & 0.00\\
6000 & L0BnB & $-4.97742 \cdot 10^{6}$ & 1 & 7330.86 & 13.05\\
6000 & MSK persp. & - & - & 3603.01 & - \\
6000 & MSK persp. + warm start & $-5.43826 \cdot 10^{6}$ & 10 & 3602.04 & 0.00\\
6000 & Convex MSK opt. persp. & $-5.43826 \cdot 10^{6}$ & 10 & 1652.62 & 0.65\\
6000 & ours & $-5.43826 \cdot 10^{6}$ & 10 & 3600.65 & 0.33\\
\midrule
7000 & SubsetSelectCIO & $-6.02832 \cdot 10^{6}$ & 2 & 1.89 & 0.00\\
7000 & SubsetSelectCIO + warm start & $-6.02832 \cdot 10^{6}$ & 2 & 2.27 & 0.00\\
7000 & L0BnB & $-5.82321 \cdot 10^{6}$ & 1 & 7356.27 & 11.85\\
7000 & MSK persp. & - & - & 3600.06 & - \\
7000 & MSK persp. + warm start & $-6.36767 \cdot 10^{6}$ & 10 & 3600.21 & 8.35\\
7000 & Convex MSK opt. persp. & $-6.36767 \cdot 10^{6}$ & 10 & 1821.91 & 0.45\\
7000 & ours & $-6.36767 \cdot 10^{6}$ & 10 & 3600.78 & 0.11\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\# of samples & method &  upper bound & support size & time(s) &  gap(\%) \\ \midrule
3000 & SubsetSelectCIO & $-1.83147 \cdot 10^{4}$ & 10 & 4229.80 & 313.93\\
3000 & SubsetSelectCIO + warm start & $-5.70956 \cdot 10^{4}$ & 10 & 3602.11 & 32.77\\
3000 & L0BnB & $-6.34575 \cdot 10^{4}$ & 10 & 1201.41 & 0.00\\
3000 & MSK persp. & $-6.34575 \cdot 10^{4}$ & 10 & 3601.57 & 17.90\\
3000 & MSK persp. + warm start & $-6.34575 \cdot 10^{4}$ & 10 & 3600.12 & 17.89\\
3000 & Convex MSK opt. persp. & $-6.34575 \cdot 10^{4}$ & 10 & 1444.07 & 17.85\\
3000 & ours & $-6.34575 \cdot 10^{4}$ & 10 & 3600.33 & 19.31\\
\midrule
4000 & SubsetSelectCIO & $-3.10931 \cdot 10^{4}$ & 10 & 3872.26 & 235.85\\
4000 & SubsetSelectCIO + warm start & $-7.28764 \cdot 10^{4}$ & 10 & 4101.05 & 43.29\\
4000 & L0BnB & $-8.64284 \cdot 10^{4}$ & 10 & 566.25 & 0.00\\
4000 & MSK persp. & $-8.64284 \cdot 10^{4}$ & 10 & 3602.29 & 15.03\\
4000 & MSK persp. + warm start & $-8.64284 \cdot 10^{4}$ & 10 & 3601.14 & 15.05\\
4000 & Convex MSK opt. persp. & $-8.64284 \cdot 10^{4}$ & 10 & 1458.63 & 2.40\\
4000 & ours & $-8.64284 \cdot 10^{4}$ & 10 & 20.81 & 0.00\\
\midrule
5000 & SubsetSelectCIO & $-4.06480 \cdot 10^{4}$ & 10 & 3939.75 & 222.71\\
5000 & SubsetSelectCIO + warm start & $-9.16380 \cdot 10^{4}$ & 10 & 3804.66 & 43.14\\
5000 & L0BnB & $-1.09575 \cdot 10^{5}$ & 10 & 1314.94 & 0.00\\
5000 & MSK persp. & $-1.09575 \cdot 10^{5}$ & 10 & 3603.48 & 11.78\\
5000 & MSK persp. + warm start & $-1.09575 \cdot 10^{5}$ & 10 & 3602.79 & 11.78\\
5000 & Convex MSK opt. persp. & $-1.09575 \cdot 10^{5}$ & 10 & 1478.60 & 1.03\\
5000 & ours & $-1.09575 \cdot 10^{5}$ & 10 & 20.65 & 0.00\\
\midrule
6000 & SubsetSelectCIO & - & - & 3600.00 & -\\
6000 & SubsetSelectCIO + warm start & $-1.21549 \cdot 10^{5}$ & 10 & 3850.54 & 26.10\\
6000 & L0BnB & $-1.27642 \cdot 10^{5}$ & 10 & 1536.59 & 0.00\\
6000 & MSK persp. & - & - & 3606.50 & - \\
6000 & MSK persp. + warm start & $-1.27642 \cdot 10^{5}$ & 10 & 3603.98 & 9.85\\
6000 & Convex MSK opt. persp. & $-1.27642 \cdot 10^{5}$ & 10 & 1303.39 & 0.62\\
6000 & ours & $-1.27642 \cdot 10^{5}$ & 10 & 1.70 & 0.00\\
\midrule
7000 & SubsetSelectCIO & $-5.54763 \cdot 10^{4}$ & 10 & 4067.63 & 224.61\\
7000 & SubsetSelectCIO + warm start & $-1.42693 \cdot 10^{5}$ & 10 & 3615.01 & 26.20\\
7000 & L0BnB & $-1.50613 \cdot 10^{5}$ & 10 & 1064.72 & 0.00\\
7000 & MSK persp. & - & - & 3599.90 & - \\
7000 & MSK persp. + warm start & $-1.50613 \cdot 10^{5}$ & 10 & 3600.13 & 8.28\\
7000 & Convex MSK opt. persp. & $-1.50613 \cdot 10^{5}$ & 10 & 1405.96 & 0.45\\
7000 & ours & $-1.50613 \cdot 10^{5}$ & 10 & 1.67 & 0.00\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.1$, $\lambda_2=0.1$).}
\label{appendix_tab:otherBaselines_expt2_rho=0.1_no_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.3------------------------
\begin{table}[h]
\centering
\begin{tabular}{cccccc}
\toprule
\# of samples & method &  upper bound & support size & time(s) &  gap(\%) \\ \midrule
3000 & SubsetSelectCIO & $-1.13982 \cdot 10^{5}$ & 10 & 3755.86 & 67.28\\
3000 & SubsetSelectCIO + warm start & $-1.59508 \cdot 10^{5}$ & 10 & 3857.37 & 19.54\\
3000 & L0BnB & $-1.59508 \cdot 10^{5}$ & 10 & 1491.90 & 0.00\\
3000 & MSK persp. & $-1.59508 \cdot 10^{5}$ & 10 & 3600.12 & 17.99\\
3000 & MSK persp. + warm start & $-1.59508 \cdot 10^{5}$ & 10 & 3600.37 & 17.99\\
3000 & Convex MSK opt. persp. & $-1.59508 \cdot 10^{5}$ & 10 & 1454.84 & 17.99\\
3000 & ours & $-1.59508 \cdot 10^{5}$ & 10 & 3600.27 & 19.40\\
\midrule
4000 & SubsetSelectCIO & - & - & 3600.00 & -\\
4000 & SubsetSelectCIO + warm start & $-2.17573 \cdot 10^{5}$ & 10 & 3711.79 & 20.70\\
4000 & L0BnB & $-2.17573 \cdot 10^{5}$ & 10 & 3399.35 & 0.00\\
4000 & MSK persp. & $-2.17573 \cdot 10^{5}$ & 10 & 3601.17 & 14.95\\
4000 & MSK persp. + warm start & $-2.17573 \cdot 10^{5}$ & 10 & 3602.25 & 14.95\\
4000 & Convex MSK opt. persp. & $-2.17573 \cdot 10^{5}$ & 10 & 1510.77 & 2.40\\
4000 & ours & $-2.17573 \cdot 10^{5}$ & 10 & 99.53 & 0.00\\
\midrule
5000 & SubsetSelectCIO & $-1.92108 \cdot 10^{5}$ & 10 & 3602.76 & 69.69\\
5000 & SubsetSelectCIO + warm start & $-2.71985 \cdot 10^{5}$ & 10 & 3733.49 & 19.85\\
5000 & L0BnB & $-2.71985 \cdot 10^{5}$ & 10 & 532.76 & 0.00\\
5000 & MSK persp. & $-2.71985 \cdot 10^{5}$ & 10 & 3601.74 & 11.88\\
5000 & MSK persp. + warm start & $-2.71985 \cdot 10^{5}$ & 10 & 3602.31 & 11.88\\
5000 & Convex MSK opt. persp. & $-2.71985 \cdot 10^{5}$ & 10 & 1576.92 & 1.04\\
5000 & ours & $-2.71985 \cdot 10^{5}$ & 10 & 21.01 & 0.00\\
\midrule
6000 & SubsetSelectCIO & $-2.03206 \cdot 10^{5}$ & 10 & 4031.62 & 87.30\\
6000 & SubsetSelectCIO + warm start & $-3.10827 \cdot 10^{5}$ & 10 & 3780.98 & 22.45\\
6000 & L0BnB & $-3.16760 \cdot 10^{5}$ & 10 & 3082.87 & 0.00\\
6000 & MSK persp. & - & - & 3600.17 & - \\
6000 & MSK persp. + warm start & $-3.16760 \cdot 10^{5}$ & 10 & 3599.98 & 9.90\\
6000 & Convex MSK opt. persp. & $-3.16760 \cdot 10^{5}$ & 10 & 1487.94 & 0.62\\
6000 & ours & $-3.16760 \cdot 10^{5}$ & 10 & 20.91 & 0.00\\
\midrule
7000 & SubsetSelectCIO & $-2.44730 \cdot 10^{5}$ & 10 & 3992.94 & 82.05\\
7000 & SubsetSelectCIO + warm start & $-3.37947 \cdot 10^{5}$ & 10 & 4164.11 & 31.83\\
7000 & L0BnB & $-3.72609 \cdot 10^{5}$ & 10 & 3126.74 & 0.00\\
7000 & MSK persp. & - & - & 3600.16 & - \\
7000 & MSK persp. + warm start & $-3.72609 \cdot 10^{5}$ & 10 & 3604.63 & 8.28\\
7000 & Convex MSK opt. persp. & $-3.72609 \cdot 10^{5}$ & 10 & 1555.38 & 0.45\\
7000 & ours & $-3.72609 \cdot 10^{5}$ & 10 & 1.73 & 0.00\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.3$, $\lambda_2=0.1$).}
\label{appendix_tab:otherBaselines_expt2_rho=0.3_no_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.5------------------------
\begin{table}[h]
\centering
\begin{tabular}{cccccc}
\toprule
\# of samples & method &  upper bound & support size & time(s) &  gap(\%) \\ \midrule
3000 & SubsetSelectCIO & $-2.79591 \cdot 10^{5}$ & 9 & 3686.43 & 42.67\\
3000 & SubsetSelectCIO + warm start & $-3.11853 \cdot 10^{5}$ & 10 & 3738.09 & 27.91\\
3000 & L0BnB & $-3.27441 \cdot 10^{5}$ & 8 & 7347.92 & 4.34\\
3000 & MSK persp. & $-3.33603 \cdot 10^{5}$ & 10 & 3600.83 & 18.03\\
3000 & MSK persp. + warm start & $-3.33603 \cdot 10^{5}$ & 10 & 3600.62 & 18.03\\
3000 & Convex MSK opt. persp. & $-3.18968 \cdot 10^{5}$ & 10 & 1341.73 & 23.47\\
3000 & ours & $-3.33603 \cdot 10^{5}$ & 10 & 3600.68 & 19.44\\
\midrule
4000 & SubsetSelectCIO & - & - & 3600.00 & -\\
4000 & SubsetSelectCIO + warm start & $-4.44307 \cdot 10^{5}$ & 10 & 3651.78 & 23.07\\
4000 & L0BnB & $-4.53260 \cdot 10^{5}$ & 10 & 4150.43 & 32.94\\
4000 & MSK persp. & $-4.53260 \cdot 10^{5}$ & 10 & 3602.80 & 14.94\\
4000 & MSK persp. + warm start & $-4.53260 \cdot 10^{5}$ & 10 & 3601.24 & 14.94\\
4000 & Convex MSK opt. persp. & $-4.53260 \cdot 10^{5}$ & 10 & 1444.17 & 2.53\\
4000 & ours & $-4.53260 \cdot 10^{5}$ & 10 & 3600.41 & 0.62\\
\midrule
5000 & SubsetSelectCIO & $-4.69039 \cdot 10^{5}$ & 8 & 3951.25 & 43.95\\
5000 & SubsetSelectCIO + warm start & $-5.44684 \cdot 10^{5}$ & 9 & 4020.24 & 23.96\\
5000 & L0BnB & $-5.63006 \cdot 10^{5}$ & 10 & 3516.88 & 0.00\\
5000 & MSK persp. & $-5.63006 \cdot 10^{5}$ & 10 & 3603.31 & 11.92\\
5000 & MSK persp. + warm start & $-5.63006 \cdot 10^{5}$ & 10 & 3601.57 & 11.92\\
5000 & Convex MSK opt. persp. & $-5.63006 \cdot 10^{5}$ & 10 & 1572.75 & 1.04\\
5000 & ours & $-5.63006 \cdot 10^{5}$ & 10 & 37.26 & 0.00\\
\midrule
6000 & SubsetSelectCIO & $-2.80001 \cdot 10^{5}$ & 1 & 2.28 & 0.00\\
6000 & SubsetSelectCIO + warm start & $-6.44963 \cdot 10^{5}$ & 10 & 3724.51 & 22.59\\
6000 & L0BnB & $-6.57798 \cdot 10^{5}$ & 10 & 3317.18 & 0.00\\
6000 & MSK persp. & - & - & 3604.37 & - \\
6000 & MSK persp. + warm start & $-6.57798 \cdot 10^{5}$ & 10 & 3606.26 & 9.92\\
6000 & Convex MSK opt. persp. & $-6.57798 \cdot 10^{5}$ & 10 & 1657.28 & 0.62\\
6000 & ours & $-6.57798 \cdot 10^{5}$ & 10 & 20.64 & 0.00\\
\midrule
7000 & SubsetSelectCIO & $-3.48812 \cdot 10^{5}$ & 1 & 2.12 & 0.00\\
7000 & SubsetSelectCIO + warm start & $-3.45235 \cdot 10^{5}$ & 1 & 2.06 & 0.00\\
7000 & L0BnB & $-7.72266 \cdot 10^{5}$ & 10 & 3589.79 & 0.00\\
7000 & MSK persp. & - & - & 3599.94 & - \\
7000 & MSK persp. + warm start & $-7.72266 \cdot 10^{5}$ & 10 & 3600.05 & 8.29\\
7000 & Convex MSK opt. persp. & $-7.72266 \cdot 10^{5}$ & 10 & 1603.99 & 0.45\\
7000 & ours & $-7.72266 \cdot 10^{5}$ & 10 & 20.91 & 0.00\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.5$, $\lambda_2=0.1$).}
\label{appendix_tab:otherBaselines_expt2_rho=0.5_no_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.7------------------------
\begin{table}[h]
\centering
\begin{tabular}{cccccc}
\toprule
\# of samples & method &  upper bound & support size & time(s) &  gap(\%) \\ \midrule
3000 & SubsetSelectCIO & $-6.90645 \cdot 10^{5}$ & 10 & 4096.61 & 28.35\\
3000 & SubsetSelectCIO + warm start & $-7.31489 \cdot 10^{5}$ & 10 & 3621.77 & 21.19\\
3000 & L0BnB & $-5.52981 \cdot 10^{5}$ & 1 & 7310.65 & 34.21\\
3000 & MSK persp. & $-7.39018 \cdot 10^{5}$ & 10 & 3600.41 & 18.44\\
3000 & MSK persp. + warm start & $-7.41186 \cdot 10^{5}$ & 10 & 3600.40 & 18.10\\
3000 & Convex MSK opt. persp. & $-7.07443 \cdot 10^{5}$ & 10 & 1698.29 & 23.74\\
3000 & ours & $-7.41186 \cdot 10^{5}$ & 10 & 3600.59 & 19.46\\
\midrule
4000 & SubsetSelectCIO & $-9.43345 \cdot 10^{5}$ & 10 & 3677.02 & 28.22\\
4000 & SubsetSelectCIO + warm start & $-9.93033 \cdot 10^{5}$ & 10 & 3684.08 & 21.81\\
4000 & L0BnB & $-7.53887 \cdot 10^{5}$ & 1 & 7333.72 & 31.99\\
4000 & MSK persp. & $-9.98256 \cdot 10^{5}$ & 10 & 3600.92 & 15.46\\
4000 & MSK persp. + warm start & $-1.00287 \cdot 10^{6}$ & 10 & 3602.18 & 14.92\\
4000 & Convex MSK opt. persp. & $-1.00287 \cdot 10^{6}$ & 10 & 1574.91 & 2.82\\
4000 & ours & $-1.00287 \cdot 10^{6}$ & 10 & 3600.08 & 1.88\\
\midrule
5000 & SubsetSelectCIO & - & - & 3600.00 & -\\
5000 & SubsetSelectCIO + warm start & $-1.22972 \cdot 10^{6}$ & 10 & 3997.81 & 21.00\\
5000 & L0BnB & $-1.23555 \cdot 10^{6}$ & 9 & 7414.89 & 5.14\\
5000 & MSK persp. & $-1.24027 \cdot 10^{6}$ & 10 & 3601.11 & 11.96\\
5000 & MSK persp. + warm start & $-1.24027 \cdot 10^{6}$ & 10 & 3601.56 & 11.96\\
5000 & Convex MSK opt. persp. & $-1.24027 \cdot 10^{6}$ & 10 & 1638.36 & 1.06\\
5000 & ours & $-1.24027 \cdot 10^{6}$ & 10 & 469.43 & 0.00\\
\midrule
6000 & SubsetSelectCIO & $-9.41611 \cdot 10^{5}$ & 1 & 59.04 & 0.00\\
6000 & SubsetSelectCIO + warm start & $-9.78724 \cdot 10^{5}$ & 1 & 2.14 & 0.00\\
6000 & L0BnB & $-1.44860 \cdot 10^{6}$ & 9 & 7352.27 & 4.07\\
6000 & MSK persp. & - & - & 3602.12 & - \\
6000 & MSK persp. + warm start & $-1.45416 \cdot 10^{6}$ & 10 & 3600.04 & 9.94\\
6000 & Convex MSK opt. persp. & $-1.45416 \cdot 10^{6}$ & 10 & 1653.65 & 0.63\\
6000 & ours & $-1.45416 \cdot 10^{6}$ & 10 & 59.16 & 0.00\\
\midrule
7000 & SubsetSelectCIO & $-1.14528 \cdot 10^{6}$ & 1 & 2.13 & 0.00\\
7000 & SubsetSelectCIO + warm start & $-1.14528 \cdot 10^{6}$ & 1 & 2.11 & 0.00\\
7000 & L0BnB & $-1.69804 \cdot 10^{6}$ & 9 & 7503.37 & 3.09\\
7000 & MSK persp. & - & - & 3600.28 & - \\
7000 & MSK persp. + warm start & $-1.70483 \cdot 10^{6}$ & 10 & 3600.18 & 8.30\\
7000 & Convex MSK opt. persp. & $-1.70483 \cdot 10^{6}$ & 10 & 1715.12 & 0.45\\
7000 & ours & $-1.70483 \cdot 10^{6}$ & 10 & 21.12 & 0.00\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.7$, $\lambda_2=0.1$).}
\label{appendix_tab:otherBaselines_expt2_rho=0.7_no_warmstart_lambda2=0.1}
\end{table}

%-------------------------rho=0.9------------------------
\begin{table}[h]
\centering
\begin{tabular}{cccccc}
\toprule
\# of samples & method &  upper bound & support size & time(s) &  gap(\%) \\ \midrule
3000 & SubsetSelectCIO & $-2.70507 \cdot 10^{6}$ & 5 & 3696.31 & 23.15\\
3000 & SubsetSelectCIO + warm start & $-2.76623 \cdot 10^{6}$ & 7 & 4030.96 & 20.43\\
3000 & L0BnB & $-2.55637 \cdot 10^{6}$ & 1 & 7339.86 & 18.82\\
3000 & MSK persp. & $-2.75384 \cdot 10^{6}$ & 10 & 3600.44 & 19.50\\
3000 & MSK persp. + warm start & $-2.75384 \cdot 10^{6}$ & 10 & 3600.07 & 19.50\\
3000 & Convex MSK opt. persp. & $-2.72647 \cdot 10^{6}$ & 10 & 1999.54 & 20.67\\
3000 & ours & $-2.78521 \cdot 10^{6}$ & 10 & 3600.23 & 19.46\\
\midrule
4000 & SubsetSelectCIO & $-3.65950 \cdot 10^{6}$ & 9 & 3841.51 & 23.56\\
4000 & SubsetSelectCIO + warm start & $-3.74433 \cdot 10^{6}$ & 10 & 3649.94 & 20.76\\
4000 & L0BnB & $-3.45200 \cdot 10^{6}$ & 1 & 7481.26 & 15.51\\
4000 & MSK persp. & $-3.72627 \cdot 10^{6}$ & 10 & 3601.44 & 15.63\\
4000 & MSK persp. + warm start & $-3.75203 \cdot 10^{6}$ & 10 & 3601.81 & 14.84\\
4000 & Convex MSK opt. persp. & $-3.75202 \cdot 10^{6}$ & 10 & 1543.65 & 3.23\\
4000 & ours & $-3.75203 \cdot 10^{6}$ & 10 & 3601.10 & 3.50\\
\midrule
5000 & SubsetSelectCIO & - & - & 3600.00 & -\\
5000 & SubsetSelectCIO + warm start & $-4.61877 \cdot 10^{6}$ & 10 & 3681.64 & 20.02\\
5000 & L0BnB & $-4.23094 \cdot 10^{6}$ & 1 & 7531.59 & 13.78\\
5000 & MSK persp. & $-4.60533 \cdot 10^{6}$ & 10 & 3605.23 & 12.32\\
5000 & MSK persp. + warm start & $-4.61877 \cdot 10^{6}$ & 10 & 3601.43 & 11.99\\
5000 & Convex MSK opt. persp. & $-4.61877 \cdot 10^{6}$ & 10 & 1633.96 & 1.22\\
5000 & ours & $-4.61877 \cdot 10^{6}$ & 10 & 3600.40 & 0.93\\
\midrule
6000 & SubsetSelectCIO & $-5.38482 \cdot 10^{6}$ & 10 & 3762.10 & 21.45\\
6000 & SubsetSelectCIO + warm start & $-5.42848 \cdot 10^{6}$ & 10 & 3891.96 & 20.47\\
6000 & L0BnB & $-4.97741 \cdot 10^{6}$ & 1 & 7211.19 & 12.81\\
6000 & MSK persp. & $-4.81401 \cdot 10^{6}$ & 1 & 3601.53 & 24.21\\
6000 & MSK persp. + warm start & $-5.43826 \cdot 10^{6}$ & 10 & 3601.18 & 9.95\\
6000 & Convex MSK opt. persp. & $-5.43826 \cdot 10^{6}$ & 10 & 1535.09 & 0.65\\
6000 & ours & $-5.43826 \cdot 10^{6}$ & 10 & 3600.26 & 0.33\\
\midrule
7000 & SubsetSelectCIO & $-5.66568 \cdot 10^{6}$ & 1 & 2.34 & 0.00\\
7000 & SubsetSelectCIO + warm start & $-5.66568 \cdot 10^{6}$ & 1 & 2.16 & 0.00\\
7000 & L0BnB & $-5.82321 \cdot 10^{6}$ & 1 & 7336.27 & 11.85\\
7000 & MSK persp. & - & - & 3600.04 & - \\
7000 & MSK persp. + warm start & $-6.36767 \cdot 10^{6}$ & 10 & 3599.94 & 8.31\\
7000 & Convex MSK opt. persp. & $-6.36767 \cdot 10^{6}$ & 10 & 1779.25 & 0.45\\
7000 & ours & $-6.36767 \cdot 10^{6}$ & 10 & 3600.58 & 0.11\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\# of samples & method &  upper bound & support size & time(s) &  gap(\%) \\ \midrule
3000 & SubsetSelectCIO & $-4.92601 \cdot 10^{4}$ & 10 & 3915.82 & 53.90\\
3000 & SubsetSelectCIO + warm start & $-3.58868 \cdot 10^{4}$ & 10 & 3913.17 & 111.25\\
3000 & L0BnB & $-6.33576 \cdot 10^{4}$ & 10 & 1198.54 & 0.00\\
3000 & MSK persp. & $-6.33576 \cdot 10^{4}$ & 10 & 3601.44 & 8.58\\
3000 & MSK persp. + warm start & $-6.33576 \cdot 10^{4}$ & 10 & 3600.20 & 8.58\\
3000 & Convex MSK opt. persp. & $-6.33576 \cdot 10^{4}$ & 10 & 1334.48 & 9.04\\
3000 & ours & $-6.33576 \cdot 10^{4}$ & 10 & 3601.41 & 4.54\\
\midrule
4000 & SubsetSelectCIO & $-7.36488 \cdot 10^{4}$ & 10 & 4165.15 & 41.79\\
4000 & SubsetSelectCIO + warm start & $-5.42345 \cdot 10^{4}$ & 10 & 3789.71 & 92.55\\
4000 & L0BnB & $-8.63287 \cdot 10^{4}$ & 10 & 1579.27 & 0.00\\
4000 & MSK persp. & $-8.63287 \cdot 10^{4}$ & 10 & 3600.31 & 7.64\\
4000 & MSK persp. + warm start & $-8.63287 \cdot 10^{4}$ & 10 & 3601.55 & 7.64\\
4000 & Convex MSK opt. persp. & $-8.63287 \cdot 10^{4}$ & 10 & 1478.13 & 2.24\\
4000 & ours & $-8.63287 \cdot 10^{4}$ & 10 & 20.33 & 0.00\\
\midrule
5000 & SubsetSelectCIO & - & - & 3600.00 & -\\
5000 & SubsetSelectCIO + warm start & $-6.16010 \cdot 10^{4}$ & 10 & 3623.84 & 112.94\\
5000 & L0BnB & $-1.09474 \cdot 10^{5}$ & 10 & 1296.29 & 0.00\\
5000 & MSK persp. & $-1.09474 \cdot 10^{5}$ & 10 & 3601.04 & 6.75\\
5000 & MSK persp. + warm start & $-1.09474 \cdot 10^{5}$ & 10 & 3602.25 & 6.75\\
5000 & Convex MSK opt. persp. & $-1.09474 \cdot 10^{5}$ & 10 & 1532.63 & 1.00\\
5000 & ours & $-1.09474 \cdot 10^{5}$ & 10 & 20.71 & 0.00\\
\midrule
6000 & SubsetSelectCIO & $-9.91460 \cdot 10^{4}$ & 10 & 3945.11 & 54.60\\
6000 & SubsetSelectCIO + warm start & $-8.28165 \cdot 10^{4}$ & 10 & 3702.54 & 85.08\\
6000 & L0BnB & $-1.27542 \cdot 10^{5}$ & 10 & 1268.61 & 0.00\\
6000 & MSK persp. & $-1.27542 \cdot 10^{5}$ & 10 & 3602.43 & 6.47\\
6000 & MSK persp. + warm start & $-1.27542 \cdot 10^{5}$ & 10 & 3607.80 & 6.47\\
6000 & Convex MSK opt. persp. & $-1.27542 \cdot 10^{5}$ & 10 & 1314.11 & 0.61\\
6000 & ours & $-1.27542 \cdot 10^{5}$ & 10 & 1.69 & 0.00\\
\midrule
7000 & SubsetSelectCIO & $-1.17343 \cdot 10^{5}$ & 10 & 3661.02 & 53.46\\
7000 & SubsetSelectCIO + warm start & $-9.54749 \cdot 10^{4}$ & 10 & 3758.42 & 88.62\\
7000 & L0BnB & $-1.50512 \cdot 10^{5}$ & 10 & 1063.19 & 0.00\\
7000 & MSK persp. & $-1.50512 \cdot 10^{5}$ & 10 & 3600.60 & 5.68\\
7000 & MSK persp. + warm start & $-1.50512 \cdot 10^{5}$ & 10 & 3600.79 & 5.68\\
7000 & Convex MSK opt. persp. & $-1.50512 \cdot 10^{5}$ & 10 & 1480.64 & 0.45\\
7000 & ours & $-1.50512 \cdot 10^{5}$ & 10 & 1.70 & 0.00\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.1$, $\lambda_2=10.0$).}
\label{appendix_tab:otherBaselines_expt2_rho=0.1_no_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.3------------------------
\begin{table}[h]
\centering
\begin{tabular}{cccccc}
\toprule
\# of samples & method &  upper bound & support size & time(s) &  gap(\%) \\ \midrule
3000 & SubsetSelectCIO & $-1.39974 \cdot 10^{5}$ & 10 & 3764.95 & 36.22\\
3000 & SubsetSelectCIO + warm start & $-1.44268 \cdot 10^{5}$ & 10 & 3937.05 & 32.16\\
3000 & L0BnB & $-1.59409 \cdot 10^{5}$ & 10 & 1563.82 & 0.00\\
3000 & MSK persp. & $-1.59409 \cdot 10^{5}$ & 10 & 3601.01 & 9.02\\
3000 & MSK persp. + warm start & $-1.59409 \cdot 10^{5}$ & 10 & 3600.73 & 9.02\\
3000 & Convex MSK opt. persp. & $-1.59409 \cdot 10^{5}$ & 10 & 1511.63 & 9.58\\
3000 & ours & $-1.59409 \cdot 10^{5}$ & 10 & 3600.62 & 4.68\\
\midrule
4000 & SubsetSelectCIO & $-1.82403 \cdot 10^{5}$ & 10 & 3763.38 & 43.97\\
4000 & SubsetSelectCIO + warm start & $-2.08718 \cdot 10^{5}$ & 10 & 4023.55 & 25.82\\
4000 & L0BnB & $-2.17472 \cdot 10^{5}$ & 10 & 3126.91 & 0.00\\
4000 & MSK persp. & $-2.17472 \cdot 10^{5}$ & 10 & 3605.75 & 7.91\\
4000 & MSK persp. + warm start & $-2.17472 \cdot 10^{5}$ & 10 & 3601.48 & 7.91\\
4000 & Convex MSK opt. persp. & $-2.17472 \cdot 10^{5}$ & 10 & 1478.15 & 2.24\\
4000 & ours & $-2.17472 \cdot 10^{5}$ & 10 & 86.90 & 0.00\\
\midrule
5000 & SubsetSelectCIO & $-2.60617 \cdot 10^{5}$ & 10 & 3976.98 & 25.08\\
5000 & SubsetSelectCIO + warm start & $-2.19315 \cdot 10^{5}$ & 10 & 3615.40 & 48.64\\
5000 & L0BnB & $-2.71885 \cdot 10^{5}$ & 10 & 1571.26 & 0.00\\
5000 & MSK persp. & $-2.71885 \cdot 10^{5}$ & 10 & 3602.81 & 7.26\\
5000 & MSK persp. + warm start & $-2.71885 \cdot 10^{5}$ & 10 & 3603.13 & 7.26\\
5000 & Convex MSK opt. persp. & $-2.71885 \cdot 10^{5}$ & 10 & 1509.28 & 1.01\\
5000 & ours & $-2.71885 \cdot 10^{5}$ & 10 & 20.75 & 0.00\\
\midrule
6000 & SubsetSelectCIO & $-2.62606 \cdot 10^{5}$ & 10 & 3828.76 & 44.93\\
6000 & SubsetSelectCIO + warm start & $-2.84305 \cdot 10^{5}$ & 10 & 3662.07 & 33.87\\
6000 & L0BnB & $-3.16660 \cdot 10^{5}$ & 10 & 3085.01 & 0.00\\
6000 & MSK persp. & $-3.16660 \cdot 10^{5}$ & 10 & 3601.61 & 6.73\\
6000 & MSK persp. + warm start & $-3.16660 \cdot 10^{5}$ & 10 & 3605.65 & 6.73\\
6000 & Convex MSK opt. persp. & $-3.16660 \cdot 10^{5}$ & 10 & 1471.81 & 0.61\\
6000 & ours & $-3.16660 \cdot 10^{5}$ & 10 & 21.05 & 0.00\\
\midrule
7000 & SubsetSelectCIO & $-2.96322 \cdot 10^{5}$ & 10 & 3700.24 & 50.35\\
7000 & SubsetSelectCIO + warm start & $-2.97673 \cdot 10^{5}$ & 10 & 3747.76 & 49.67\\
7000 & L0BnB & $-3.72509 \cdot 10^{5}$ & 10 & 3125.79 & 0.00\\
7000 & MSK persp. & $-3.72509 \cdot 10^{5}$ & 10 & 3605.45 & 5.87\\
7000 & MSK persp. + warm start & $-3.72509 \cdot 10^{5}$ & 10 & 3601.55 & 5.87\\
7000 & Convex MSK opt. persp. & $-3.72509 \cdot 10^{5}$ & 10 & 1549.05 & 0.45\\
7000 & ours & $-3.72509 \cdot 10^{5}$ & 10 & 1.71 & 0.00\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.3$, $\lambda_2=10.0$).}
\label{appendix_tab:otherBaselines_expt2_rho=0.3_no_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.5------------------------
\begin{table}[h]
\centering
\begin{tabular}{cccccc}
\toprule
\# of samples & method &  upper bound & support size & time(s) &  gap(\%) \\ \midrule
3000 & SubsetSelectCIO & $-3.12174 \cdot 10^{5}$ & 10 & 3636.16 & 27.78\\
3000 & SubsetSelectCIO + warm start & $-3.27648 \cdot 10^{5}$ & 10 & 3759.74 & 21.75\\
3000 & L0BnB & $-3.27321 \cdot 10^{5}$ & 8 & 7307.65 & 4.14\\
3000 & MSK persp. & $-3.33503 \cdot 10^{5}$ & 10 & 3600.22 & 9.25\\
3000 & MSK persp. + warm start & $-3.33503 \cdot 10^{5}$ & 10 & 3600.89 & 9.25\\
3000 & Convex MSK opt. persp. & $-3.33503 \cdot 10^{5}$ & 10 & 1475.73 & 9.93\\
3000 & ours & $-3.33503 \cdot 10^{5}$ & 10 & 3600.25 & 6.21\\
\midrule
4000 & SubsetSelectCIO & $-3.96358 \cdot 10^{5}$ & 10 & 3655.16 & 37.96\\
4000 & SubsetSelectCIO + warm start & $-4.44111 \cdot 10^{5}$ & 10 & 3679.12 & 23.13\\
4000 & L0BnB & $-4.53159 \cdot 10^{5}$ & 10 & 4152.36 & 32.87\\
4000 & MSK persp. & $-4.53159 \cdot 10^{5}$ & 10 & 3602.35 & 8.06\\
4000 & MSK persp. + warm start & $-4.53159 \cdot 10^{5}$ & 10 & 3600.09 & 8.06\\
4000 & Convex MSK opt. persp. & $-4.53159 \cdot 10^{5}$ & 10 & 1513.22 & 2.34\\
4000 & ours & $-4.53159 \cdot 10^{5}$ & 10 & 3600.95 & 0.35\\
\midrule
5000 & SubsetSelectCIO & $-4.93471 \cdot 10^{5}$ & 10 & 3709.44 & 36.82\\
5000 & SubsetSelectCIO + warm start & $-5.27817 \cdot 10^{5}$ & 10 & 3730.92 & 27.92\\
5000 & L0BnB & $-5.62906 \cdot 10^{5}$ & 10 & 3521.21 & 0.00\\
5000 & MSK persp. & $-5.62906 \cdot 10^{5}$ & 10 & 3602.11 & 7.22\\
5000 & MSK persp. + warm start & $-5.62906 \cdot 10^{5}$ & 10 & 3603.85 & 7.44\\
5000 & Convex MSK opt. persp. & $-5.62906 \cdot 10^{5}$ & 10 & 1530.90 & 1.02\\
5000 & ours & $-5.62906 \cdot 10^{5}$ & 10 & 31.47 & 0.00\\
\midrule
6000 & SubsetSelectCIO & $-5.71812 \cdot 10^{5}$ & 10 & 3620.92 & 38.27\\
6000 & SubsetSelectCIO + warm start & $-6.34165 \cdot 10^{5}$ & 10 & 3675.07 & 24.67\\
6000 & L0BnB & $-6.57698 \cdot 10^{5}$ & 10 & 3313.82 & 0.00\\
6000 & MSK persp. & $-6.57698 \cdot 10^{5}$ & 10 & 3605.13 & 6.87\\
6000 & MSK persp. + warm start & $-6.57698 \cdot 10^{5}$ & 10 & 3608.94 & 6.87\\
6000 & Convex MSK opt. persp. & $-6.57698 \cdot 10^{5}$ & 10 & 1642.87 & 0.62\\
6000 & ours & $-6.57698 \cdot 10^{5}$ & 10 & 21.24 & 0.00\\
\midrule
7000 & SubsetSelectCIO & $-7.32796 \cdot 10^{5}$ & 10 & 3784.82 & 26.02\\
7000 & SubsetSelectCIO + warm start & $-7.45541 \cdot 10^{5}$ & 10 & 3662.49 & 23.87\\
7000 & L0BnB & $-7.72166 \cdot 10^{5}$ & 10 & 3081.93 & 0.68\\
7000 & MSK persp. & $-7.72166 \cdot 10^{5}$ & 10 & 3604.29 & 5.98\\
7000 & MSK persp. + warm start & $-7.72166 \cdot 10^{5}$ & 10 & 3606.92 & 5.98\\
7000 & Convex MSK opt. persp. & $-7.72166 \cdot 10^{5}$ & 10 & 1526.71 & 0.45\\
7000 & ours & $-7.72166 \cdot 10^{5}$ & 10 & 20.37 & 0.00\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.5$, $\lambda_2=10.0$).}
\label{appendix_tab:otherBaselines_expt2_rho=0.5_no_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.7------------------------
\begin{table}[h]
\centering
\begin{tabular}{cccccc}
\toprule
\# of samples & method &  upper bound & support size & time(s) &  gap(\%) \\ \midrule
3000 & SubsetSelectCIO & $-6.97357 \cdot 10^{5}$ & 10 & 3727.41 & 27.12\\
3000 & SubsetSelectCIO + warm start & $-7.35099 \cdot 10^{5}$ & 10 & 3678.19 & 20.59\\
3000 & L0BnB & $-5.52435 \cdot 10^{5}$ & 1 & 7287.00 & 33.44\\
3000 & MSK persp. & $-7.41086 \cdot 10^{5}$ & 10 & 3602.90 & 9.56\\
3000 & MSK persp. + warm start & $-7.41086 \cdot 10^{5}$ & 10 & 3600.62 & 9.56\\
3000 & Convex MSK opt. persp. & $-7.41086 \cdot 10^{5}$ & 10 & 1525.68 & 10.22\\
3000 & ours & $-7.41086 \cdot 10^{5}$ & 10 & 3600.48 & 8.32\\
\midrule
4000 & SubsetSelectCIO & $-9.65426 \cdot 10^{5}$ & 10 & 3756.83 & 25.29\\
4000 & SubsetSelectCIO + warm start & $-9.86629 \cdot 10^{5}$ & 10 & 3731.48 & 22.60\\
4000 & L0BnB & $-7.53327 \cdot 10^{5}$ & 1 & 7269.26 & 31.51\\
4000 & MSK persp. & $-1.00277 \cdot 10^{6}$ & 10 & 3600.55 & 8.17\\
4000 & MSK persp. + warm start & $-1.00277 \cdot 10^{6}$ & 10 & 3601.59 & 8.17\\
4000 & Convex MSK opt. persp. & $-1.00277 \cdot 10^{6}$ & 10 & 1555.56 & 2.60\\
4000 & ours & $-1.00277 \cdot 10^{6}$ & 10 & 3600.62 & 1.66\\
\midrule
5000 & SubsetSelectCIO & $-1.14948 \cdot 10^{6}$ & 10 & 3626.73 & 29.45\\
5000 & SubsetSelectCIO + warm start & $-1.23402 \cdot 10^{6}$ & 10 & 3607.12 & 20.58\\
5000 & L0BnB & $-1.23544 \cdot 10^{6}$ & 9 & 7434.60 & 4.95\\
5000 & MSK persp. & $-1.24017 \cdot 10^{6}$ & 10 & 3602.18 & 7.35\\
5000 & MSK persp. + warm start & $-1.24017 \cdot 10^{6}$ & 10 & 3604.42 & 7.35\\
5000 & Convex MSK opt. persp. & $-1.24017 \cdot 10^{6}$ & 10 & 1606.64 & 1.03\\
5000 & ours & $-1.24017 \cdot 10^{6}$ & 10 & 386.72 & 0.00\\
\midrule
6000 & SubsetSelectCIO & $-1.36967 \cdot 10^{6}$ & 10 & 3743.26 & 27.64\\
6000 & SubsetSelectCIO + warm start & $-1.43335 \cdot 10^{6}$ & 10 & 3802.62 & 21.97\\
6000 & L0BnB & $-1.44849 \cdot 10^{6}$ & 9 & 7430.07 & 4.18\\
6000 & MSK persp. & $-1.45406 \cdot 10^{6}$ & 10 & 3608.33 & 6.98\\
6000 & MSK persp. + warm start & $-1.45406 \cdot 10^{6}$ & 10 & 3604.65 & 6.98\\
6000 & Convex MSK opt. persp. & $-1.45406 \cdot 10^{6}$ & 10 & 1665.16 & 0.62\\
6000 & ours & $-1.45406 \cdot 10^{6}$ & 10 & 54.13 & 0.00\\
\midrule
7000 & SubsetSelectCIO & $-1.60283 \cdot 10^{6}$ & 10 & 3661.63 & 27.20\\
7000 & SubsetSelectCIO + warm start & $-1.68426 \cdot 10^{6}$ & 10 & 3897.62 & 21.05\\
7000 & L0BnB & $-1.69016 \cdot 10^{6}$ & 8 & 7280.69 & 3.21\\
7000 & MSK persp. & $-1.70473 \cdot 10^{6}$ & 10 & 3603.26 & 6.07\\
7000 & MSK persp. + warm start & $-1.70473 \cdot 10^{6}$ & 10 & 3603.98 & 6.07\\
7000 & Convex MSK opt. persp. & $-1.70473 \cdot 10^{6}$ & 10 & 1677.45 & 0.45\\
7000 & ours & $-1.70473 \cdot 10^{6}$ & 10 & 21.30 & 0.00\\
\bottomrule
\end{tabular}
\caption{Comparison of time and optimality gap on the synthetic datasets (p = 3000, k = 10, $\rho=0.7$, $\lambda_2=10.0$).}
\label{appendix_tab:otherBaselines_expt2_rho=0.7_no_warmstart_lambda2=10.0}
\end{table}

%-------------------------rho=0.9------------------------
\begin{table}[h]
\centering
\begin{tabular}{cccccc}
\toprule
\# of samples & method &  upper bound & support size & time(s) &  gap(\%) \\ \midrule
3000 & SubsetSelectCIO & $-2.76095 \cdot 10^{6}$ & 10 & 3644.99 & 20.66\\
3000 & SubsetSelectCIO + warm start & $-2.78489 \cdot 10^{6}$ & 10 & 3685.28 & 19.62\\
3000 & L0BnB & $-2.55553 \cdot 10^{6}$ & 1 & 7230.61 & 17.51\\
3000 & MSK persp. & $-2.78334 \cdot 10^{6}$ & 10 & 3601.82 & 10.13\\
3000 & MSK persp. + warm start & $-2.78334 \cdot 10^{6}$ & 10 & 3600.26 & 10.13\\
3000 & Convex MSK opt. persp. & $-2.77971 \cdot 10^{6}$ & 10 & 1638.17 & 10.70\\
3000 & ours & $-2.78507 \cdot 10^{6}$ & 10 & 3600.78 & 9.79\\
\midrule
4000 & SubsetSelectCIO & $-3.71695 \cdot 10^{6}$ & 10 & 3601.35 & 21.65\\
4000 & SubsetSelectCIO + warm start & $-3.74577 \cdot 10^{6}$ & 10 & 3638.03 & 20.71\\
4000 & L0BnB & $-3.45116 \cdot 10^{6}$ & 1 & 7514.37 & 15.03\\
4000 & MSK persp. & $-3.74752 \cdot 10^{6}$ & 10 & 3602.22 & 8.70\\
4000 & MSK persp. + warm start & $-3.75192 \cdot 10^{6}$ & 10 & 3602.31 & 8.57\\
4000 & Convex MSK opt. persp. & $-3.75191 \cdot 10^{6}$ & 10 & 1564.01 & 3.01\\
4000 & ours & $-3.75192 \cdot 10^{6}$ & 10 & 3600.32 & 3.23\\
\midrule
5000 & SubsetSelectCIO & $-4.57617 \cdot 10^{6}$ & 10 & 3864.92 & 21.14\\
5000 & SubsetSelectCIO + warm start & $-4.60856 \cdot 10^{6}$ & 10 & 3764.48 & 20.29\\
5000 & L0BnB & $-4.23012 \cdot 10^{6}$ & 1 & 7233.86 & 13.08\\
5000 & MSK persp. & $-4.61866 \cdot 10^{6}$ & 10 & 3603.72 & 7.81\\
5000 & MSK persp. + warm start & $-4.61867 \cdot 10^{6}$ & 10 & 3603.77 & 7.90\\
5000 & Convex MSK opt. persp. & $-4.61867 \cdot 10^{6}$ & 10 & 1492.40 & 1.19\\
5000 & ours & $-4.61867 \cdot 10^{6}$ & 10 & 3600.30 & 0.89\\
\midrule
6000 & SubsetSelectCIO & $-5.31865 \cdot 10^{6}$ & 10 & 3718.93 & 22.96\\
6000 & SubsetSelectCIO + warm start & $-5.42880 \cdot 10^{6}$ & 10 & 3662.21 & 20.47\\
6000 & L0BnB & $-4.97660 \cdot 10^{6}$ & 1 & 7210.21 & 12.38\\
6000 & MSK persp. & $-5.43816 \cdot 10^{6}$ & 10 & 3606.21 & 7.09\\
6000 & MSK persp. + warm start & $-5.43816 \cdot 10^{6}$ & 10 & 3602.03 & 7.09\\
6000 & Convex MSK opt. persp. & $-5.43816 \cdot 10^{6}$ & 10 & 1527.55 & 0.64\\
6000 & ours & $-5.43816 \cdot 10^{6}$ & 10 & 3600.22 & 0.32\\
\midrule
7000 & SubsetSelectCIO & $-6.30345 \cdot 10^{6}$ & 10 & 3670.08 & 20.83\\
7000 & SubsetSelectCIO + warm start & $-6.34815 \cdot 10^{6}$ & 10 & 3714.08 & 19.98\\
7000 & L0BnB & $-5.82238 \cdot 10^{6}$ & 1 & 7236.55 & 11.40\\
7000 & MSK persp. & - & - & 3604.74 & - \\
7000 & MSK persp. + warm start & $-6.36757 \cdot 10^{6}$ & 10 & 3607.94 & 6.15\\
7000 & Convex MSK opt. persp. & $-6.36757 \cdot 10^{6}$ & 10 & 1747.23 & 0.45\\
7000 & ours & $-6.36757 \cdot 10^{6}$ & 10 & 3600.06 & 0.10\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\# of samples & method &  upper bound & support size &  time(s) &  gap(\%) \\ \midrule
100 & SOS1 + warm start & $-2.76902 \cdot 10^{3}$ & 10 & 3600.94 & 13.02\\
100 & big-M50 + warm start & $-2.76902 \cdot 10^{3}$ & 10 & 3600.58 & 13.02\\
100 & big-M20 + warm start & $-2.76902 \cdot 10^{3}$ & 10 & 3600.47 & 13.02\\
100 & big-M5 + warm start & $-2.76902 \cdot 10^{3}$ & 10 & 3600.17 & 13.02\\
100 & persp. + warm start & $-2.76902 \cdot 10^{3}$ & 10 & 3602.22 & 13.02\\
100 & eig. persp. + warm start & $-2.76902 \cdot 10^{3}$ & 10 & 3600.65 & 13.02\\
100 & Convex opt. persp. + warm start & $-2.51480 \cdot 10^{3}$ & 10 & 1706.56 & 24.44\\
100 & MSK persp. + warm start & $-2.71927 \cdot 10^{3}$ & 10 & 3599.92 & 15.08\\
100 & SubsetSelectCIO + warm start & $-1.68157 \cdot 10^{3}$ & 10 & 4350.20 & 86.11\\
100 & L0BnB & $-7.78758 \cdot 10^{2}$ & 1 & 7217.66 & 255.64\\
100 & ours & $-2.76902 \cdot 10^{3}$ & 10 & 3600.22 & 13.02\\
\midrule
200 & SOS1 + warm start & $-4.15945 \cdot 10^{3}$ & 10 & 3600.08 & 17.20\\
200 & big-M50 + warm start & $-4.15945 \cdot 10^{3}$ & 10 & 3600.05 & 17.20\\
200 & big-M20 + warm start & $-4.15945 \cdot 10^{3}$ & 10 & 3600.11 & 17.20\\
200 & big-M5 + warm start & $-4.15945 \cdot 10^{3}$ & 10 & 3600.22 & 17.20\\
200 & persp. + warm start & $-4.15945 \cdot 10^{3}$ & 10 & 3600.20 & 17.20\\
200 & eig. persp. + warm start & $-4.15945 \cdot 10^{3}$ & 10 & 3600.24 & 17.20\\
200 & Convex opt. persp. + warm start & $-4.11140 \cdot 10^{3}$ & 10 & 1800.00 & 18.57\\
200 & MSK persp. + warm start & $-4.15945 \cdot 10^{3}$ & 10 & 3599.97 & 17.20\\
200 & SubsetSelectCIO + warm start & $-2.74363 \cdot 10^{3}$ & 10 & 3819.10 & 77.69\\
200 & L0BnB & $-1.20299 \cdot 10^{3}$ & 1 & 7208.65 & 240.10\\
200 & ours & $-4.15945 \cdot 10^{3}$ & 10 & 3601.81 & 17.20\\
\midrule
500 & SOS1 + warm start & $-1.00615 \cdot 10^{4}$ & 10 & 3600.51 & 20.46\\
500 & big-M50 + warm start & $-1.00615 \cdot 10^{4}$ & 10 & 3600.28 & 20.46\\
500 & big-M20 + warm start & $-1.00615 \cdot 10^{4}$ & 10 & 3600.07 & 20.46\\
500 & big-M5 + warm start & $-1.00615 \cdot 10^{4}$ & 10 & 3600.11 & 20.46\\
500 & persp. + warm start & $-1.00615 \cdot 10^{4}$ & 10 & 3600.37 & 20.46\\
500 & eig. persp. + warm start & $-1.00615 \cdot 10^{4}$ & 10 & 3600.10 & 20.46\\
500 & Convex opt. persp. + warm start & $-1.00615 \cdot 10^{4}$ & 10 & 1744.05 & 20.46\\
500 & MSK persp. + warm start & $-1.00615 \cdot 10^{4}$ & 10 & 3600.21 & 20.46\\
500 & SubsetSelectCIO + warm start & - & - & 2.29 & -\\
500 & L0BnB & $-1.00615 \cdot 10^{4}$ & 10 & 1834.75 & 0.00\\
500 & ours & $-1.00615 \cdot 10^{4}$ & 10 & 3600.23 & 20.46\\
\bottomrule
\end{tabular}
